Approximation of the integrated density of states on sofic groups

In this paper we study spectral properties of self-adjoint operators on a large class of geometries given via sofic groups. We prove that the associated integrated densities of states can be approximated via finite volume analogues. This is investigated in the deterministic as well as in the random setting. In both cases we cover a wide range of operators including in particular unbounded ones. The large generality of our setting allows to treat applications from long-range percolation and the Anderson model. Our results apply to operators on Z^d, amenable groups, residually finite groups and therefore in particular to operators on trees. All convergence results are established without any ergodic theorem at hand.

==> B3F2.tex <==
\begin{tikzpicture}
[scale=1
,inner sep=.5mm
,outer sep=0mm
,font=\footnotesize
,a/.style={->}
,A/.style={<-}
,b/.style={->>}
,B/.style={<<-}
,p/.style={red,|->}
,n/.style={outer sep=.5mm}
]
\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
\draw (1.6,0.0) node[name={a},n] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},n] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},n] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},n] {$B$};
\draw [B] ({e}) -- ({B});
\draw (2.56,0.0) node[name={a^2},n] {$a^2$};
\draw [a] ({a}) -- ({a^2});
\draw (2.21702,1.28) node[name={ba},n] {$ba$};
\draw [b] ({a}) -- ({ba});
\draw (2.21702,-1.28) node[name={Ba},n] {$Ba$};
\draw [B] ({a}) -- ({Ba});
\draw (-2.56,0.0) node[name={A^2},n] {$A^2$};
\draw [A] ({A}) -- ({A^2});
\draw (-2.21702,1.28) node[name={bA},n] {$bA$};
\draw [b] ({A}) -- ({bA});
\draw (-2.21702,-1.28) node[name={BA},n] {$BA$};
\draw [B] ({A}) -- ({BA});
\draw (1.28,2.21703) node[name={ab},n] {$ab$};
\draw [a] ({b}) -- ({ab});
\draw (-1.28,2.21702) node[name={Ab},n] {$Ab$};
\draw [A] ({b}) -- ({Ab});
\draw (0.0,2.56) node[name={b^2},n] {$b^2$};
\draw [b] ({b}) -- ({b^2});
\draw (1.28,-2.21703) node[name={aB},n] {$aB$};
\draw [a] ({B}) -- ({aB});
\draw (-1.28,-2.21703) node[name={AB},n] {$AB$};
\draw [A] ({B}) -- ({AB});
\draw (0.0,-2.56) node[name={B^2},n] {$B^2$};
\draw [B] ({B}) -- ({B^2});
\draw (4.096,0.0) node[name={a^3},n] {$a^3$};
\draw [a] ({a^2}) -- ({a^3});
\draw (4.03377,0.71126) node[name={ba^2},n] {$ba^2$};
\draw [b] ({a^2}) -- ({ba^2});
\draw (4.03377,-0.71126) node[name={Ba^2},n] {$Ba^2$};
\draw [B] ({a^2}) -- ({Ba^2});
\draw (3.84898,1.40091) node[name={aba},n] {$aba$};
\draw [a] ({ba}) -- ({aba});
\draw (3.13772,2.63286) node[name={Aba},n] {$Aba$};
\draw [A] ({ba}) -- ({Aba});
\draw (3.54724,2.048) node[name={b^2a},n] {$b^2a$};
\draw [b] ({ba}) -- ({b^2a});
\draw (3.84898,-1.40091) node[name={aBa},n] {$aBa$};
\draw [a] ({Ba}) -- ({aBa});
\draw (3.13772,-2.63286) node[name={ABa},n] {$ABa$};
\draw [A] ({Ba}) -- ({ABa});
\draw (3.54724,-2.048) node[name={B^2a},n] {$B^2a$};
\draw [B] ({Ba}) -- ({B^2a});
\draw (-4.096,0.0) node[name={A^3},n] {$A^3$};
\draw [A] ({A^2}) -- ({A^3});
\draw (-4.03377,0.71126) node[name={bA^2},n] {$bA^2$};
\draw [b] ({A^2}) -- ({bA^2});
\draw (-4.03377,-0.71126) node[name={BA^2},n] {$BA^2$};
\draw [B] ({A^2}) -- ({BA^2});
\draw (-3.13772,2.63286) node[name={abA},n] {$abA$};
\draw [a] ({bA}) -- ({abA});
\draw (-3.84898,1.40091) node[name={AbA},n] {$AbA$};
\draw [A] ({bA}) -- ({AbA});
\draw (-3.54724,2.048) node[name={b^2A},n] {$b^2A$};
\draw [b] ({bA}) -- ({b^2A});
\draw (-3.13772,-2.63286) node[name={aBA},n] {$aBA$};
\draw [a] ({BA}) -- ({aBA});
\draw (-3.84898,-1.40092) node[name={ABA},n] {$ABA$};
\draw [A] ({BA}) -- ({ABA});
\draw (-3.54724,-2.048) node[name={B^2A},n] {$B^2A$};
\draw [B] ({BA}) -- ({B^2A});
\draw (2.048,3.54724) node[name={a^2b},n] {$a^2b$};
\draw [a] ({ab}) -- ({a^2b});
\draw (1.40091,3.84898) node[name={bab},n] {$bab$};
\draw [b] ({ab}) -- ({bab});
\draw (2.63286,3.13772) node[name={Bab},n] {$Bab$};
\draw [B] ({ab}) -- ({Bab});
\draw (-2.048,3.54724) node[name={A^2b},n] {$A^2b$};
\draw [A] ({Ab}) -- ({A^2b});
\draw (-1.40091,3.84898) node[name={bAb},n] {$bAb$};
\draw [b] ({Ab}) -- ({bAb});
\draw (-2.63286,3.13772) node[name={BAb},n] {$BAb$};
\draw [B] ({Ab}) -- ({BAb});
\draw (0.71126,4.03377) node[name={ab^2},n] {$ab^2$};
\draw [a] ({b^2}) -- ({ab^2});
\draw (-0.71126,4.03377) node[name={Ab^2},n] {$Ab^2$};
\draw [A] ({b^2}) -- ({Ab^2});
\draw (0.0,4.096) node[name={b^3},n] {$b^3$};
\draw [b] ({b^2}) -- ({b^3});
\draw (2.048,-3.54724) node[name={a^2B},n] {$a^2B$};
\draw [a] ({aB}) -- ({a^2B});
\draw (2.63286,-3.13772) node[name={baB},n] {$baB$};
\draw [b] ({aB}) -- ({baB});
\draw (1.40092,-3.84898) node[name={BaB},n] {$BaB$};
\draw [B] ({aB}) -- ({BaB});
\draw (-2.048,-3.54724) node[name={A^2B},n] {$A^2B$};
\draw [A] ({AB}) -- ({A^2B});
\draw (-2.63286,-3.13772) node[name={bAB},n] {$bAB$};
\draw [b] ({AB}) -- ({bAB});
\draw (-1.40091,-3.84898) node[name={BAB},n] {$BAB$};
\draw [B] ({AB}) -- ({BAB});
\draw (0.71126,-4.03377) node[name={aB^2},n] {$aB^2$};
\draw [a] ({B^2}) -- ({aB^2});
\draw (-0.71126,-4.03377) node[name={AB^2},n] {$AB^2$};
\draw [A] ({B^2}) -- ({AB^2});
\draw (0.0,-4.096) node[name={B^3},n] {$B^3$};
\draw [B] ({B^2}) -- ({B^3});
\end{tikzpicture}



==> H1.tex <==
\begin{tikzpicture}
  [scale=6
  ,inner sep=0mm
  ,outer sep=0mm
  ,font=\footnotesize
  ]
  % clip frame
 %\clip (-1.5,-1.5) rectangle (1.5,1.5);
  \clip (0,0) circle (1);
  % nodes with F_2-like placed neighbours
  \node (1) at (0.0,0.0) {$\bullet$};
  \node (A) at (-0.33333,0.0) {$\bullet$};
  \node (AB) at (-0.51962,-0.3) {$\bullet$};
  \node (Ab) at (-0.51962,0.3) {$\bullet$};
  \node (Ab2) at (-0.61859,0.35714) {$\circ$};
  \node (B) at (0.0,-0.33333) {$\bullet$};
  \node (a) at (0.33333,0.0) {$\bullet$};
  \node (a2) at (0.6,0.0) {$\bullet$};
  \node (a2B) at (0.70343,-0.12403) {$\circ$};
  \node (a2b) at (0.70343,0.12403) {$\circ$};
  \node (a2b2) at (0.76596,0.13506) {$\circ$};
  \node (aB) at (0.51962,-0.3) {$\bullet$};
  \node (ab) at (0.51962,0.3) {$\bullet$};
  \node (ab2) at (0.61859,0.35714) {$\circ$};
  \node (b) at (0.0,0.33333) {$\bullet$};
  \node (b2) at (0.0,0.6) {$\bullet$};
  % nodes with strangely located neighbours
  \node (A2) at (-0.6,0.0) {$\bullet$};
  \node (A2B) at (-0.70343,-0.12403) {$\circ$};
  \node (A2B2) at (-0.76596,-0.13506) {$\circ$};
  \node (A2b) at (-0.70343,0.12403) {$\circ$};
  \node (A2b2) at (-0.76596,0.13506) {$\circ$};
  \node (A2b3) at (-0.80575,0.14208) {$\circ$};
  \node (AB2) at (-0.61859,-0.35714) {$\circ$};
  \node (AB2A) at (-0.69505,-0.34907) {$\circ$};
  \node (AB2a) at (-0.64982,-0.4274) {$\circ$};
  \node (ABA) at (-0.67121,-0.2443) {$\circ$};
  \node (ABAb) at (-0.7451,-0.22307) {$\circ$};
  \node (ABAba) at (-0.78821,-0.21941) {$\circ$};
  \node (ABa) at (-0.54717,-0.45913) {$\circ$};
  \node (ABab) at (-0.56574,-0.53374) {$\circ$};
  \node (Ab2A) at (-0.69505,0.34907) {$\circ$};
  \node (Ab2a) at (-0.64982,0.4274) {$\circ$};
  \node (Ab3) at (-0.67358,0.38889) {$\circ$};
  \node (AbA) at (-0.67121,0.2443) {$\circ$};
  \node (AbAB) at (-0.7451,0.22307) {$\circ$};
  \node (AbABa) at (-0.78821,0.21941) {$\circ$};
  \node (Aba) at (-0.54717,0.45913) {$\circ$};
  \node (AbaB) at (-0.56574,0.53374) {$\circ$};
  \node (B2) at (0.0,-0.6) {$\bullet$};
  \node (B2A) at (-0.12403,-0.70343) {$\circ$};
  \node (B2A2) at (-0.13506,-0.76596) {$\circ$};
  \node (B2a) at (0.12403,-0.70343) {$\circ$};
  \node (B2a2) at (0.13506,-0.76596) {$\circ$};
  \node (BA) at (-0.3,-0.51962) {$\bullet$};
  \node (BA2) at (-0.35714,-0.61859) {$\circ$};
  \node (BA2B) at (-0.34907,-0.69505) {$\circ$};
  \node (BAb) at (-0.45913,-0.54717) {$\circ$};
  \node (BAba) at (-0.53374,-0.56574) {$\circ$};
  \node (Ba) at (0.3,-0.51962) {$\bullet$};
  \node (Ba2) at (0.35714,-0.61859) {$\circ$};
  \node (Ba2B) at (0.34907,-0.69505) {$\circ$};
  \node (Bab) at (0.45913,-0.54717) {$\circ$};
  \node (BabA) at (0.53374,-0.56574) {$\circ$};
  \node (a2B2) at (0.76596,-0.13506) {$\circ$};
  \node (a2B2A) at (0.80285,-0.15767) {$\circ$};
  \node (a2B2a) at (0.80836,-0.12642) {$\circ$};
  \node (a2BA) at (0.75681,-0.17937) {$\circ$};
  \node (a2BAb) at (0.79232,-0.20409) {$\circ$};
  \node (a2Ba) at (0.77252,-9.029e-2) {$\circ$};
  \node (a2Bab) at (0.81434,-7.921e-2) {$\circ$};
  \node (a2BabA) at (0.84269,-7.647e-2) {$\circ$};
  \node (a2b2A) at (0.80285,0.15767) {$\circ$};
  \node (a2b2a) at (0.80836,0.12642) {$\circ$};
  \node (a2b3) at (0.80575,0.14208) {$\circ$};
  \node (a2bA) at (0.75681,0.17937) {$\circ$};
  \node (a2bAB) at (0.79232,0.20409) {$\circ$};
  \node (a2ba) at (0.77252,9.029e-2) {$\circ$};
  \node (a2baB) at (0.81434,7.921e-2) {$\circ$};
  \node (a2baBA) at (0.84269,7.647e-2) {$\circ$};
  \node (a3) at (0.71429,0.0) {$\circ$};
  \node (a3B) at (0.77646,-4.522e-2) {$\circ$};
  \node (a3B2) at (0.8168,-4.757e-2) {$\circ$};
  \node (a3b) at (0.77646,4.522e-2) {$\circ$};
  \node (a3b2) at (0.8168,4.757e-2) {$\circ$};
  \node (a3b3) at (0.84472,4.92e-2) {$\circ$};
  \node (aB2) at (0.61859,-0.35714) {$\circ$};
  \node (aB2A) at (0.64982,-0.4274) {$\circ$};
  \node (aB2A2) at (0.68358,-0.4496) {$\circ$};
  \node (aB2a) at (0.69505,-0.34907) {$\circ$};
  \node (aB2a2) at (0.73115,-0.3672) {$\circ$};
  \node (aBA) at (0.54717,-0.45913) {$\circ$};
  \node (aBA2) at (0.59581,-0.49995) {$\circ$};
  \node (aBA2B) at (0.63684,-0.51366) {$\circ$};
  \node (aBAb) at (0.56574,-0.53374) {$\circ$};
  \node (aBAba) at (0.58412,-0.57291) {$\circ$};
  \node (aBa) at (0.67121,-0.2443) {$\circ$};
  \node (aBa2) at (0.73087,-0.26602) {$\circ$};
  \node (aBa2B) at (0.76327,-0.29469) {$\circ$};
  \node (aBab) at (0.7451,-0.22307) {$\circ$};
  \node (aBabA) at (0.78821,-0.21941) {$\circ$};
  \node (ab2A) at (0.64982,0.4274) {$\circ$};
  \node (ab2A2) at (0.68358,0.4496) {$\circ$};
  \node (ab2a) at (0.69505,0.34907) {$\circ$};
  \node (ab2a2) at (0.73115,0.3672) {$\circ$};
  \node (ab3) at (0.67358,0.38889) {$\circ$};
  \node (abA) at (0.54717,0.45913) {$\circ$};
  \node (abA2) at (0.59581,0.49995) {$\circ$};
  \node (abA2b) at (0.63684,0.51366) {$\circ$};
  \node (abAB) at (0.56574,0.53374) {$\circ$};
  \node (abABa) at (0.58412,0.57291) {$\circ$};
  \node (aba) at (0.67121,0.2443) {$\circ$};
  \node (aba2) at (0.73087,0.26602) {$\circ$};
  \node (aba2b) at (0.76327,0.29469) {$\circ$};
  \node (abaB) at (0.7451,0.22307) {$\circ$};
  \node (abaBA) at (0.78821,0.21941) {$\circ$};
  \node (b2A) at (-0.12403,0.70343) {$\circ$};
  \node (b2A2) at (-0.13506,0.76596) {$\circ$};
  \node (b2a) at (0.12403,0.70343) {$\circ$};
  \node (b2a2) at (0.13506,0.76596) {$\circ$};
  \node (b3) at (0.0,0.71429) {$\circ$};
  \node (bA) at (-0.3,0.51962) {$\bullet$};
  \node (bA2) at (-0.35714,0.61859) {$\circ$};
  \node (bA2b) at (-0.34907,0.69505) {$\circ$};
  \node (bAB) at (-0.45913,0.54717) {$\circ$};
  \node (bABa) at (-0.53374,0.56574) {$\circ$};
  \node (ba) at (0.3,0.51962) {$\bullet$};
  \node (ba2) at (0.35714,0.61859) {$\circ$};
  \node (ba2b) at (0.34907,0.69505) {$\circ$};
  \node (baB) at (0.45913,0.54717) {$\circ$};
  \node (baBA) at (0.53374,0.56574) {$\circ$};
  % Arrows
  \draw [->] (1) -- (a);
  \draw [->] (AB) -- (ABa);
  \draw [->] (AB2) -- (AB2a);
  \draw [->] (ABAb) -- (ABAba);
  \draw [->] (Ab) -- (Aba);
  \draw [->] (Ab2) -- (Ab2a);
  \draw [->] (AbAB) -- (AbABa);
  \draw [->] (B) -- (Ba);
  \draw [->] (B2) -- (B2a);
  \draw [->] (B2a) -- (B2a2);
  \draw [->] (BAb) -- (BAba);
  \draw [->] (Ba) -- (Ba2);
  \draw [->] (a) -- (a2);
  \draw [->] (a2) -- (a3);
  \draw [->] (a2B) -- (a2Ba);
  \draw [->] (a2B2) -- (a2B2a);
  \draw [->] (a2b) -- (a2ba);
  \draw [->] (a2b2) -- (a2b2a);
  \draw [->] (aB) -- (aBa);
  \draw [->] (aB2) -- (aB2a);
  \draw [->] (aB2a) -- (aB2a2);
  \draw [->] (aBAb) -- (aBAba);
  \draw [->] (aBa) -- (aBa2);
  \draw [->] (ab) -- (aba);
  \draw [->] (ab2) -- (ab2a);
  \draw [->] (ab2a) -- (ab2a2);
  \draw [->] (abAB) -- (abABa);
  \draw [->] (aba) -- (aba2);
  \draw [->] (b) -- (ba);
  \draw [->] (b2) -- (b2a);
  \draw [->] (b2a) -- (b2a2);
  \draw [->] (bAB) -- (bABa);
  \draw [->] (ba) -- (ba2);
  \draw [->>] (1) -- (b);
  \draw [->>] (A) -- (Ab);
  \draw [->>] (A2) -- (A2b);
  \draw [->>] (A2b) -- (A2b2);
  \draw [->>] (A2b2) -- (A2b3);
  \draw [->>] (ABA) -- (ABAb);
  \draw [->>] (ABa) -- (ABab);
  \draw [->>] (Ab) -- (Ab2);
  \draw [->>] (Ab2) -- (Ab3);
  \draw [->>] (BA) -- (BAb);
  \draw [->>] (Ba) -- (Bab);
  \draw [->>] (a) -- (ab);
  \draw [->>] (a2) -- (a2b);
  \draw [->>] (a2BA) -- (a2BAb);
  \draw [->>] (a2Ba) -- (a2Bab);
  \draw [->>] (a2b) -- (a2b2);
  \draw [->>] (a2b2) -- (a2b3);
  \draw [->>] (a3) -- (a3b);
  \draw [->>] (a3b) -- (a3b2);
  \draw [->>] (a3b2) -- (a3b3);
  \draw [->>] (aBA) -- (aBAb);
  \draw [->>] (aBa) -- (aBab);
  \draw [->>] (ab) -- (ab2);
  \draw [->>] (ab2) -- (ab3);
  \draw [->>] (abA2) -- (abA2b);
  \draw [->>] (aba2) -- (aba2b);
  \draw [->>] (b) -- (b2);
  \draw [->>] (b2) -- (b3);
  \draw [->>] (bA2) -- (bA2b);
  \draw [->>] (ba2) -- (ba2b);
  \draw [<-] (1) -- (A);
  \draw [<-] (A) -- (A2);
  \draw [<-] (AB) -- (ABA);
  \draw [<-] (AB2) -- (AB2A);
  \draw [<-] (Ab) -- (AbA);
  \draw [<-] (Ab2) -- (Ab2A);
  \draw [<-] (B) -- (BA);
  \draw [<-] (B2) -- (B2A);
  \draw [<-] (B2A) -- (B2A2);
  \draw [<-] (BA) -- (BA2);
  \draw [<-] (Bab) -- (BabA);
  \draw [<-] (a2B) -- (a2BA);
  \draw [<-] (a2B2) -- (a2B2A);
  \draw [<-] (a2Bab) -- (a2BabA);
  \draw [<-] (a2b) -- (a2bA);
  \draw [<-] (a2b2) -- (a2b2A);
  \draw [<-] (a2baB) -- (a2baBA);
  \draw [<-] (aB) -- (aBA);
  \draw [<-] (aB2) -- (aB2A);
  \draw [<-] (aB2A) -- (aB2A2);
  \draw [<-] (aBA) -- (aBA2);
  \draw [<-] (aBab) -- (aBabA);
  \draw [<-] (ab) -- (abA);
  \draw [<-] (ab2) -- (ab2A);
  \draw [<-] (ab2A) -- (ab2A2);
  \draw [<-] (abA) -- (abA2);
  \draw [<-] (abaB) -- (abaBA);
  \draw [<-] (b) -- (bA);
  \draw [<-] (b2) -- (b2A);
  \draw [<-] (b2A) -- (b2A2);
  \draw [<-] (bA) -- (bA2);
  \draw [<-] (baB) -- (baBA);
  \draw [<<-] (1) -- (B);
  \draw [<<-] (A) -- (AB);
  \draw [<<-] (A2) -- (A2B);
  \draw [<<-] (A2B) -- (A2B2);
  \draw [<<-] (AB) -- (AB2);
  \draw [<<-] (AbA) -- (AbAB);
  \draw [<<-] (Aba) -- (AbaB);
  \draw [<<-] (B) -- (B2);
  \draw [<<-] (BA2) -- (BA2B);
  \draw [<<-] (Ba2) -- (Ba2B);
  \draw [<<-] (a) -- (aB);
  \draw [<<-] (a2) -- (a2B);
  \draw [<<-] (a2B) -- (a2B2);
  \draw [<<-] (a2bA) -- (a2bAB);
  \draw [<<-] (a2ba) -- (a2baB);
  \draw [<<-] (a3) -- (a3B);
  \draw [<<-] (a3B) -- (a3B2);
  \draw [<<-] (aB) -- (aB2);
  \draw [<<-] (aBA2) -- (aBA2B);
  \draw [<<-] (aBa2) -- (aBa2B);
  \draw [<<-] (abA) -- (abAB);
  \draw [<<-] (aba) -- (abaB);
  \draw [<<-] (bA) -- (bAB);
  \draw [<<-] (ba) -- (baB);
  % connections between nodes not present in $F_2$
  \draw [densely dotted, thin, gray] (A2B) .. controls ($ (-0.3701,-0.12403) + .1*(rand,rand) $) and ($ (0.26248,0.49995) + .1*(rand,rand) $) .. (abA2);
  \draw [densely dotted, thin, gray] (A2B2) .. controls ($ (-0.43262997,-0.13506) + .1*(rand,rand) $) and ($ (0.35024998,0.4496) + .1*(rand,rand) $) .. (ab2A2);
  \draw [densely dotted, thin, gray] (A2b) .. controls ($ (-0.3701,0.12403) + .1*(rand,rand) $) and ($ (0.26248,-0.49995) + .1*(rand,rand) $) .. (aBA2);
  \draw [densely dotted, thin, gray] (A2b2) .. controls ($ (-0.43262997,0.13506) + .1*(rand,rand) $) and ($ (0.35024998,-0.4496) + .1*(rand,rand) $) .. (aB2A2);
  \draw [densely dotted, thin, gray] (A2b3) .. controls ($ (-0.47242,0.14208) + .1*(rand,rand) $) and ($ (0.51139,4.92e-2) + .1*(rand,rand) $) .. (a3b3);
  \draw [densely dotted, thin, gray] (A2b3) .. controls ($ (-0.80575,0.47540998) + .1*(rand,rand) $) and ($ (-0.76596,-0.46839) + .1*(rand,rand) $) .. (A2B2);
  \draw [densely dotted, thin, gray] (AB2A) .. controls ($ (-0.69505,-1.5740007e-2) + .1*(rand,rand) $) and ($ (0.68358,-0.78293) + .1*(rand,rand) $) .. (aB2A2);
  \draw [densely dotted, thin, gray] (AB2a) .. controls ($ (-0.31649002,-0.4274) + .1*(rand,rand) $) and ($ (0.46952,0.15767) + .1*(rand,rand) $) .. (a2b2A);
  \draw [densely dotted, thin, gray] (AB2a) .. controls ($ (-0.64982,-9.406999e-2) + .1*(rand,rand) $) and ($ (-0.12403,0.3701) + .1*(rand,rand) $) .. (b2A);
  \draw [densely dotted, thin, gray] (ABAb) .. controls ($ (-0.7451,0.11026001) + .1*(rand,rand) $) and ($ (-0.12403,-1.03676) + .1*(rand,rand) $) .. (B2A);
  \draw [densely dotted, thin, gray] (ABAba) .. controls ($ (-0.45487997,-0.21941) + .1*(rand,rand) $) and ($ (-0.6824,-0.69505) + .1*(rand,rand) $) .. (BA2B);
  \draw [densely dotted, thin, gray] (ABAba) .. controls ($ (-0.78821,0.11392) + .1*(rand,rand) $) and ($ (0.84269,-0.25686002) + .1*(rand,rand) $) .. (a2baBA);
  \draw [densely dotted, thin, gray] (ABa) .. controls ($ (-0.21383998,-0.45913) + .1*(rand,rand) $) and ($ (0.42348,0.17937) + .1*(rand,rand) $) .. (a2bA);
  \draw [densely dotted, thin, gray] (ABab) .. controls ($ (-0.23240998,-0.53374) + .1*(rand,rand) $) and ($ (0.42994002,0.29469) + .1*(rand,rand) $) .. (aba2b);
  \draw [densely dotted, thin, gray] (ABab) .. controls ($ (-0.56574,-0.20040998) + .1*(rand,rand) $) and ($ (0.68358,0.116270006) + .1*(rand,rand) $) .. (ab2A2);
  \draw [densely dotted, thin, gray] (Ab2A) .. controls ($ (-0.69505,0.6824) + .1*(rand,rand) $) and ($ (0.76327,-0.62802005) + .1*(rand,rand) $) .. (aBa2B);
  \draw [densely dotted, thin, gray] (Ab2a) .. controls ($ (-0.31649002,0.4274) + .1*(rand,rand) $) and ($ (0.46952,-0.15767) + .1*(rand,rand) $) .. (a2B2A);
  \draw [densely dotted, thin, gray] (Ab2a) .. controls ($ (-0.64982,0.76073) + .1*(rand,rand) $) and ($ (0.45913,0.21383998) + .1*(rand,rand) $) .. (baB);
  \draw [densely dotted, thin, gray] (Ab3) .. controls ($ (-0.34025,0.38889) + .1*(rand,rand) $) and ($ (-1.13908,0.14208) + .1*(rand,rand) $) .. (A2b3);
  \draw [densely dotted, thin, gray] (Ab3) .. controls ($ (-0.67358,0.72222) + .1*(rand,rand) $) and ($ (-0.61859,-0.69047) + .1*(rand,rand) $) .. (AB2);
  \draw [densely dotted, thin, gray] (AbA) .. controls ($ (-0.67121,0.57763) + .1*(rand,rand) $) and ($ (0.3,-0.85295) + .1*(rand,rand) $) .. (Ba);
  \draw [densely dotted, thin, gray] (AbABa) .. controls ($ (-0.45487997,0.21941) + .1*(rand,rand) $) and ($ (-0.6824,0.69505) + .1*(rand,rand) $) .. (bA2b);
  \draw [densely dotted, thin, gray] (AbABa) .. controls ($ (-0.78821,0.55274) + .1*(rand,rand) $) and ($ (-0.53374,0.23240998) + .1*(rand,rand) $) .. (bABa);
  \draw [densely dotted, thin, gray] (Aba) .. controls ($ (-0.21383998,0.45913) + .1*(rand,rand) $) and ($ (0.42348,-0.17937) + .1*(rand,rand) $) .. (a2BA);
  \draw [densely dotted, thin, gray] (Aba) .. controls ($ (-0.54717,0.79245996) + .1*(rand,rand) $) and ($ (0.73087,-6.7310005e-2) + .1*(rand,rand) $) .. (aba2);
  \draw [densely dotted, thin, gray] (AbaB) .. controls ($ (-0.23240998,0.53374) + .1*(rand,rand) $) and ($ (0.42994002,-0.29469) + .1*(rand,rand) $) .. (aBa2B);
  \draw [densely dotted, thin, gray] (B2A) .. controls ($ (-0.12403,-0.3701) + .1*(rand,rand) $) and ($ (-0.64982,9.406999e-2) + .1*(rand,rand) $) .. (Ab2a);
  \draw [densely dotted, thin, gray] (B2A2) .. controls ($ (-0.13506,-0.43262997) + .1*(rand,rand) $) and ($ (0.63684,-0.84699) + .1*(rand,rand) $) .. (aBA2B);
  \draw [densely dotted, thin, gray] (B2a) .. controls ($ (0.12403,-0.3701) + .1*(rand,rand) $) and ($ (0.64982,9.406999e-2) + .1*(rand,rand) $) .. (ab2A);
  \draw [densely dotted, thin, gray] (B2a2) .. controls ($ (0.13506,-0.43262997) + .1*(rand,rand) $) and ($ (0.79232,-0.12924) + .1*(rand,rand) $) .. (a2bAB);
  \draw [densely dotted, thin, gray] (B2a2) .. controls ($ (0.46839,-0.76596) + .1*(rand,rand) $) and ($ (0.48347,4.757e-2) + .1*(rand,rand) $) .. (a3b2);
  \draw [densely dotted, thin, gray] (BA2) .. controls ($ (-0.35714,-0.28526) + .1*(rand,rand) $) and ($ (0.75681,-0.5127) + .1*(rand,rand) $) .. (a2BA);
  \draw [densely dotted, thin, gray] (BA2B) .. controls ($ (-1.5740007e-2,-0.69505) + .1*(rand,rand) $) and ($ (0.45899,0.20409) + .1*(rand,rand) $) .. (a2bAB);
  \draw [densely dotted, thin, gray] (BAb) .. controls ($ (-0.45913,-0.21383998) + .1*(rand,rand) $) and ($ (0.64982,-0.76073) + .1*(rand,rand) $) .. (aB2A);
  \draw [densely dotted, thin, gray] (BAba) .. controls ($ (-0.20040998,-0.56574) + .1*(rand,rand) $) and ($ (0.30350998,-0.51366) + .1*(rand,rand) $) .. (aBA2B);
  \draw [densely dotted, thin, gray] (BAba) .. controls ($ (-0.53374,-0.23240998) + .1*(rand,rand) $) and ($ (-0.78821,-0.55274) + .1*(rand,rand) $) .. (ABAba);
  \draw [densely dotted, thin, gray] (Ba2) .. controls ($ (0.35714,-0.28526) + .1*(rand,rand) $) and ($ (0.59581,0.16661999) + .1*(rand,rand) $) .. (abA2);
  \draw [densely dotted, thin, gray] (Ba2) .. controls ($ (0.69047,-0.61859) + .1*(rand,rand) $) and ($ (0.44313,4.522e-2) + .1*(rand,rand) $) .. (a3b);
  \draw [densely dotted, thin, gray] (Ba2B) .. controls ($ (0.6824,-0.69505) + .1*(rand,rand) $) and ($ (0.45487997,-0.21941) + .1*(rand,rand) $) .. (aBabA);
  \draw [densely dotted, thin, gray] (Bab) .. controls ($ (0.45913,-0.21383998) + .1*(rand,rand) $) and ($ (-0.64982,-0.76073) + .1*(rand,rand) $) .. (AB2a);
  \draw [densely dotted, thin, gray] (Bab) .. controls ($ (0.79245996,-0.54717) + .1*(rand,rand) $) and ($ (-1.07843,-0.22307) + .1*(rand,rand) $) .. (ABAb);
  \draw [densely dotted, thin, gray] (BabA) .. controls ($ (0.53374,-0.23240998) + .1*(rand,rand) $) and ($ (0.78821,-0.55274) + .1*(rand,rand) $) .. (aBabA);
  \draw [densely dotted, thin, gray] (a2B2A) .. controls ($ (0.80285,0.17566) + .1*(rand,rand) $) and ($ (0.69505,1.5740007e-2) + .1*(rand,rand) $) .. (ab2a);
  \draw [densely dotted, thin, gray] (a2B2a) .. controls ($ (0.80836,0.20691) + .1*(rand,rand) $) and ($ (0.13506,-1.09929) + .1*(rand,rand) $) .. (B2a2);
  \draw [densely dotted, thin, gray] (a2B2a) .. controls ($ (1.14169,-0.12642) + .1*(rand,rand) $) and ($ (-1.02838,0.34907) + .1*(rand,rand) $) .. (Ab2A);
  \draw [densely dotted, thin, gray] (a2BAb) .. controls ($ (0.79232,0.12924) + .1*(rand,rand) $) and ($ (0.13506,0.43262997) + .1*(rand,rand) $) .. (b2a2);
  \draw [densely dotted, thin, gray] (a2BAb) .. controls ($ (1.12565,-0.20409) + .1*(rand,rand) $) and ($ (0.20040998,0.56574) + .1*(rand,rand) $) .. (baBA);
  \draw [densely dotted, thin, gray] (a2Ba) .. controls ($ (1.10585,-9.029e-2) + .1*(rand,rand) $) and ($ (-1.00454,0.2443) + .1*(rand,rand) $) .. (AbA);
  \draw [densely dotted, thin, gray] (a2Bab) .. controls ($ (0.81434,0.25412) + .1*(rand,rand) $) and ($ (0.69505,-0.6824) + .1*(rand,rand) $) .. (aB2a);
  \draw [densely dotted, thin, gray] (a2Bab) .. controls ($ (1.14767,-7.921e-2) + .1*(rand,rand) $) and ($ (0.23240998,-0.53374) + .1*(rand,rand) $) .. (aBAb);
  \draw [densely dotted, thin, gray] (a2BabA) .. controls ($ (0.84269,0.25686002) + .1*(rand,rand) $) and ($ (-0.78821,-0.11392) + .1*(rand,rand) $) .. (AbABa);
  \draw [densely dotted, thin, gray] (a2b2A) .. controls ($ (0.80285,0.491) + .1*(rand,rand) $) and ($ (0.56574,0.20040998) + .1*(rand,rand) $) .. (abAB);
  \draw [densely dotted, thin, gray] (a2b2a) .. controls ($ (0.80836,0.45975) + .1*(rand,rand) $) and ($ (-0.34907,-1.02838) + .1*(rand,rand) $) .. (BA2B);
  \draw [densely dotted, thin, gray] (a2b2a) .. controls ($ (1.14169,0.12642) + .1*(rand,rand) $) and ($ (-1.02838,-0.34907) + .1*(rand,rand) $) .. (AB2A);
  \draw [densely dotted, thin, gray] (a2b3) .. controls ($ (0.80575,0.47540998) + .1*(rand,rand) $) and ($ (0.76596,-0.46839) + .1*(rand,rand) $) .. (a2B2);
  \draw [densely dotted, thin, gray] (a2b3) .. controls ($ (1.13908,0.14208) + .1*(rand,rand) $) and ($ (0.34025,0.38889) + .1*(rand,rand) $) .. (ab3);
  \draw [densely dotted, thin, gray] (a2bA) .. controls ($ (0.75681,0.5127) + .1*(rand,rand) $) and ($ (-0.35714,0.28526) + .1*(rand,rand) $) .. (bA2);
  \draw [densely dotted, thin, gray] (a2bAB) .. controls ($ (1.12565,0.20409) + .1*(rand,rand) $) and ($ (0.20040998,-0.56574) + .1*(rand,rand) $) .. (BabA);
  \draw [densely dotted, thin, gray] (a2ba) .. controls ($ (0.77252,0.42362002) + .1*(rand,rand) $) and ($ (0.54717,-0.79245996) + .1*(rand,rand) $) .. (aBA);
  \draw [densely dotted, thin, gray] (a2ba) .. controls ($ (1.10585,9.029e-2) + .1*(rand,rand) $) and ($ (-1.00454,-0.2443) + .1*(rand,rand) $) .. (ABA);
  \draw [densely dotted, thin, gray] (a2baB) .. controls ($ (1.14767,7.921e-2) + .1*(rand,rand) $) and ($ (0.23240998,0.53374) + .1*(rand,rand) $) .. (abAB);
  \draw [densely dotted, thin, gray] (a2baBA) .. controls ($ (0.84269,0.4098) + .1*(rand,rand) $) and ($ (0.78821,-0.11392) + .1*(rand,rand) $) .. (abaBA);
  \draw [densely dotted, thin, gray] (a3) .. controls ($ (1.04762,0.0) + .1*(rand,rand) $) and ($ (-0.93333006,0.0) + .1*(rand,rand) $) .. (A2);
  \draw [densely dotted, thin, gray] (a3B) .. controls ($ (1.10979,-4.522e-2) + .1*(rand,rand) $) and ($ (-0.69047,0.61859) + .1*(rand,rand) $) .. (bA2);
  \draw [densely dotted, thin, gray] (a3B2) .. controls ($ (1.15013,-4.757e-2) + .1*(rand,rand) $) and ($ (-0.46839,0.76596) + .1*(rand,rand) $) .. (b2A2);
  \draw [densely dotted, thin, gray] (a3b) .. controls ($ (1.10979,4.522e-2) + .1*(rand,rand) $) and ($ (-0.69047,-0.61859) + .1*(rand,rand) $) .. (BA2);
  \draw [densely dotted, thin, gray] (a3b2) .. controls ($ (1.15013,4.757e-2) + .1*(rand,rand) $) and ($ (-0.46839,-0.76596) + .1*(rand,rand) $) .. (B2A2);
  \draw [densely dotted, thin, gray] (a3b3) .. controls ($ (0.84472,0.38253) + .1*(rand,rand) $) and ($ (0.8168,-0.3809) + .1*(rand,rand) $) .. (a3B2);
  \draw [densely dotted, thin, gray] (a3b3) .. controls ($ (1.17805,4.92e-2) + .1*(rand,rand) $) and ($ (0.47242,0.14208) + .1*(rand,rand) $) .. (a2b3);
  \draw [densely dotted, thin, gray] (aB2A) .. controls ($ (0.64982,-9.406999e-2) + .1*(rand,rand) $) and ($ (0.12403,0.3701) + .1*(rand,rand) $) .. (b2a);
  \draw [densely dotted, thin, gray] (aB2A2) .. controls ($ (0.68358,-0.116270006) + .1*(rand,rand) $) and ($ (-0.56574,0.20040998) + .1*(rand,rand) $) .. (AbaB);
  \draw [densely dotted, thin, gray] (aB2a) .. controls ($ (0.69505,-1.5740007e-2) + .1*(rand,rand) $) and ($ (0.80285,-0.17566) + .1*(rand,rand) $) .. (a2b2A);
  \draw [densely dotted, thin, gray] (aB2a2) .. controls ($ (0.73115,-3.386998e-2) + .1*(rand,rand) $) and ($ (0.34907,-1.02838) + .1*(rand,rand) $) .. (Ba2B);
  \draw [densely dotted, thin, gray] (aB2a2) .. controls ($ (1.06448,-0.3672) + .1*(rand,rand) $) and ($ (-1.09929,0.13506) + .1*(rand,rand) $) .. (A2b2);
  \draw [densely dotted, thin, gray] (aBA2) .. controls ($ (0.59581,-0.16661999) + .1*(rand,rand) $) and ($ (0.35714,0.28526) + .1*(rand,rand) $) .. (ba2);
  \draw [densely dotted, thin, gray] (aBA2B) .. controls ($ (0.97017,-0.51366) + .1*(rand,rand) $) and ($ (1.5740007e-2,-0.69505) + .1*(rand,rand) $) .. (Ba2B);
  \draw [densely dotted, thin, gray] (aBAb) .. controls ($ (0.56574,-0.20040998) + .1*(rand,rand) $) and ($ (0.80285,-0.491) + .1*(rand,rand) $) .. (a2B2A);
  \draw [densely dotted, thin, gray] (aBAba) .. controls ($ (0.58412,-0.23958) + .1*(rand,rand) $) and ($ (-0.53374,-0.89907) + .1*(rand,rand) $) .. (BAba);
  \draw [densely dotted, thin, gray] (aBAba) .. controls ($ (0.91744995,-0.57291) + .1*(rand,rand) $) and ($ (-0.89907,0.53374) + .1*(rand,rand) $) .. (AbaB);
  \draw [densely dotted, thin, gray] (aBa2) .. controls ($ (0.73087,6.7310005e-2) + .1*(rand,rand) $) and ($ (-0.54717,-0.79245996) + .1*(rand,rand) $) .. (ABa);
  \draw [densely dotted, thin, gray] (aBa2) .. controls ($ (1.0642,-0.26602) + .1*(rand,rand) $) and ($ (-1.03676,0.12403) + .1*(rand,rand) $) .. (A2b);
  \draw [densely dotted, thin, gray] (aBa2B) .. controls ($ (1.0966,-0.29469) + .1*(rand,rand) $) and ($ (0.50935996,-7.647e-2) + .1*(rand,rand) $) .. (a2BabA);
  \draw [densely dotted, thin, gray] (aBab) .. controls ($ (0.7451,0.11026001) + .1*(rand,rand) $) and ($ (0.12403,-1.03676) + .1*(rand,rand) $) .. (B2a);
  \draw [densely dotted, thin, gray] (aBab) .. controls ($ (1.07843,-0.22307) + .1*(rand,rand) $) and ($ (-0.79245996,-0.54717) + .1*(rand,rand) $) .. (BAb);
  \draw [densely dotted, thin, gray] (aBabA) .. controls ($ (0.78821,0.11392) + .1*(rand,rand) $) and ($ (0.84269,-0.4098) + .1*(rand,rand) $) .. (a2BabA);
  \draw [densely dotted, thin, gray] (ab2A) .. controls ($ (0.64982,0.76073) + .1*(rand,rand) $) and ($ (-0.45913,0.21383998) + .1*(rand,rand) $) .. (bAB);
  \draw [densely dotted, thin, gray] (ab2A2) .. controls ($ (0.68358,0.78293) + .1*(rand,rand) $) and ($ (-0.69505,1.5740007e-2) + .1*(rand,rand) $) .. (Ab2A);
  \draw [densely dotted, thin, gray] (ab2a) .. controls ($ (0.69505,0.6824) + .1*(rand,rand) $) and ($ (0.81434,-0.25412) + .1*(rand,rand) $) .. (a2baB);
  \draw [densely dotted, thin, gray] (ab2a2) .. controls ($ (0.73115,0.70053) + .1*(rand,rand) $) and ($ (-0.13506,-1.09929) + .1*(rand,rand) $) .. (B2A2);
  \draw [densely dotted, thin, gray] (ab2a2) .. controls ($ (1.06448,0.3672) + .1*(rand,rand) $) and ($ (-1.09929,-0.13506) + .1*(rand,rand) $) .. (A2B2);
  \draw [densely dotted, thin, gray] (ab3) .. controls ($ (0.67358,0.72222) + .1*(rand,rand) $) and ($ (0.61859,-0.69047) + .1*(rand,rand) $) .. (aB2);
  \draw [densely dotted, thin, gray] (ab3) .. controls ($ (1.00691,0.38889) + .1*(rand,rand) $) and ($ (-0.33333,0.71429) + .1*(rand,rand) $) .. (b3);
  \draw [densely dotted, thin, gray] (abA) .. controls ($ (0.54717,0.79245996) + .1*(rand,rand) $) and ($ (0.77252,-0.42362002) + .1*(rand,rand) $) .. (a2Ba);
  \draw [densely dotted, thin, gray] (abA2b) .. controls ($ (0.63684,0.84699) + .1*(rand,rand) $) and ($ (-0.13506,0.43262997) + .1*(rand,rand) $) .. (b2A2);
  \draw [densely dotted, thin, gray] (abA2b) .. controls ($ (0.97017,0.51366) + .1*(rand,rand) $) and ($ (1.5740007e-2,0.69505) + .1*(rand,rand) $) .. (ba2b);
  \draw [densely dotted, thin, gray] (abABa) .. controls ($ (0.58412,0.90624) + .1*(rand,rand) $) and ($ (0.53374,-0.89907) + .1*(rand,rand) $) .. (BabA);
  \draw [densely dotted, thin, gray] (abABa) .. controls ($ (0.91744995,0.57291) + .1*(rand,rand) $) and ($ (-0.89907,-0.53374) + .1*(rand,rand) $) .. (ABab);
  \draw [densely dotted, thin, gray] (aba) .. controls ($ (0.67121,0.57763) + .1*(rand,rand) $) and ($ (-0.3,-0.85295) + .1*(rand,rand) $) .. (BA);
  \draw [densely dotted, thin, gray] (aba2) .. controls ($ (1.0642,0.26602) + .1*(rand,rand) $) and ($ (-1.03676,-0.12403) + .1*(rand,rand) $) .. (A2B);
  \draw [densely dotted, thin, gray] (aba2b) .. controls ($ (0.76327,0.62802005) + .1*(rand,rand) $) and ($ (-0.69505,-0.6824) + .1*(rand,rand) $) .. (AB2A);
  \draw [densely dotted, thin, gray] (aba2b) .. controls ($ (1.0966,0.29469) + .1*(rand,rand) $) and ($ (0.50935996,7.647e-2) + .1*(rand,rand) $) .. (a2baBA);
  \draw [densely dotted, thin, gray] (abaB) .. controls ($ (1.07843,0.22307) + .1*(rand,rand) $) and ($ (-0.79245996,0.54717) + .1*(rand,rand) $) .. (bAB);
  \draw [densely dotted, thin, gray] (abaBA) .. controls ($ (0.78821,0.55274) + .1*(rand,rand) $) and ($ (0.53374,0.23240998) + .1*(rand,rand) $) .. (baBA);
  \draw [densely dotted, thin, gray] (b2A) .. controls ($ (-0.12403,1.03676) + .1*(rand,rand) $) and ($ (-0.7451,-0.11026001) + .1*(rand,rand) $) .. (AbAB);
  \draw [densely dotted, thin, gray] (b2A2) .. controls ($ (-0.13506,1.09929) + .1*(rand,rand) $) and ($ (0.73115,-0.70053) + .1*(rand,rand) $) .. (aB2a2);
  \draw [densely dotted, thin, gray] (b2a) .. controls ($ (0.12403,1.03676) + .1*(rand,rand) $) and ($ (0.7451,-0.11026001) + .1*(rand,rand) $) .. (abaB);
  \draw [densely dotted, thin, gray] (b2a2) .. controls ($ (0.13506,1.09929) + .1*(rand,rand) $) and ($ (0.80836,-0.20691) + .1*(rand,rand) $) .. (a2b2a);
  \draw [densely dotted, thin, gray] (b2a2) .. controls ($ (0.46839,0.76596) + .1*(rand,rand) $) and ($ (0.48347,-4.757e-2) + .1*(rand,rand) $) .. (a3B2);
  \draw [densely dotted, thin, gray] (b3) .. controls ($ (0.0,1.04762) + .1*(rand,rand) $) and ($ (0.0,-0.93333006) + .1*(rand,rand) $) .. (B2);
  \draw [densely dotted, thin, gray] (b3) .. controls ($ (0.33333,0.71429) + .1*(rand,rand) $) and ($ (-1.00691,0.38889) + .1*(rand,rand) $) .. (Ab3);
  \draw [densely dotted, thin, gray] (bA) .. controls ($ (-0.3,0.85295) + .1*(rand,rand) $) and ($ (0.67121,-0.57763) + .1*(rand,rand) $) .. (aBa);
  \draw [densely dotted, thin, gray] (bA2b) .. controls ($ (-0.34907,1.02838) + .1*(rand,rand) $) and ($ (0.80836,-0.45975) + .1*(rand,rand) $) .. (a2B2a);
  \draw [densely dotted, thin, gray] (bA2b) .. controls ($ (-1.5740007e-2,0.69505) + .1*(rand,rand) $) and ($ (0.45899,-0.20409) + .1*(rand,rand) $) .. (a2BAb);
  \draw [densely dotted, thin, gray] (bABa) .. controls ($ (-0.20040998,0.56574) + .1*(rand,rand) $) and ($ (0.30350998,0.51366) + .1*(rand,rand) $) .. (abA2b);
  \draw [densely dotted, thin, gray] (bABa) .. controls ($ (-0.53374,0.89907) + .1*(rand,rand) $) and ($ (0.58412,0.23958) + .1*(rand,rand) $) .. (abABa);
  \draw [densely dotted, thin, gray] (ba) .. controls ($ (0.3,0.85295) + .1*(rand,rand) $) and ($ (-0.67121,-0.57763) + .1*(rand,rand) $) .. (ABA);
  \draw [densely dotted, thin, gray] (ba2) .. controls ($ (0.69047,0.61859) + .1*(rand,rand) $) and ($ (0.44313,-4.522e-2) + .1*(rand,rand) $) .. (a3B);
  \draw [densely dotted, thin, gray] (ba2b) .. controls ($ (0.34907,1.02838) + .1*(rand,rand) $) and ($ (0.73115,3.386998e-2) + .1*(rand,rand) $) .. (ab2a2);
  \draw [densely dotted, thin, gray] (ba2b) .. controls ($ (0.6824,0.69505) + .1*(rand,rand) $) and ($ (0.45487997,0.21941) + .1*(rand,rand) $) .. (abaBA);
  \draw [densely dotted, thin, gray] (baB) .. controls ($ (0.79245996,0.54717) + .1*(rand,rand) $) and ($ (-1.07843,0.22307) + .1*(rand,rand) $) .. (AbAB);
  \draw [densely dotted, thin, gray] (baBA) .. controls ($ (0.53374,0.89907) + .1*(rand,rand) $) and ($ (0.58412,-0.90624) + .1*(rand,rand) $) .. (aBAba);
\end{tikzpicture}



==> ecf120.tex <==

\begin{tikzpicture}[gnuplot,scale=.7]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Fri 23 Nov 2012 02:53:16 PM CET
\gpfill{color=\gprgb{1000}{1000}{1000}} (1.012,0.616)--(7.447,0.616)--(7.447,5.631)--(1.012,5.631)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,5.631)--(7.447,5.631)--(7.447,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.263,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,0.616) {0};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,1.619)--(1.263,1.619);
\draw[gp path] (7.447,1.619)--(7.196,1.619);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,1.619) {0.2};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,2.622)--(1.263,2.622);
\draw[gp path] (7.447,2.622)--(7.196,2.622);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,2.622) {0.4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,3.625)--(1.263,3.625);
\draw[gp path] (7.447,3.625)--(7.196,3.625);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,3.625) {0.6};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,4.628)--(1.263,4.628);
\draw[gp path] (7.447,4.628)--(7.196,4.628);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,4.628) {0.8};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.263,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,5.631) {1};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,0.616)--(1.012,0.867);
\draw[gp path] (1.012,5.631)--(1.012,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.012,0.308) {-4};
\gpcolor{gp lt color border}
\draw[gp path] (1.816,0.616)--(1.816,0.867);
\draw[gp path] (1.816,5.631)--(1.816,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.816,0.308) {-3};
\gpcolor{gp lt color border}
\draw[gp path] (2.621,0.616)--(2.621,0.867);
\draw[gp path] (2.621,5.631)--(2.621,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (2.621,0.308) {-2};
\gpcolor{gp lt color border}
\draw[gp path] (3.425,0.616)--(3.425,0.867);
\draw[gp path] (3.425,5.631)--(3.425,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (3.425,0.308) {-1};
\gpcolor{gp lt color border}
\draw[gp path] (4.230,0.616)--(4.230,0.867);
\draw[gp path] (4.230,5.631)--(4.230,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (4.230,0.308) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.034,0.616)--(5.034,0.867);
\draw[gp path] (5.034,5.631)--(5.034,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.034,0.308) {1};
\gpcolor{gp lt color border}
\draw[gp path] (5.838,0.616)--(5.838,0.867);
\draw[gp path] (5.838,5.631)--(5.838,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.838,0.308) {2};
\gpcolor{gp lt color border}
\draw[gp path] (6.643,0.616)--(6.643,0.867);
\draw[gp path] (6.643,5.631)--(6.643,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (6.643,0.308) {3};
\gpcolor{gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (7.447,0.308) {4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.012,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.443,0.616)--(1.449,0.789)--(1.454,0.857)--(1.460,0.908)--(1.465,0.949)%
  --(1.471,0.984)--(1.477,1.015)--(1.482,1.042)--(1.488,1.066)--(1.493,1.088)--(1.499,1.108)%
  --(1.504,1.126)--(1.510,1.143)--(1.516,1.159)--(1.521,1.173)--(1.527,1.187)--(1.532,1.200)%
  --(1.538,1.211)--(1.543,1.223)--(1.549,1.233)--(1.555,1.243)--(1.560,1.252)--(1.566,1.261)%
  --(1.571,1.269)--(1.577,1.277)--(1.582,1.284)--(1.588,1.291)--(1.594,1.297)--(1.599,1.304)%
  --(1.605,1.310)--(1.610,1.315)--(1.616,1.320)--(1.621,1.326)--(1.627,1.330)--(1.633,1.335)%
  --(1.638,1.339)--(1.644,1.343)--(1.649,1.347)--(1.655,1.351)--(1.660,1.354)--(1.666,1.358)%
  --(1.672,1.361)--(1.677,1.364)--(1.683,1.367)--(1.688,1.370)--(1.694,1.372)--(1.699,1.375)%
  --(1.705,1.377)--(1.711,1.379)--(1.716,1.382)--(1.722,1.384)--(1.727,1.386)--(1.733,1.387)%
  --(1.738,1.389)--(1.744,1.391)--(1.750,1.392)--(1.755,1.394)--(1.761,1.395)--(1.766,1.397)%
  --(1.772,1.398)--(1.777,1.399)--(1.783,1.400)--(1.789,1.401)--(1.794,1.402)--(1.800,1.403)%
  --(1.805,1.404)--(1.811,1.405)--(1.816,1.406)--(1.822,1.407)--(1.828,1.407)--(1.833,1.408)%
  --(1.839,1.409)--(1.844,1.409)--(1.850,1.410)--(1.855,1.410)--(1.861,1.411)--(1.867,1.411)%
  --(1.872,1.412)--(1.878,1.412)--(1.883,1.412)--(1.889,1.413)--(1.894,1.413)--(1.900,1.413)%
  --(1.906,1.413)--(1.911,1.414)--(1.917,1.414)--(1.922,1.414)--(1.928,1.414)--(1.933,1.414)%
  --(1.939,1.414)--(1.945,1.414)--(1.950,1.414)--(1.956,1.414)--(1.961,1.414)--(1.967,1.414)%
  --(1.972,1.414)--(1.978,1.414)--(1.984,1.414)--(1.989,1.414)--(1.995,1.414)--(2.000,1.414)%
  --(2.006,1.413)--(2.011,1.413)--(2.017,1.413)--(2.023,1.413)--(2.028,1.413)--(2.034,1.413)%
  --(2.039,1.412)--(2.045,1.412)--(2.051,1.412)--(2.056,1.412)--(2.062,1.411)--(2.067,1.411)%
  --(2.073,1.411)--(2.078,1.410)--(2.084,1.410)--(2.090,1.410)--(2.095,1.410)--(2.101,1.409)%
  --(2.106,1.409)--(2.112,1.409)--(2.117,1.408)--(2.123,1.408)--(2.129,1.408)--(2.134,1.407)%
  --(2.140,1.407)--(2.145,1.406)--(2.151,1.406)--(2.156,1.406)--(2.162,1.405)--(2.168,1.405)%
  --(2.173,1.405)--(2.179,1.404)--(2.184,1.404)--(2.190,1.403)--(2.195,1.403)--(2.201,1.403)%
  --(2.207,1.402)--(2.212,1.402)--(2.218,1.401)--(2.223,1.401)--(2.229,1.400)--(2.234,1.400)%
  --(2.240,1.400)--(2.246,1.399)--(2.251,1.399)--(2.257,1.398)--(2.262,1.398)--(2.268,1.397)%
  --(2.273,1.397)--(2.279,1.396)--(2.285,1.396)--(2.290,1.396)--(2.296,1.395)--(2.301,1.395)%
  --(2.307,1.394)--(2.312,1.394)--(2.318,1.393)--(2.324,1.393)--(2.329,1.392)--(2.335,1.392)%
  --(2.340,1.391)--(2.346,1.391)--(2.351,1.391)--(2.357,1.390)--(2.363,1.390)--(2.368,1.389)%
  --(2.374,1.389)--(2.379,1.388)--(2.385,1.388)--(2.390,1.387)--(2.396,1.387)--(2.402,1.386)%
  --(2.407,1.386)--(2.413,1.385)--(2.418,1.385)--(2.424,1.384)--(2.429,1.384)--(2.435,1.384)%
  --(2.441,1.383)--(2.446,1.383)--(2.452,1.382)--(2.457,1.382)--(2.463,1.381)--(2.468,1.381)%
  --(2.474,1.380)--(2.480,1.380)--(2.485,1.379)--(2.491,1.379)--(2.496,1.378)--(2.502,1.378)%
  --(2.507,1.378)--(2.513,1.377)--(2.519,1.377)--(2.524,1.376)--(2.530,1.376)--(2.535,1.375)%
  --(2.541,1.375)--(2.546,1.374)--(2.552,1.374)--(2.558,1.374)--(2.563,1.373)--(2.569,1.373)%
  --(2.574,1.372)--(2.580,1.372)--(2.586,1.371)--(2.591,1.371)--(2.597,1.370)--(2.602,1.370)%
  --(2.608,1.370)--(2.613,1.369)--(2.619,1.369)--(2.625,1.368)--(2.630,1.368)--(2.636,1.367)%
  --(2.641,1.367)--(2.647,1.366)--(2.652,1.366)--(2.658,1.366)--(2.664,1.365)--(2.669,1.365)%
  --(2.675,1.364)--(2.680,1.364)--(2.686,1.364)--(2.691,1.363)--(2.697,1.363)--(2.703,1.362)%
  --(2.708,1.362)--(2.714,1.361)--(2.719,1.361)--(2.725,1.361)--(2.730,1.360)--(2.736,1.360)%
  --(2.742,1.359)--(2.747,1.359)--(2.753,1.359)--(2.758,1.358)--(2.764,1.358)--(2.769,1.357)%
  --(2.775,1.357)--(2.781,1.357)--(2.786,1.356)--(2.792,1.356)--(2.797,1.355)--(2.803,1.355)%
  --(2.808,1.355)--(2.814,1.354)--(2.820,1.354)--(2.825,1.354)--(2.831,1.353)--(2.836,1.353)%
  --(2.842,1.352)--(2.847,1.352)--(2.853,1.352)--(2.859,1.351)--(2.864,1.351)--(2.870,1.351)%
  --(2.875,1.350)--(2.881,1.350)--(2.886,1.349)--(2.892,1.349)--(2.898,1.349)--(2.903,1.348)%
  --(2.909,1.348)--(2.914,1.348)--(2.920,1.347)--(2.925,1.347)--(2.931,1.347)--(2.937,1.346)%
  --(2.942,1.346)--(2.948,1.346)--(2.953,1.345)--(2.959,1.345)--(2.964,1.345)--(2.970,1.344)%
  --(2.976,1.344)--(2.981,1.343)--(2.987,1.343)--(2.992,1.343)--(2.998,1.342)--(3.003,1.342)%
  --(3.009,1.342)--(3.015,1.342)--(3.020,1.341)--(3.026,1.341)--(3.031,1.341)--(3.037,1.340)%
  --(3.042,1.340)--(3.048,1.340)--(3.054,1.339)--(3.059,1.339)--(3.065,1.339)--(3.070,1.338)%
  --(3.076,1.338)--(3.081,1.338)--(3.087,1.337)--(3.093,1.337)--(3.098,1.337)--(3.104,1.337)%
  --(3.109,1.336)--(3.115,1.336)--(3.120,1.336)--(3.126,1.335)--(3.132,1.335)--(3.137,1.335)%
  --(3.143,1.334)--(3.148,1.334)--(3.154,1.334)--(3.160,1.334)--(3.165,1.333)--(3.171,1.333)%
  --(3.176,1.333)--(3.182,1.332)--(3.187,1.332)--(3.193,1.332)--(3.199,1.332)--(3.204,1.331)%
  --(3.210,1.331)--(3.215,1.331)--(3.221,1.331)--(3.226,1.330)--(3.232,1.330)--(3.238,1.330)%
  --(3.243,1.330)--(3.249,1.329)--(3.254,1.329)--(3.260,1.329)--(3.265,1.329)--(3.271,1.328)%
  --(3.277,1.328)--(3.282,1.328)--(3.288,1.328)--(3.293,1.327)--(3.299,1.327)--(3.304,1.327)%
  --(3.310,1.327)--(3.316,1.326)--(3.321,1.326)--(3.327,1.326)--(3.332,1.326)--(3.338,1.325)%
  --(3.343,1.325)--(3.349,1.325)--(3.355,1.325)--(3.360,1.324)--(3.366,1.324)--(3.371,1.324)%
  --(3.377,1.324)--(3.382,1.324)--(3.388,1.323)--(3.394,1.323)--(3.399,1.323)--(3.405,1.323)%
  --(3.410,1.322)--(3.416,1.322)--(3.421,1.322)--(3.427,1.322)--(3.433,1.322)--(3.438,1.321)%
  --(3.444,1.321)--(3.449,1.321)--(3.455,1.321)--(3.460,1.321)--(3.466,1.320)--(3.472,1.320)%
  --(3.477,1.320)--(3.483,1.320)--(3.488,1.320)--(3.494,1.319)--(3.499,1.319)--(3.505,1.319)%
  --(3.511,1.319)--(3.516,1.319)--(3.522,1.319)--(3.527,1.318)--(3.533,1.318)--(3.538,1.318)%
  --(3.544,1.318)--(3.550,1.318)--(3.555,1.317)--(3.561,1.317)--(3.566,1.317)--(3.572,1.317)%
  --(3.577,1.317)--(3.583,1.317)--(3.589,1.316)--(3.594,1.316)--(3.600,1.316)--(3.605,1.316)%
  --(3.611,1.316)--(3.616,1.316)--(3.622,1.316)--(3.628,1.315)--(3.633,1.315)--(3.639,1.315)%
  --(3.644,1.315)--(3.650,1.315)--(3.655,1.315)--(3.661,1.314)--(3.667,1.314)--(3.672,1.314)%
  --(3.678,1.314)--(3.683,1.314)--(3.689,1.314)--(3.695,1.314)--(3.700,1.314)--(3.706,1.313)%
  --(3.711,1.313)--(3.717,1.313)--(3.722,1.313)--(3.728,1.313)--(3.734,1.313)--(3.739,1.313)%
  --(3.745,1.312)--(3.750,1.312)--(3.756,1.312)--(3.761,1.312)--(3.767,1.312)--(3.773,1.312)%
  --(3.778,1.312)--(3.784,1.312)--(3.789,1.312)--(3.795,1.311)--(3.800,1.311)--(3.806,1.311)%
  --(3.812,1.311)--(3.817,1.311)--(3.823,1.311)--(3.828,1.311)--(3.834,1.311)--(3.839,1.311)%
  --(3.845,1.311)--(3.851,1.310)--(3.856,1.310)--(3.862,1.310)--(3.867,1.310)--(3.873,1.310)%
  --(3.878,1.310)--(3.884,1.310)--(3.890,1.310)--(3.895,1.310)--(3.901,1.310)--(3.906,1.310)%
  --(3.912,1.309)--(3.917,1.309)--(3.923,1.309)--(3.929,1.309)--(3.934,1.309)--(3.940,1.309)%
  --(3.945,1.309)--(3.951,1.309)--(3.956,1.309)--(3.962,1.309)--(3.968,1.309)--(3.973,1.309)%
  --(3.979,1.309)--(3.984,1.309)--(3.990,1.309)--(3.995,1.308)--(4.001,1.308)--(4.007,1.308)%
  --(4.012,1.308)--(4.018,1.308)--(4.023,1.308)--(4.029,1.308)--(4.034,1.308)--(4.040,1.308)%
  --(4.046,1.308)--(4.051,1.308)--(4.057,1.308)--(4.062,1.308)--(4.068,1.308)--(4.073,1.308)%
  --(4.079,1.308)--(4.085,1.308)--(4.090,1.308)--(4.096,1.308)--(4.101,1.308)--(4.107,1.308)%
  --(4.112,1.308)--(4.118,1.308)--(4.124,1.307)--(4.129,1.307)--(4.135,1.307)--(4.140,1.307)%
  --(4.146,1.307)--(4.151,1.307)--(4.157,1.307)--(4.163,1.307)--(4.168,1.307)--(4.174,1.307)%
  --(4.179,1.307)--(4.185,1.307)--(4.190,1.307)--(4.196,1.307)--(4.202,1.307)--(4.207,1.307)%
  --(4.213,1.307)--(4.218,1.307)--(4.224,1.307)--(4.230,1.307)--(4.235,1.307)--(4.241,1.307)%
  --(4.246,1.307)--(4.252,1.307)--(4.257,1.307)--(4.263,1.307)--(4.269,1.307)--(4.274,1.307)%
  --(4.280,1.307)--(4.285,1.307)--(4.291,1.307)--(4.296,1.307)--(4.302,1.307)--(4.308,1.307)%
  --(4.313,1.307)--(4.319,1.307)--(4.324,1.307)--(4.330,1.307)--(4.335,1.307)--(4.341,1.308)%
  --(4.347,1.308)--(4.352,1.308)--(4.358,1.308)--(4.363,1.308)--(4.369,1.308)--(4.374,1.308)%
  --(4.380,1.308)--(4.386,1.308)--(4.391,1.308)--(4.397,1.308)--(4.402,1.308)--(4.408,1.308)%
  --(4.413,1.308)--(4.419,1.308)--(4.425,1.308)--(4.430,1.308)--(4.436,1.308)--(4.441,1.308)%
  --(4.447,1.308)--(4.452,1.308)--(4.458,1.308)--(4.464,1.308)--(4.469,1.309)--(4.475,1.309)%
  --(4.480,1.309)--(4.486,1.309)--(4.491,1.309)--(4.497,1.309)--(4.503,1.309)--(4.508,1.309)%
  --(4.514,1.309)--(4.519,1.309)--(4.525,1.309)--(4.530,1.309)--(4.536,1.309)--(4.542,1.309)%
  --(4.547,1.309)--(4.553,1.310)--(4.558,1.310)--(4.564,1.310)--(4.569,1.310)--(4.575,1.310)%
  --(4.581,1.310)--(4.586,1.310)--(4.592,1.310)--(4.597,1.310)--(4.603,1.310)--(4.608,1.310)%
  --(4.614,1.311)--(4.620,1.311)--(4.625,1.311)--(4.631,1.311)--(4.636,1.311)--(4.642,1.311)%
  --(4.647,1.311)--(4.653,1.311)--(4.659,1.311)--(4.664,1.311)--(4.670,1.312)--(4.675,1.312)%
  --(4.681,1.312)--(4.686,1.312)--(4.692,1.312)--(4.698,1.312)--(4.703,1.312)--(4.709,1.312)%
  --(4.714,1.312)--(4.720,1.313)--(4.725,1.313)--(4.731,1.313)--(4.737,1.313)--(4.742,1.313)%
  --(4.748,1.313)--(4.753,1.313)--(4.759,1.314)--(4.764,1.314)--(4.770,1.314)--(4.776,1.314)%
  --(4.781,1.314)--(4.787,1.314)--(4.792,1.314)--(4.798,1.314)--(4.804,1.315)--(4.809,1.315)%
  --(4.815,1.315)--(4.820,1.315)--(4.826,1.315)--(4.831,1.315)--(4.837,1.316)--(4.843,1.316)%
  --(4.848,1.316)--(4.854,1.316)--(4.859,1.316)--(4.865,1.316)--(4.870,1.316)--(4.876,1.317)%
  --(4.882,1.317)--(4.887,1.317)--(4.893,1.317)--(4.898,1.317)--(4.904,1.317)--(4.909,1.318)%
  --(4.915,1.318)--(4.921,1.318)--(4.926,1.318)--(4.932,1.318)--(4.937,1.319)--(4.943,1.319)%
  --(4.948,1.319)--(4.954,1.319)--(4.960,1.319)--(4.965,1.319)--(4.971,1.320)--(4.976,1.320)%
  --(4.982,1.320)--(4.987,1.320)--(4.993,1.320)--(4.999,1.321)--(5.004,1.321)--(5.010,1.321)%
  --(5.015,1.321)--(5.021,1.321)--(5.026,1.322)--(5.032,1.322)--(5.038,1.322)--(5.043,1.322)%
  --(5.049,1.322)--(5.054,1.323)--(5.060,1.323)--(5.065,1.323)--(5.071,1.323)--(5.077,1.324)%
  --(5.082,1.324)--(5.088,1.324)--(5.093,1.324)--(5.099,1.324)--(5.104,1.325)--(5.110,1.325)%
  --(5.116,1.325)--(5.121,1.325)--(5.127,1.326)--(5.132,1.326)--(5.138,1.326)--(5.143,1.326)%
  --(5.149,1.327)--(5.155,1.327)--(5.160,1.327)--(5.166,1.327)--(5.171,1.328)--(5.177,1.328)%
  --(5.182,1.328)--(5.188,1.328)--(5.194,1.329)--(5.199,1.329)--(5.205,1.329)--(5.210,1.329)%
  --(5.216,1.330)--(5.221,1.330)--(5.227,1.330)--(5.233,1.330)--(5.238,1.331)--(5.244,1.331)%
  --(5.249,1.331)--(5.255,1.331)--(5.260,1.332)--(5.266,1.332)--(5.272,1.332)--(5.277,1.332)%
  --(5.283,1.333)--(5.288,1.333)--(5.294,1.333)--(5.299,1.334)--(5.305,1.334)--(5.311,1.334)%
  --(5.316,1.334)--(5.322,1.335)--(5.327,1.335)--(5.333,1.335)--(5.339,1.336)--(5.344,1.336)%
  --(5.350,1.336)--(5.355,1.337)--(5.361,1.337)--(5.366,1.337)--(5.372,1.337)--(5.378,1.338)%
  --(5.383,1.338)--(5.389,1.338)--(5.394,1.339)--(5.400,1.339)--(5.405,1.339)--(5.411,1.340)%
  --(5.417,1.340)--(5.422,1.340)--(5.428,1.341)--(5.433,1.341)--(5.439,1.341)--(5.444,1.342)%
  --(5.450,1.342)--(5.456,1.342)--(5.461,1.342)--(5.467,1.343)--(5.472,1.343)--(5.478,1.343)%
  --(5.483,1.344)--(5.489,1.344)--(5.495,1.345)--(5.500,1.345)--(5.506,1.345)--(5.511,1.346)%
  --(5.517,1.346)--(5.522,1.346)--(5.528,1.347)--(5.534,1.347)--(5.539,1.347)--(5.545,1.348)%
  --(5.550,1.348)--(5.556,1.348)--(5.561,1.349)--(5.567,1.349)--(5.573,1.349)--(5.578,1.350)%
  --(5.584,1.350)--(5.589,1.351)--(5.595,1.351)--(5.600,1.351)--(5.606,1.352)--(5.612,1.352)%
  --(5.617,1.352)--(5.623,1.353)--(5.628,1.353)--(5.634,1.354)--(5.639,1.354)--(5.645,1.354)%
  --(5.651,1.355)--(5.656,1.355)--(5.662,1.355)--(5.667,1.356)--(5.673,1.356)--(5.678,1.357)%
  --(5.684,1.357)--(5.690,1.357)--(5.695,1.358)--(5.701,1.358)--(5.706,1.359)--(5.712,1.359)%
  --(5.717,1.359)--(5.723,1.360)--(5.729,1.360)--(5.734,1.361)--(5.740,1.361)--(5.745,1.361)%
  --(5.751,1.362)--(5.756,1.362)--(5.762,1.363)--(5.768,1.363)--(5.773,1.364)--(5.779,1.364)%
  --(5.784,1.364)--(5.790,1.365)--(5.795,1.365)--(5.801,1.366)--(5.807,1.366)--(5.812,1.366)%
  --(5.818,1.367)--(5.823,1.367)--(5.829,1.368)--(5.834,1.368)--(5.840,1.369)--(5.846,1.369)%
  --(5.851,1.370)--(5.857,1.370)--(5.862,1.370)--(5.868,1.371)--(5.873,1.371)--(5.879,1.372)%
  --(5.885,1.372)--(5.890,1.373)--(5.896,1.373)--(5.901,1.374)--(5.907,1.374)--(5.913,1.374)%
  --(5.918,1.375)--(5.924,1.375)--(5.929,1.376)--(5.935,1.376)--(5.940,1.377)--(5.946,1.377)%
  --(5.952,1.378)--(5.957,1.378)--(5.963,1.378)--(5.968,1.379)--(5.974,1.379)--(5.979,1.380)%
  --(5.985,1.380)--(5.991,1.381)--(5.996,1.381)--(6.002,1.382)--(6.007,1.382)--(6.013,1.383)%
  --(6.018,1.383)--(6.024,1.384)--(6.030,1.384)--(6.035,1.384)--(6.041,1.385)--(6.046,1.385)%
  --(6.052,1.386)--(6.057,1.386)--(6.063,1.387)--(6.069,1.387)--(6.074,1.388)--(6.080,1.388)%
  --(6.085,1.389)--(6.091,1.389)--(6.096,1.390)--(6.102,1.390)--(6.108,1.391)--(6.113,1.391)%
  --(6.119,1.391)--(6.124,1.392)--(6.130,1.392)--(6.135,1.393)--(6.141,1.393)--(6.147,1.394)%
  --(6.152,1.394)--(6.158,1.395)--(6.163,1.395)--(6.169,1.396)--(6.174,1.396)--(6.180,1.396)%
  --(6.186,1.397)--(6.191,1.397)--(6.197,1.398)--(6.202,1.398)--(6.208,1.399)--(6.213,1.399)%
  --(6.219,1.400)--(6.225,1.400)--(6.230,1.400)--(6.236,1.401)--(6.241,1.401)--(6.247,1.402)%
  --(6.252,1.402)--(6.258,1.403)--(6.264,1.403)--(6.269,1.403)--(6.275,1.404)--(6.280,1.404)%
  --(6.286,1.405)--(6.291,1.405)--(6.297,1.405)--(6.303,1.406)--(6.308,1.406)--(6.314,1.406)%
  --(6.319,1.407)--(6.325,1.407)--(6.330,1.408)--(6.336,1.408)--(6.342,1.408)--(6.347,1.409)%
  --(6.353,1.409)--(6.358,1.409)--(6.364,1.410)--(6.369,1.410)--(6.375,1.410)--(6.381,1.410)%
  --(6.386,1.411)--(6.392,1.411)--(6.397,1.411)--(6.403,1.412)--(6.408,1.412)--(6.414,1.412)%
  --(6.420,1.412)--(6.425,1.413)--(6.431,1.413)--(6.436,1.413)--(6.442,1.413)--(6.448,1.413)%
  --(6.453,1.413)--(6.459,1.414)--(6.464,1.414)--(6.470,1.414)--(6.475,1.414)--(6.481,1.414)%
  --(6.487,1.414)--(6.492,1.414)--(6.498,1.414)--(6.503,1.414)--(6.509,1.414)--(6.514,1.414)%
  --(6.520,1.414)--(6.526,1.414)--(6.531,1.414)--(6.537,1.414)--(6.542,1.414)--(6.548,1.414)%
  --(6.553,1.413)--(6.559,1.413)--(6.565,1.413)--(6.570,1.413)--(6.576,1.412)--(6.581,1.412)%
  --(6.587,1.412)--(6.592,1.411)--(6.598,1.411)--(6.604,1.410)--(6.609,1.410)--(6.615,1.409)%
  --(6.620,1.409)--(6.626,1.408)--(6.631,1.407)--(6.637,1.407)--(6.643,1.406)--(6.648,1.405)%
  --(6.654,1.404)--(6.659,1.403)--(6.665,1.402)--(6.670,1.401)--(6.676,1.400)--(6.682,1.399)%
  --(6.687,1.398)--(6.693,1.397)--(6.698,1.395)--(6.704,1.394)--(6.709,1.392)--(6.715,1.391)%
  --(6.721,1.389)--(6.726,1.387)--(6.732,1.386)--(6.737,1.384)--(6.743,1.382)--(6.748,1.379)%
  --(6.754,1.377)--(6.760,1.375)--(6.765,1.372)--(6.771,1.370)--(6.776,1.367)--(6.782,1.364)%
  --(6.787,1.361)--(6.793,1.358)--(6.799,1.354)--(6.804,1.351)--(6.810,1.347)--(6.815,1.343)%
  --(6.821,1.339)--(6.826,1.335)--(6.832,1.330)--(6.838,1.326)--(6.843,1.320)--(6.849,1.315)%
  --(6.854,1.310)--(6.860,1.304)--(6.865,1.297)--(6.871,1.291)--(6.877,1.284)--(6.882,1.277)%
  --(6.888,1.269)--(6.893,1.261)--(6.899,1.252)--(6.904,1.243)--(6.910,1.233)--(6.916,1.223)%
  --(6.921,1.211)--(6.927,1.200)--(6.932,1.187)--(6.938,1.173)--(6.943,1.159)--(6.949,1.143)%
  --(6.955,1.126)--(6.960,1.108)--(6.966,1.088)--(6.971,1.066)--(6.977,1.042)--(6.982,1.015)%
  --(6.988,0.984)--(6.994,0.949)--(6.999,0.908)--(7.005,0.857)--(7.010,0.789)--(7.016,0.616);
\gpcolor{\gprgb{1000}{0}{0}}
\draw[gp path] (1.443,0.616)--(1.449,0.617)--(1.454,0.619)--(1.460,0.621)--(1.465,0.623)%
  --(1.471,0.626)--(1.477,0.629)--(1.482,0.631)--(1.488,0.635)--(1.493,0.638)--(1.499,0.641)%
  --(1.504,0.645)--(1.510,0.648)--(1.516,0.652)--(1.521,0.656)--(1.527,0.660)--(1.532,0.664)%
  --(1.538,0.668)--(1.543,0.672)--(1.549,0.677)--(1.555,0.681)--(1.560,0.685)--(1.566,0.690)%
  --(1.571,0.694)--(1.577,0.699)--(1.582,0.704)--(1.588,0.708)--(1.594,0.713)--(1.599,0.718)%
  --(1.605,0.723)--(1.610,0.727)--(1.616,0.732)--(1.621,0.737)--(1.627,0.742)--(1.633,0.747)%
  --(1.638,0.752)--(1.644,0.757)--(1.649,0.762)--(1.655,0.767)--(1.660,0.772)--(1.666,0.778)%
  --(1.672,0.783)--(1.677,0.788)--(1.683,0.793)--(1.688,0.798)--(1.694,0.804)--(1.699,0.809)%
  --(1.705,0.814)--(1.711,0.819)--(1.716,0.825)--(1.722,0.830)--(1.727,0.835)--(1.733,0.841)%
  --(1.738,0.846)--(1.744,0.851)--(1.750,0.857)--(1.755,0.862)--(1.761,0.868)--(1.766,0.873)%
  --(1.772,0.878)--(1.777,0.884)--(1.783,0.889)--(1.789,0.895)--(1.794,0.900)--(1.800,0.906)%
  --(1.805,0.911)--(1.811,0.917)--(1.816,0.922)--(1.822,0.928)--(1.828,0.933)--(1.833,0.939)%
  --(1.839,0.944)--(1.844,0.949)--(1.850,0.955)--(1.855,0.960)--(1.861,0.966)--(1.867,0.972)%
  --(1.872,0.977)--(1.878,0.983)--(1.883,0.988)--(1.889,0.994)--(1.894,0.999)--(1.900,1.005)%
  --(1.906,1.010)--(1.911,1.016)--(1.917,1.021)--(1.922,1.027)--(1.928,1.032)--(1.933,1.038)%
  --(1.939,1.043)--(1.945,1.049)--(1.950,1.054)--(1.956,1.060)--(1.961,1.065)--(1.967,1.071)%
  --(1.972,1.076)--(1.978,1.082)--(1.984,1.088)--(1.989,1.093)--(1.995,1.099)--(2.000,1.104)%
  --(2.006,1.110)--(2.011,1.115)--(2.017,1.121)--(2.023,1.126)--(2.028,1.132)--(2.034,1.137)%
  --(2.039,1.143)--(2.045,1.148)--(2.051,1.154)--(2.056,1.159)--(2.062,1.165)--(2.067,1.170)%
  --(2.073,1.176)--(2.078,1.181)--(2.084,1.187)--(2.090,1.192)--(2.095,1.198)--(2.101,1.203)%
  --(2.106,1.209)--(2.112,1.214)--(2.117,1.220)--(2.123,1.225)--(2.129,1.231)--(2.134,1.236)%
  --(2.140,1.242)--(2.145,1.247)--(2.151,1.253)--(2.156,1.258)--(2.162,1.264)--(2.168,1.269)%
  --(2.173,1.275)--(2.179,1.280)--(2.184,1.285)--(2.190,1.291)--(2.195,1.296)--(2.201,1.302)%
  --(2.207,1.307)--(2.212,1.313)--(2.218,1.318)--(2.223,1.324)--(2.229,1.329)--(2.234,1.334)%
  --(2.240,1.340)--(2.246,1.345)--(2.251,1.351)--(2.257,1.356)--(2.262,1.362)--(2.268,1.367)%
  --(2.273,1.372)--(2.279,1.378)--(2.285,1.383)--(2.290,1.389)--(2.296,1.394)--(2.301,1.399)%
  --(2.307,1.405)--(2.312,1.410)--(2.318,1.416)--(2.324,1.421)--(2.329,1.426)--(2.335,1.432)%
  --(2.340,1.437)--(2.346,1.442)--(2.351,1.448)--(2.357,1.453)--(2.363,1.459)--(2.368,1.464)%
  --(2.374,1.469)--(2.379,1.475)--(2.385,1.480)--(2.390,1.485)--(2.396,1.491)--(2.402,1.496)%
  --(2.407,1.501)--(2.413,1.507)--(2.418,1.512)--(2.424,1.517)--(2.429,1.523)--(2.435,1.528)%
  --(2.441,1.533)--(2.446,1.539)--(2.452,1.544)--(2.457,1.549)--(2.463,1.554)--(2.468,1.560)%
  --(2.474,1.565)--(2.480,1.570)--(2.485,1.576)--(2.491,1.581)--(2.496,1.586)--(2.502,1.591)%
  --(2.507,1.597)--(2.513,1.602)--(2.519,1.607)--(2.524,1.613)--(2.530,1.618)--(2.535,1.623)%
  --(2.541,1.628)--(2.546,1.634)--(2.552,1.639)--(2.558,1.644)--(2.563,1.649)--(2.569,1.655)%
  --(2.574,1.660)--(2.580,1.665)--(2.586,1.670)--(2.591,1.676)--(2.597,1.681)--(2.602,1.686)%
  --(2.608,1.691)--(2.613,1.696)--(2.619,1.702)--(2.625,1.707)--(2.630,1.712)--(2.636,1.717)%
  --(2.641,1.722)--(2.647,1.728)--(2.652,1.733)--(2.658,1.738)--(2.664,1.743)--(2.669,1.748)%
  --(2.675,1.754)--(2.680,1.759)--(2.686,1.764)--(2.691,1.769)--(2.697,1.774)--(2.703,1.780)%
  --(2.708,1.785)--(2.714,1.790)--(2.719,1.795)--(2.725,1.800)--(2.730,1.805)--(2.736,1.810)%
  --(2.742,1.816)--(2.747,1.821)--(2.753,1.826)--(2.758,1.831)--(2.764,1.836)--(2.769,1.841)%
  --(2.775,1.846)--(2.781,1.852)--(2.786,1.857)--(2.792,1.862)--(2.797,1.867)--(2.803,1.872)%
  --(2.808,1.877)--(2.814,1.882)--(2.820,1.887)--(2.825,1.893)--(2.831,1.898)--(2.836,1.903)%
  --(2.842,1.908)--(2.847,1.913)--(2.853,1.918)--(2.859,1.923)--(2.864,1.928)--(2.870,1.933)%
  --(2.875,1.938)--(2.881,1.943)--(2.886,1.949)--(2.892,1.954)--(2.898,1.959)--(2.903,1.964)%
  --(2.909,1.969)--(2.914,1.974)--(2.920,1.979)--(2.925,1.984)--(2.931,1.989)--(2.937,1.994)%
  --(2.942,1.999)--(2.948,2.004)--(2.953,2.009)--(2.959,2.014)--(2.964,2.019)--(2.970,2.025)%
  --(2.976,2.030)--(2.981,2.035)--(2.987,2.040)--(2.992,2.045)--(2.998,2.050)--(3.003,2.055)%
  --(3.009,2.060)--(3.015,2.065)--(3.020,2.070)--(3.026,2.075)--(3.031,2.080)--(3.037,2.085)%
  --(3.042,2.090)--(3.048,2.095)--(3.054,2.100)--(3.059,2.105)--(3.065,2.110)--(3.070,2.115)%
  --(3.076,2.120)--(3.081,2.125)--(3.087,2.130)--(3.093,2.135)--(3.098,2.140)--(3.104,2.145)%
  --(3.109,2.150)--(3.115,2.155)--(3.120,2.160)--(3.126,2.165)--(3.132,2.170)--(3.137,2.175)%
  --(3.143,2.180)--(3.148,2.185)--(3.154,2.190)--(3.160,2.195)--(3.165,2.200)--(3.171,2.205)%
  --(3.176,2.210)--(3.182,2.215)--(3.187,2.220)--(3.193,2.225)--(3.199,2.229)--(3.204,2.234)%
  --(3.210,2.239)--(3.215,2.244)--(3.221,2.249)--(3.226,2.254)--(3.232,2.259)--(3.238,2.264)%
  --(3.243,2.269)--(3.249,2.274)--(3.254,2.279)--(3.260,2.284)--(3.265,2.289)--(3.271,2.294)%
  --(3.277,2.299)--(3.282,2.304)--(3.288,2.309)--(3.293,2.313)--(3.299,2.318)--(3.304,2.323)%
  --(3.310,2.328)--(3.316,2.333)--(3.321,2.338)--(3.327,2.343)--(3.332,2.348)--(3.338,2.353)%
  --(3.343,2.358)--(3.349,2.363)--(3.355,2.368)--(3.360,2.372)--(3.366,2.377)--(3.371,2.382)%
  --(3.377,2.387)--(3.382,2.392)--(3.388,2.397)--(3.394,2.402)--(3.399,2.407)--(3.405,2.412)%
  --(3.410,2.417)--(3.416,2.421)--(3.421,2.426)--(3.427,2.431)--(3.433,2.436)--(3.438,2.441)%
  --(3.444,2.446)--(3.449,2.451)--(3.455,2.456)--(3.460,2.461)--(3.466,2.465)--(3.472,2.470)%
  --(3.477,2.475)--(3.483,2.480)--(3.488,2.485)--(3.494,2.490)--(3.499,2.495)--(3.505,2.500)%
  --(3.511,2.504)--(3.516,2.509)--(3.522,2.514)--(3.527,2.519)--(3.533,2.524)--(3.538,2.529)%
  --(3.544,2.534)--(3.550,2.539)--(3.555,2.543)--(3.561,2.548)--(3.566,2.553)--(3.572,2.558)%
  --(3.577,2.563)--(3.583,2.568)--(3.589,2.572)--(3.594,2.577)--(3.600,2.582)--(3.605,2.587)%
  --(3.611,2.592)--(3.616,2.597)--(3.622,2.602)--(3.628,2.606)--(3.633,2.611)--(3.639,2.616)%
  --(3.644,2.621)--(3.650,2.626)--(3.655,2.631)--(3.661,2.635)--(3.667,2.640)--(3.672,2.645)%
  --(3.678,2.650)--(3.683,2.655)--(3.689,2.660)--(3.695,2.665)--(3.700,2.669)--(3.706,2.674)%
  --(3.711,2.679)--(3.717,2.684)--(3.722,2.689)--(3.728,2.693)--(3.734,2.698)--(3.739,2.703)%
  --(3.745,2.708)--(3.750,2.713)--(3.756,2.718)--(3.761,2.722)--(3.767,2.727)--(3.773,2.732)%
  --(3.778,2.737)--(3.784,2.742)--(3.789,2.747)--(3.795,2.751)--(3.800,2.756)--(3.806,2.761)%
  --(3.812,2.766)--(3.817,2.771)--(3.823,2.775)--(3.828,2.780)--(3.834,2.785)--(3.839,2.790)%
  --(3.845,2.795)--(3.851,2.800)--(3.856,2.804)--(3.862,2.809)--(3.867,2.814)--(3.873,2.819)%
  --(3.878,2.824)--(3.884,2.828)--(3.890,2.833)--(3.895,2.838)--(3.901,2.843)--(3.906,2.848)%
  --(3.912,2.852)--(3.917,2.857)--(3.923,2.862)--(3.929,2.867)--(3.934,2.872)--(3.940,2.876)%
  --(3.945,2.881)--(3.951,2.886)--(3.956,2.891)--(3.962,2.896)--(3.968,2.900)--(3.973,2.905)%
  --(3.979,2.910)--(3.984,2.915)--(3.990,2.920)--(3.995,2.924)--(4.001,2.929)--(4.007,2.934)%
  --(4.012,2.939)--(4.018,2.944)--(4.023,2.948)--(4.029,2.953)--(4.034,2.958)--(4.040,2.963)%
  --(4.046,2.968)--(4.051,2.972)--(4.057,2.977)--(4.062,2.982)--(4.068,2.987)--(4.073,2.992)%
  --(4.079,2.996)--(4.085,3.001)--(4.090,3.006)--(4.096,3.011)--(4.101,3.015)--(4.107,3.020)%
  --(4.112,3.025)--(4.118,3.030)--(4.124,3.035)--(4.129,3.039)--(4.135,3.044)--(4.140,3.049)%
  --(4.146,3.054)--(4.151,3.059)--(4.157,3.063)--(4.163,3.068)--(4.168,3.073)--(4.174,3.078)%
  --(4.179,3.083)--(4.185,3.087)--(4.190,3.092)--(4.196,3.097)--(4.202,3.102)--(4.207,3.106)%
  --(4.213,3.111)--(4.218,3.116)--(4.224,3.121)--(4.230,3.126)--(4.235,3.130)--(4.241,3.135)%
  --(4.246,3.140)--(4.252,3.145)--(4.257,3.150)--(4.263,3.154)--(4.269,3.159)--(4.274,3.164)%
  --(4.280,3.169)--(4.285,3.174)--(4.291,3.178)--(4.296,3.183)--(4.302,3.188)--(4.308,3.193)%
  --(4.313,3.197)--(4.319,3.202)--(4.324,3.207)--(4.330,3.212)--(4.335,3.217)--(4.341,3.221)%
  --(4.347,3.226)--(4.352,3.231)--(4.358,3.236)--(4.363,3.241)--(4.369,3.245)--(4.374,3.250)%
  --(4.380,3.255)--(4.386,3.260)--(4.391,3.265)--(4.397,3.269)--(4.402,3.274)--(4.408,3.279)%
  --(4.413,3.284)--(4.419,3.289)--(4.425,3.293)--(4.430,3.298)--(4.436,3.303)--(4.441,3.308)%
  --(4.447,3.313)--(4.452,3.317)--(4.458,3.322)--(4.464,3.327)--(4.469,3.332)--(4.475,3.336)%
  --(4.480,3.341)--(4.486,3.346)--(4.491,3.351)--(4.497,3.356)--(4.503,3.360)--(4.508,3.365)%
  --(4.514,3.370)--(4.519,3.375)--(4.525,3.380)--(4.530,3.385)--(4.536,3.389)--(4.542,3.394)%
  --(4.547,3.399)--(4.553,3.404)--(4.558,3.409)--(4.564,3.413)--(4.569,3.418)--(4.575,3.423)%
  --(4.581,3.428)--(4.586,3.433)--(4.592,3.437)--(4.597,3.442)--(4.603,3.447)--(4.608,3.452)%
  --(4.614,3.457)--(4.620,3.461)--(4.625,3.466)--(4.631,3.471)--(4.636,3.476)--(4.642,3.481)%
  --(4.647,3.486)--(4.653,3.490)--(4.659,3.495)--(4.664,3.500)--(4.670,3.505)--(4.675,3.510)%
  --(4.681,3.514)--(4.686,3.519)--(4.692,3.524)--(4.698,3.529)--(4.703,3.534)--(4.709,3.539)%
  --(4.714,3.543)--(4.720,3.548)--(4.725,3.553)--(4.731,3.558)--(4.737,3.563)--(4.742,3.567)%
  --(4.748,3.572)--(4.753,3.577)--(4.759,3.582)--(4.764,3.587)--(4.770,3.592)--(4.776,3.596)%
  --(4.781,3.601)--(4.787,3.606)--(4.792,3.611)--(4.798,3.616)--(4.804,3.621)--(4.809,3.626)%
  --(4.815,3.630)--(4.820,3.635)--(4.826,3.640)--(4.831,3.645)--(4.837,3.650)--(4.843,3.655)%
  --(4.848,3.659)--(4.854,3.664)--(4.859,3.669)--(4.865,3.674)--(4.870,3.679)--(4.876,3.684)%
  --(4.882,3.689)--(4.887,3.693)--(4.893,3.698)--(4.898,3.703)--(4.904,3.708)--(4.909,3.713)%
  --(4.915,3.718)--(4.921,3.723)--(4.926,3.727)--(4.932,3.732)--(4.937,3.737)--(4.943,3.742)%
  --(4.948,3.747)--(4.954,3.752)--(4.960,3.757)--(4.965,3.762)--(4.971,3.766)--(4.976,3.771)%
  --(4.982,3.776)--(4.987,3.781)--(4.993,3.786)--(4.999,3.791)--(5.004,3.796)--(5.010,3.801)%
  --(5.015,3.805)--(5.021,3.810)--(5.026,3.815)--(5.032,3.820)--(5.038,3.825)--(5.043,3.830)%
  --(5.049,3.835)--(5.054,3.840)--(5.060,3.845)--(5.065,3.850)--(5.071,3.854)--(5.077,3.859)%
  --(5.082,3.864)--(5.088,3.869)--(5.093,3.874)--(5.099,3.879)--(5.104,3.884)--(5.110,3.889)%
  --(5.116,3.894)--(5.121,3.899)--(5.127,3.903)--(5.132,3.908)--(5.138,3.913)--(5.143,3.918)%
  --(5.149,3.923)--(5.155,3.928)--(5.160,3.933)--(5.166,3.938)--(5.171,3.943)--(5.177,3.948)%
  --(5.182,3.953)--(5.188,3.958)--(5.194,3.963)--(5.199,3.968)--(5.205,3.972)--(5.210,3.977)%
  --(5.216,3.982)--(5.221,3.987)--(5.227,3.992)--(5.233,3.997)--(5.238,4.002)--(5.244,4.007)%
  --(5.249,4.012)--(5.255,4.017)--(5.260,4.022)--(5.266,4.027)--(5.272,4.032)--(5.277,4.037)%
  --(5.283,4.042)--(5.288,4.047)--(5.294,4.052)--(5.299,4.057)--(5.305,4.062)--(5.311,4.067)%
  --(5.316,4.072)--(5.322,4.077)--(5.327,4.082)--(5.333,4.087)--(5.339,4.092)--(5.344,4.097)%
  --(5.350,4.102)--(5.355,4.107)--(5.361,4.112)--(5.366,4.117)--(5.372,4.122)--(5.378,4.127)%
  --(5.383,4.132)--(5.389,4.137)--(5.394,4.142)--(5.400,4.147)--(5.405,4.152)--(5.411,4.157)%
  --(5.417,4.162)--(5.422,4.167)--(5.428,4.172)--(5.433,4.177)--(5.439,4.182)--(5.444,4.187)%
  --(5.450,4.192)--(5.456,4.197)--(5.461,4.202)--(5.467,4.207)--(5.472,4.212)--(5.478,4.217)%
  --(5.483,4.222)--(5.489,4.227)--(5.495,4.232)--(5.500,4.237)--(5.506,4.242)--(5.511,4.247)%
  --(5.517,4.252)--(5.522,4.257)--(5.528,4.262)--(5.534,4.267)--(5.539,4.273)--(5.545,4.278)%
  --(5.550,4.283)--(5.556,4.288)--(5.561,4.293)--(5.567,4.298)--(5.573,4.303)--(5.578,4.308)%
  --(5.584,4.313)--(5.589,4.318)--(5.595,4.323)--(5.600,4.328)--(5.606,4.334)--(5.612,4.339)%
  --(5.617,4.344)--(5.623,4.349)--(5.628,4.354)--(5.634,4.359)--(5.639,4.364)--(5.645,4.369)%
  --(5.651,4.374)--(5.656,4.380)--(5.662,4.385)--(5.667,4.390)--(5.673,4.395)--(5.678,4.400)%
  --(5.684,4.405)--(5.690,4.410)--(5.695,4.415)--(5.701,4.421)--(5.706,4.426)--(5.712,4.431)%
  --(5.717,4.436)--(5.723,4.441)--(5.729,4.446)--(5.734,4.451)--(5.740,4.457)--(5.745,4.462)%
  --(5.751,4.467)--(5.756,4.472)--(5.762,4.477)--(5.768,4.483)--(5.773,4.488)--(5.779,4.493)%
  --(5.784,4.498)--(5.790,4.503)--(5.795,4.508)--(5.801,4.514)--(5.807,4.519)--(5.812,4.524)%
  --(5.818,4.529)--(5.823,4.534)--(5.829,4.540)--(5.834,4.545)--(5.840,4.550)--(5.846,4.555)%
  --(5.851,4.561)--(5.857,4.566)--(5.862,4.571)--(5.868,4.576)--(5.873,4.581)--(5.879,4.587)%
  --(5.885,4.592)--(5.890,4.597)--(5.896,4.602)--(5.901,4.608)--(5.907,4.613)--(5.913,4.618)%
  --(5.918,4.623)--(5.924,4.629)--(5.929,4.634)--(5.935,4.639)--(5.940,4.644)--(5.946,4.650)%
  --(5.952,4.655)--(5.957,4.660)--(5.963,4.666)--(5.968,4.671)--(5.974,4.676)--(5.979,4.681)%
  --(5.985,4.687)--(5.991,4.692)--(5.996,4.697)--(6.002,4.703)--(6.007,4.708)--(6.013,4.713)%
  --(6.018,4.719)--(6.024,4.724)--(6.030,4.729)--(6.035,4.735)--(6.041,4.740)--(6.046,4.745)%
  --(6.052,4.751)--(6.057,4.756)--(6.063,4.761)--(6.069,4.767)--(6.074,4.772)--(6.080,4.777)%
  --(6.085,4.783)--(6.091,4.788)--(6.096,4.793)--(6.102,4.799)--(6.108,4.804)--(6.113,4.809)%
  --(6.119,4.815)--(6.124,4.820)--(6.130,4.826)--(6.135,4.831)--(6.141,4.836)--(6.147,4.842)%
  --(6.152,4.847)--(6.158,4.852)--(6.163,4.858)--(6.169,4.863)--(6.174,4.869)--(6.180,4.874)%
  --(6.186,4.879)--(6.191,4.885)--(6.197,4.890)--(6.202,4.896)--(6.208,4.901)--(6.213,4.907)%
  --(6.219,4.912)--(6.225,4.917)--(6.230,4.923)--(6.236,4.928)--(6.241,4.934)--(6.247,4.939)%
  --(6.252,4.945)--(6.258,4.950)--(6.264,4.956)--(6.269,4.961)--(6.275,4.966)--(6.280,4.972)%
  --(6.286,4.977)--(6.291,4.983)--(6.297,4.988)--(6.303,4.994)--(6.308,4.999)--(6.314,5.005)%
  --(6.319,5.010)--(6.325,5.016)--(6.330,5.021)--(6.336,5.027)--(6.342,5.032)--(6.347,5.038)%
  --(6.353,5.043)--(6.358,5.049)--(6.364,5.054)--(6.369,5.060)--(6.375,5.065)--(6.381,5.071)%
  --(6.386,5.076)--(6.392,5.082)--(6.397,5.087)--(6.403,5.093)--(6.408,5.098)--(6.414,5.104)%
  --(6.420,5.109)--(6.425,5.115)--(6.431,5.120)--(6.436,5.126)--(6.442,5.131)--(6.448,5.137)%
  --(6.453,5.142)--(6.459,5.148)--(6.464,5.153)--(6.470,5.159)--(6.475,5.164)--(6.481,5.170)%
  --(6.487,5.176)--(6.492,5.181)--(6.498,5.187)--(6.503,5.192)--(6.509,5.198)--(6.514,5.203)%
  --(6.520,5.209)--(6.526,5.214)--(6.531,5.220)--(6.537,5.225)--(6.542,5.231)--(6.548,5.236)%
  --(6.553,5.242)--(6.559,5.247)--(6.565,5.253)--(6.570,5.258)--(6.576,5.264)--(6.581,5.269)%
  --(6.587,5.275)--(6.592,5.280)--(6.598,5.286)--(6.604,5.292)--(6.609,5.297)--(6.615,5.302)%
  --(6.620,5.308)--(6.626,5.313)--(6.631,5.319)--(6.637,5.324)--(6.643,5.330)--(6.648,5.335)%
  --(6.654,5.341)--(6.659,5.346)--(6.665,5.352)--(6.670,5.357)--(6.676,5.363)--(6.682,5.368)%
  --(6.687,5.373)--(6.693,5.379)--(6.698,5.384)--(6.704,5.390)--(6.709,5.395)--(6.715,5.400)%
  --(6.721,5.406)--(6.726,5.411)--(6.732,5.416)--(6.737,5.422)--(6.743,5.427)--(6.748,5.432)%
  --(6.754,5.438)--(6.760,5.443)--(6.765,5.448)--(6.771,5.453)--(6.776,5.459)--(6.782,5.464)%
  --(6.787,5.469)--(6.793,5.474)--(6.799,5.479)--(6.804,5.484)--(6.810,5.489)--(6.815,5.494)%
  --(6.821,5.499)--(6.826,5.504)--(6.832,5.509)--(6.838,5.514)--(6.843,5.519)--(6.849,5.524)%
  --(6.854,5.529)--(6.860,5.533)--(6.865,5.538)--(6.871,5.543)--(6.877,5.548)--(6.882,5.552)%
  --(6.888,5.557)--(6.893,5.561)--(6.899,5.565)--(6.904,5.570)--(6.910,5.574)--(6.916,5.578)%
  --(6.921,5.582)--(6.927,5.586)--(6.932,5.590)--(6.938,5.594)--(6.943,5.598)--(6.949,5.602)%
  --(6.955,5.605)--(6.960,5.609)--(6.966,5.612)--(6.971,5.615)--(6.977,5.618)--(6.982,5.621)%
  --(6.988,5.623)--(6.994,5.626)--(6.999,5.628)--(7.005,5.629)--(7.010,5.630)--(7.016,5.630);
\gpcolor{\gprgb{0}{0}{1000}}
\draw[gp path] (1.012,0.658)--(1.816,0.658)--(1.816,0.700)--(1.816,0.741)--(1.816,0.783)%
  --(1.816,0.825)--(1.816,0.867)--(1.816,0.909)--(1.816,0.950)--(1.816,0.992)--(1.816,1.034)%
  --(1.816,1.076)--(1.816,1.118)--(1.816,1.159)--(2.621,1.159)--(2.621,1.201)--(2.621,1.243)%
  --(2.621,1.285)--(2.621,1.326)--(2.621,1.368)--(2.621,1.410)--(2.621,1.452)--(2.621,1.494)%
  --(2.621,1.535)--(2.621,1.577)--(2.621,1.619)--(2.621,1.661)--(2.621,1.703)--(2.621,1.744)%
  --(2.621,1.786)--(2.621,1.828)--(2.621,1.870)--(2.621,1.912)--(2.621,1.953)--(2.621,1.995)%
  --(2.621,2.037)--(2.621,2.079)--(2.621,2.121)--(2.621,2.162)--(2.621,2.204)--(2.621,2.246)%
  --(2.621,2.288)--(2.621,2.329)--(3.425,2.329)--(3.425,2.371)--(3.425,2.413)--(3.425,2.455)%
  --(3.425,2.497)--(4.229,2.497)--(4.229,2.538)--(4.229,2.580)--(4.229,2.622)--(4.229,2.664)%
  --(4.229,2.706)--(4.229,2.747)--(4.229,2.789)--(4.229,2.831)--(4.229,2.873)--(4.229,2.915)%
  --(4.230,2.915)--(4.230,2.956)--(4.230,2.998)--(4.230,3.040)--(4.230,3.082)--(4.230,3.124)%
  --(4.230,3.165)--(4.230,3.207)--(4.230,3.249)--(4.230,3.291)--(4.230,3.332)--(4.230,3.374)%
  --(4.230,3.416)--(4.230,3.458)--(4.230,3.500)--(4.230,3.541)--(4.230,3.583)--(4.230,3.625)%
  --(4.230,3.667)--(4.230,3.709)--(4.230,3.750)--(5.034,3.750)--(5.034,3.792)--(5.034,3.834)%
  --(5.034,3.876)--(5.034,3.918)--(5.838,3.918)--(5.838,3.959)--(5.838,4.001)--(5.838,4.043)%
  --(5.838,4.085)--(5.838,4.127)--(5.838,4.168)--(5.838,4.210)--(5.838,4.252)--(5.838,4.294)%
  --(5.838,4.335)--(5.838,4.377)--(5.838,4.419)--(5.838,4.461)--(5.838,4.503)--(5.838,4.544)%
  --(5.838,4.586)--(5.838,4.628)--(5.838,4.670)--(5.838,4.712)--(5.838,4.753)--(5.838,4.795)%
  --(5.838,4.837)--(5.838,4.879)--(5.838,4.921)--(5.838,4.962)--(5.838,5.004)--(5.838,5.046)%
  --(5.838,5.088)--(6.643,5.088)--(6.643,5.130)--(6.643,5.171)--(6.643,5.213)--(6.643,5.255)%
  --(6.643,5.297)--(6.643,5.338)--(6.643,5.380)--(6.643,5.422)--(6.643,5.464)--(6.643,5.506)%
  --(6.643,5.547)--(6.643,5.589)--(7.447,5.589)--(7.447,5.631);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> ecf2520.tex <==

\begin{tikzpicture}[gnuplot,scale=.7]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Fri 23 Nov 2012 02:48:23 PM CET
\gpfill{color=\gprgb{1000}{1000}{1000}} (1.012,0.616)--(7.447,0.616)--(7.447,5.631)--(1.012,5.631)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,5.631)--(7.447,5.631)--(7.447,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.263,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,0.616) {0};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,1.619)--(1.263,1.619);
\draw[gp path] (7.447,1.619)--(7.196,1.619);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,1.619) {0.2};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,2.622)--(1.263,2.622);
\draw[gp path] (7.447,2.622)--(7.196,2.622);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,2.622) {0.4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,3.625)--(1.263,3.625);
\draw[gp path] (7.447,3.625)--(7.196,3.625);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,3.625) {0.6};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,4.628)--(1.263,4.628);
\draw[gp path] (7.447,4.628)--(7.196,4.628);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,4.628) {0.8};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.263,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,5.631) {1};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,0.616)--(1.012,0.867);
\draw[gp path] (1.012,5.631)--(1.012,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.012,0.308) {-4};
\gpcolor{gp lt color border}
\draw[gp path] (1.816,0.616)--(1.816,0.867);
\draw[gp path] (1.816,5.631)--(1.816,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.816,0.308) {-3};
\gpcolor{gp lt color border}
\draw[gp path] (2.621,0.616)--(2.621,0.867);
\draw[gp path] (2.621,5.631)--(2.621,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (2.621,0.308) {-2};
\gpcolor{gp lt color border}
\draw[gp path] (3.425,0.616)--(3.425,0.867);
\draw[gp path] (3.425,5.631)--(3.425,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (3.425,0.308) {-1};
\gpcolor{gp lt color border}
\draw[gp path] (4.230,0.616)--(4.230,0.867);
\draw[gp path] (4.230,5.631)--(4.230,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (4.230,0.308) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.034,0.616)--(5.034,0.867);
\draw[gp path] (5.034,5.631)--(5.034,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.034,0.308) {1};
\gpcolor{gp lt color border}
\draw[gp path] (5.838,0.616)--(5.838,0.867);
\draw[gp path] (5.838,5.631)--(5.838,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.838,0.308) {2};
\gpcolor{gp lt color border}
\draw[gp path] (6.643,0.616)--(6.643,0.867);
\draw[gp path] (6.643,5.631)--(6.643,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (6.643,0.308) {3};
\gpcolor{gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (7.447,0.308) {4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.012,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.443,0.616)--(1.449,0.789)--(1.454,0.857)--(1.460,0.908)--(1.465,0.949)%
  --(1.471,0.984)--(1.477,1.015)--(1.482,1.042)--(1.488,1.066)--(1.493,1.088)--(1.499,1.108)%
  --(1.504,1.126)--(1.510,1.143)--(1.516,1.159)--(1.521,1.173)--(1.527,1.187)--(1.532,1.200)%
  --(1.538,1.211)--(1.543,1.223)--(1.549,1.233)--(1.555,1.243)--(1.560,1.252)--(1.566,1.261)%
  --(1.571,1.269)--(1.577,1.277)--(1.582,1.284)--(1.588,1.291)--(1.594,1.297)--(1.599,1.304)%
  --(1.605,1.310)--(1.610,1.315)--(1.616,1.320)--(1.621,1.326)--(1.627,1.330)--(1.633,1.335)%
  --(1.638,1.339)--(1.644,1.343)--(1.649,1.347)--(1.655,1.351)--(1.660,1.354)--(1.666,1.358)%
  --(1.672,1.361)--(1.677,1.364)--(1.683,1.367)--(1.688,1.370)--(1.694,1.372)--(1.699,1.375)%
  --(1.705,1.377)--(1.711,1.379)--(1.716,1.382)--(1.722,1.384)--(1.727,1.386)--(1.733,1.387)%
  --(1.738,1.389)--(1.744,1.391)--(1.750,1.392)--(1.755,1.394)--(1.761,1.395)--(1.766,1.397)%
  --(1.772,1.398)--(1.777,1.399)--(1.783,1.400)--(1.789,1.401)--(1.794,1.402)--(1.800,1.403)%
  --(1.805,1.404)--(1.811,1.405)--(1.816,1.406)--(1.822,1.407)--(1.828,1.407)--(1.833,1.408)%
  --(1.839,1.409)--(1.844,1.409)--(1.850,1.410)--(1.855,1.410)--(1.861,1.411)--(1.867,1.411)%
  --(1.872,1.412)--(1.878,1.412)--(1.883,1.412)--(1.889,1.413)--(1.894,1.413)--(1.900,1.413)%
  --(1.906,1.413)--(1.911,1.414)--(1.917,1.414)--(1.922,1.414)--(1.928,1.414)--(1.933,1.414)%
  --(1.939,1.414)--(1.945,1.414)--(1.950,1.414)--(1.956,1.414)--(1.961,1.414)--(1.967,1.414)%
  --(1.972,1.414)--(1.978,1.414)--(1.984,1.414)--(1.989,1.414)--(1.995,1.414)--(2.000,1.414)%
  --(2.006,1.413)--(2.011,1.413)--(2.017,1.413)--(2.023,1.413)--(2.028,1.413)--(2.034,1.413)%
  --(2.039,1.412)--(2.045,1.412)--(2.051,1.412)--(2.056,1.412)--(2.062,1.411)--(2.067,1.411)%
  --(2.073,1.411)--(2.078,1.410)--(2.084,1.410)--(2.090,1.410)--(2.095,1.410)--(2.101,1.409)%
  --(2.106,1.409)--(2.112,1.409)--(2.117,1.408)--(2.123,1.408)--(2.129,1.408)--(2.134,1.407)%
  --(2.140,1.407)--(2.145,1.406)--(2.151,1.406)--(2.156,1.406)--(2.162,1.405)--(2.168,1.405)%
  --(2.173,1.405)--(2.179,1.404)--(2.184,1.404)--(2.190,1.403)--(2.195,1.403)--(2.201,1.403)%
  --(2.207,1.402)--(2.212,1.402)--(2.218,1.401)--(2.223,1.401)--(2.229,1.400)--(2.234,1.400)%
  --(2.240,1.400)--(2.246,1.399)--(2.251,1.399)--(2.257,1.398)--(2.262,1.398)--(2.268,1.397)%
  --(2.273,1.397)--(2.279,1.396)--(2.285,1.396)--(2.290,1.396)--(2.296,1.395)--(2.301,1.395)%
  --(2.307,1.394)--(2.312,1.394)--(2.318,1.393)--(2.324,1.393)--(2.329,1.392)--(2.335,1.392)%
  --(2.340,1.391)--(2.346,1.391)--(2.351,1.391)--(2.357,1.390)--(2.363,1.390)--(2.368,1.389)%
  --(2.374,1.389)--(2.379,1.388)--(2.385,1.388)--(2.390,1.387)--(2.396,1.387)--(2.402,1.386)%
  --(2.407,1.386)--(2.413,1.385)--(2.418,1.385)--(2.424,1.384)--(2.429,1.384)--(2.435,1.384)%
  --(2.441,1.383)--(2.446,1.383)--(2.452,1.382)--(2.457,1.382)--(2.463,1.381)--(2.468,1.381)%
  --(2.474,1.380)--(2.480,1.380)--(2.485,1.379)--(2.491,1.379)--(2.496,1.378)--(2.502,1.378)%
  --(2.507,1.378)--(2.513,1.377)--(2.519,1.377)--(2.524,1.376)--(2.530,1.376)--(2.535,1.375)%
  --(2.541,1.375)--(2.546,1.374)--(2.552,1.374)--(2.558,1.374)--(2.563,1.373)--(2.569,1.373)%
  --(2.574,1.372)--(2.580,1.372)--(2.586,1.371)--(2.591,1.371)--(2.597,1.370)--(2.602,1.370)%
  --(2.608,1.370)--(2.613,1.369)--(2.619,1.369)--(2.625,1.368)--(2.630,1.368)--(2.636,1.367)%
  --(2.641,1.367)--(2.647,1.366)--(2.652,1.366)--(2.658,1.366)--(2.664,1.365)--(2.669,1.365)%
  --(2.675,1.364)--(2.680,1.364)--(2.686,1.364)--(2.691,1.363)--(2.697,1.363)--(2.703,1.362)%
  --(2.708,1.362)--(2.714,1.361)--(2.719,1.361)--(2.725,1.361)--(2.730,1.360)--(2.736,1.360)%
  --(2.742,1.359)--(2.747,1.359)--(2.753,1.359)--(2.758,1.358)--(2.764,1.358)--(2.769,1.357)%
  --(2.775,1.357)--(2.781,1.357)--(2.786,1.356)--(2.792,1.356)--(2.797,1.355)--(2.803,1.355)%
  --(2.808,1.355)--(2.814,1.354)--(2.820,1.354)--(2.825,1.354)--(2.831,1.353)--(2.836,1.353)%
  --(2.842,1.352)--(2.847,1.352)--(2.853,1.352)--(2.859,1.351)--(2.864,1.351)--(2.870,1.351)%
  --(2.875,1.350)--(2.881,1.350)--(2.886,1.349)--(2.892,1.349)--(2.898,1.349)--(2.903,1.348)%
  --(2.909,1.348)--(2.914,1.348)--(2.920,1.347)--(2.925,1.347)--(2.931,1.347)--(2.937,1.346)%
  --(2.942,1.346)--(2.948,1.346)--(2.953,1.345)--(2.959,1.345)--(2.964,1.345)--(2.970,1.344)%
  --(2.976,1.344)--(2.981,1.343)--(2.987,1.343)--(2.992,1.343)--(2.998,1.342)--(3.003,1.342)%
  --(3.009,1.342)--(3.015,1.342)--(3.020,1.341)--(3.026,1.341)--(3.031,1.341)--(3.037,1.340)%
  --(3.042,1.340)--(3.048,1.340)--(3.054,1.339)--(3.059,1.339)--(3.065,1.339)--(3.070,1.338)%
  --(3.076,1.338)--(3.081,1.338)--(3.087,1.337)--(3.093,1.337)--(3.098,1.337)--(3.104,1.337)%
  --(3.109,1.336)--(3.115,1.336)--(3.120,1.336)--(3.126,1.335)--(3.132,1.335)--(3.137,1.335)%
  --(3.143,1.334)--(3.148,1.334)--(3.154,1.334)--(3.160,1.334)--(3.165,1.333)--(3.171,1.333)%
  --(3.176,1.333)--(3.182,1.332)--(3.187,1.332)--(3.193,1.332)--(3.199,1.332)--(3.204,1.331)%
  --(3.210,1.331)--(3.215,1.331)--(3.221,1.331)--(3.226,1.330)--(3.232,1.330)--(3.238,1.330)%
  --(3.243,1.330)--(3.249,1.329)--(3.254,1.329)--(3.260,1.329)--(3.265,1.329)--(3.271,1.328)%
  --(3.277,1.328)--(3.282,1.328)--(3.288,1.328)--(3.293,1.327)--(3.299,1.327)--(3.304,1.327)%
  --(3.310,1.327)--(3.316,1.326)--(3.321,1.326)--(3.327,1.326)--(3.332,1.326)--(3.338,1.325)%
  --(3.343,1.325)--(3.349,1.325)--(3.355,1.325)--(3.360,1.324)--(3.366,1.324)--(3.371,1.324)%
  --(3.377,1.324)--(3.382,1.324)--(3.388,1.323)--(3.394,1.323)--(3.399,1.323)--(3.405,1.323)%
  --(3.410,1.322)--(3.416,1.322)--(3.421,1.322)--(3.427,1.322)--(3.433,1.322)--(3.438,1.321)%
  --(3.444,1.321)--(3.449,1.321)--(3.455,1.321)--(3.460,1.321)--(3.466,1.320)--(3.472,1.320)%
  --(3.477,1.320)--(3.483,1.320)--(3.488,1.320)--(3.494,1.319)--(3.499,1.319)--(3.505,1.319)%
  --(3.511,1.319)--(3.516,1.319)--(3.522,1.319)--(3.527,1.318)--(3.533,1.318)--(3.538,1.318)%
  --(3.544,1.318)--(3.550,1.318)--(3.555,1.317)--(3.561,1.317)--(3.566,1.317)--(3.572,1.317)%
  --(3.577,1.317)--(3.583,1.317)--(3.589,1.316)--(3.594,1.316)--(3.600,1.316)--(3.605,1.316)%
  --(3.611,1.316)--(3.616,1.316)--(3.622,1.316)--(3.628,1.315)--(3.633,1.315)--(3.639,1.315)%
  --(3.644,1.315)--(3.650,1.315)--(3.655,1.315)--(3.661,1.314)--(3.667,1.314)--(3.672,1.314)%
  --(3.678,1.314)--(3.683,1.314)--(3.689,1.314)--(3.695,1.314)--(3.700,1.314)--(3.706,1.313)%
  --(3.711,1.313)--(3.717,1.313)--(3.722,1.313)--(3.728,1.313)--(3.734,1.313)--(3.739,1.313)%
  --(3.745,1.312)--(3.750,1.312)--(3.756,1.312)--(3.761,1.312)--(3.767,1.312)--(3.773,1.312)%
  --(3.778,1.312)--(3.784,1.312)--(3.789,1.312)--(3.795,1.311)--(3.800,1.311)--(3.806,1.311)%
  --(3.812,1.311)--(3.817,1.311)--(3.823,1.311)--(3.828,1.311)--(3.834,1.311)--(3.839,1.311)%
  --(3.845,1.311)--(3.851,1.310)--(3.856,1.310)--(3.862,1.310)--(3.867,1.310)--(3.873,1.310)%
  --(3.878,1.310)--(3.884,1.310)--(3.890,1.310)--(3.895,1.310)--(3.901,1.310)--(3.906,1.310)%
  --(3.912,1.309)--(3.917,1.309)--(3.923,1.309)--(3.929,1.309)--(3.934,1.309)--(3.940,1.309)%
  --(3.945,1.309)--(3.951,1.309)--(3.956,1.309)--(3.962,1.309)--(3.968,1.309)--(3.973,1.309)%
  --(3.979,1.309)--(3.984,1.309)--(3.990,1.309)--(3.995,1.308)--(4.001,1.308)--(4.007,1.308)%
  --(4.012,1.308)--(4.018,1.308)--(4.023,1.308)--(4.029,1.308)--(4.034,1.308)--(4.040,1.308)%
  --(4.046,1.308)--(4.051,1.308)--(4.057,1.308)--(4.062,1.308)--(4.068,1.308)--(4.073,1.308)%
  --(4.079,1.308)--(4.085,1.308)--(4.090,1.308)--(4.096,1.308)--(4.101,1.308)--(4.107,1.308)%
  --(4.112,1.308)--(4.118,1.308)--(4.124,1.307)--(4.129,1.307)--(4.135,1.307)--(4.140,1.307)%
  --(4.146,1.307)--(4.151,1.307)--(4.157,1.307)--(4.163,1.307)--(4.168,1.307)--(4.174,1.307)%
  --(4.179,1.307)--(4.185,1.307)--(4.190,1.307)--(4.196,1.307)--(4.202,1.307)--(4.207,1.307)%
  --(4.213,1.307)--(4.218,1.307)--(4.224,1.307)--(4.230,1.307)--(4.235,1.307)--(4.241,1.307)%
  --(4.246,1.307)--(4.252,1.307)--(4.257,1.307)--(4.263,1.307)--(4.269,1.307)--(4.274,1.307)%
  --(4.280,1.307)--(4.285,1.307)--(4.291,1.307)--(4.296,1.307)--(4.302,1.307)--(4.308,1.307)%
  --(4.313,1.307)--(4.319,1.307)--(4.324,1.307)--(4.330,1.307)--(4.335,1.307)--(4.341,1.308)%
  --(4.347,1.308)--(4.352,1.308)--(4.358,1.308)--(4.363,1.308)--(4.369,1.308)--(4.374,1.308)%
  --(4.380,1.308)--(4.386,1.308)--(4.391,1.308)--(4.397,1.308)--(4.402,1.308)--(4.408,1.308)%
  --(4.413,1.308)--(4.419,1.308)--(4.425,1.308)--(4.430,1.308)--(4.436,1.308)--(4.441,1.308)%
  --(4.447,1.308)--(4.452,1.308)--(4.458,1.308)--(4.464,1.308)--(4.469,1.309)--(4.475,1.309)%
  --(4.480,1.309)--(4.486,1.309)--(4.491,1.309)--(4.497,1.309)--(4.503,1.309)--(4.508,1.309)%
  --(4.514,1.309)--(4.519,1.309)--(4.525,1.309)--(4.530,1.309)--(4.536,1.309)--(4.542,1.309)%
  --(4.547,1.309)--(4.553,1.310)--(4.558,1.310)--(4.564,1.310)--(4.569,1.310)--(4.575,1.310)%
  --(4.581,1.310)--(4.586,1.310)--(4.592,1.310)--(4.597,1.310)--(4.603,1.310)--(4.608,1.310)%
  --(4.614,1.311)--(4.620,1.311)--(4.625,1.311)--(4.631,1.311)--(4.636,1.311)--(4.642,1.311)%
  --(4.647,1.311)--(4.653,1.311)--(4.659,1.311)--(4.664,1.311)--(4.670,1.312)--(4.675,1.312)%
  --(4.681,1.312)--(4.686,1.312)--(4.692,1.312)--(4.698,1.312)--(4.703,1.312)--(4.709,1.312)%
  --(4.714,1.312)--(4.720,1.313)--(4.725,1.313)--(4.731,1.313)--(4.737,1.313)--(4.742,1.313)%
  --(4.748,1.313)--(4.753,1.313)--(4.759,1.314)--(4.764,1.314)--(4.770,1.314)--(4.776,1.314)%
  --(4.781,1.314)--(4.787,1.314)--(4.792,1.314)--(4.798,1.314)--(4.804,1.315)--(4.809,1.315)%
  --(4.815,1.315)--(4.820,1.315)--(4.826,1.315)--(4.831,1.315)--(4.837,1.316)--(4.843,1.316)%
  --(4.848,1.316)--(4.854,1.316)--(4.859,1.316)--(4.865,1.316)--(4.870,1.316)--(4.876,1.317)%
  --(4.882,1.317)--(4.887,1.317)--(4.893,1.317)--(4.898,1.317)--(4.904,1.317)--(4.909,1.318)%
  --(4.915,1.318)--(4.921,1.318)--(4.926,1.318)--(4.932,1.318)--(4.937,1.319)--(4.943,1.319)%
  --(4.948,1.319)--(4.954,1.319)--(4.960,1.319)--(4.965,1.319)--(4.971,1.320)--(4.976,1.320)%
  --(4.982,1.320)--(4.987,1.320)--(4.993,1.320)--(4.999,1.321)--(5.004,1.321)--(5.010,1.321)%
  --(5.015,1.321)--(5.021,1.321)--(5.026,1.322)--(5.032,1.322)--(5.038,1.322)--(5.043,1.322)%
  --(5.049,1.322)--(5.054,1.323)--(5.060,1.323)--(5.065,1.323)--(5.071,1.323)--(5.077,1.324)%
  --(5.082,1.324)--(5.088,1.324)--(5.093,1.324)--(5.099,1.324)--(5.104,1.325)--(5.110,1.325)%
  --(5.116,1.325)--(5.121,1.325)--(5.127,1.326)--(5.132,1.326)--(5.138,1.326)--(5.143,1.326)%
  --(5.149,1.327)--(5.155,1.327)--(5.160,1.327)--(5.166,1.327)--(5.171,1.328)--(5.177,1.328)%
  --(5.182,1.328)--(5.188,1.328)--(5.194,1.329)--(5.199,1.329)--(5.205,1.329)--(5.210,1.329)%
  --(5.216,1.330)--(5.221,1.330)--(5.227,1.330)--(5.233,1.330)--(5.238,1.331)--(5.244,1.331)%
  --(5.249,1.331)--(5.255,1.331)--(5.260,1.332)--(5.266,1.332)--(5.272,1.332)--(5.277,1.332)%
  --(5.283,1.333)--(5.288,1.333)--(5.294,1.333)--(5.299,1.334)--(5.305,1.334)--(5.311,1.334)%
  --(5.316,1.334)--(5.322,1.335)--(5.327,1.335)--(5.333,1.335)--(5.339,1.336)--(5.344,1.336)%
  --(5.350,1.336)--(5.355,1.337)--(5.361,1.337)--(5.366,1.337)--(5.372,1.337)--(5.378,1.338)%
  --(5.383,1.338)--(5.389,1.338)--(5.394,1.339)--(5.400,1.339)--(5.405,1.339)--(5.411,1.340)%
  --(5.417,1.340)--(5.422,1.340)--(5.428,1.341)--(5.433,1.341)--(5.439,1.341)--(5.444,1.342)%
  --(5.450,1.342)--(5.456,1.342)--(5.461,1.342)--(5.467,1.343)--(5.472,1.343)--(5.478,1.343)%
  --(5.483,1.344)--(5.489,1.344)--(5.495,1.345)--(5.500,1.345)--(5.506,1.345)--(5.511,1.346)%
  --(5.517,1.346)--(5.522,1.346)--(5.528,1.347)--(5.534,1.347)--(5.539,1.347)--(5.545,1.348)%
  --(5.550,1.348)--(5.556,1.348)--(5.561,1.349)--(5.567,1.349)--(5.573,1.349)--(5.578,1.350)%
  --(5.584,1.350)--(5.589,1.351)--(5.595,1.351)--(5.600,1.351)--(5.606,1.352)--(5.612,1.352)%
  --(5.617,1.352)--(5.623,1.353)--(5.628,1.353)--(5.634,1.354)--(5.639,1.354)--(5.645,1.354)%
  --(5.651,1.355)--(5.656,1.355)--(5.662,1.355)--(5.667,1.356)--(5.673,1.356)--(5.678,1.357)%
  --(5.684,1.357)--(5.690,1.357)--(5.695,1.358)--(5.701,1.358)--(5.706,1.359)--(5.712,1.359)%
  --(5.717,1.359)--(5.723,1.360)--(5.729,1.360)--(5.734,1.361)--(5.740,1.361)--(5.745,1.361)%
  --(5.751,1.362)--(5.756,1.362)--(5.762,1.363)--(5.768,1.363)--(5.773,1.364)--(5.779,1.364)%
  --(5.784,1.364)--(5.790,1.365)--(5.795,1.365)--(5.801,1.366)--(5.807,1.366)--(5.812,1.366)%
  --(5.818,1.367)--(5.823,1.367)--(5.829,1.368)--(5.834,1.368)--(5.840,1.369)--(5.846,1.369)%
  --(5.851,1.370)--(5.857,1.370)--(5.862,1.370)--(5.868,1.371)--(5.873,1.371)--(5.879,1.372)%
  --(5.885,1.372)--(5.890,1.373)--(5.896,1.373)--(5.901,1.374)--(5.907,1.374)--(5.913,1.374)%
  --(5.918,1.375)--(5.924,1.375)--(5.929,1.376)--(5.935,1.376)--(5.940,1.377)--(5.946,1.377)%
  --(5.952,1.378)--(5.957,1.378)--(5.963,1.378)--(5.968,1.379)--(5.974,1.379)--(5.979,1.380)%
  --(5.985,1.380)--(5.991,1.381)--(5.996,1.381)--(6.002,1.382)--(6.007,1.382)--(6.013,1.383)%
  --(6.018,1.383)--(6.024,1.384)--(6.030,1.384)--(6.035,1.384)--(6.041,1.385)--(6.046,1.385)%
  --(6.052,1.386)--(6.057,1.386)--(6.063,1.387)--(6.069,1.387)--(6.074,1.388)--(6.080,1.388)%
  --(6.085,1.389)--(6.091,1.389)--(6.096,1.390)--(6.102,1.390)--(6.108,1.391)--(6.113,1.391)%
  --(6.119,1.391)--(6.124,1.392)--(6.130,1.392)--(6.135,1.393)--(6.141,1.393)--(6.147,1.394)%
  --(6.152,1.394)--(6.158,1.395)--(6.163,1.395)--(6.169,1.396)--(6.174,1.396)--(6.180,1.396)%
  --(6.186,1.397)--(6.191,1.397)--(6.197,1.398)--(6.202,1.398)--(6.208,1.399)--(6.213,1.399)%
  --(6.219,1.400)--(6.225,1.400)--(6.230,1.400)--(6.236,1.401)--(6.241,1.401)--(6.247,1.402)%
  --(6.252,1.402)--(6.258,1.403)--(6.264,1.403)--(6.269,1.403)--(6.275,1.404)--(6.280,1.404)%
  --(6.286,1.405)--(6.291,1.405)--(6.297,1.405)--(6.303,1.406)--(6.308,1.406)--(6.314,1.406)%
  --(6.319,1.407)--(6.325,1.407)--(6.330,1.408)--(6.336,1.408)--(6.342,1.408)--(6.347,1.409)%
  --(6.353,1.409)--(6.358,1.409)--(6.364,1.410)--(6.369,1.410)--(6.375,1.410)--(6.381,1.410)%
  --(6.386,1.411)--(6.392,1.411)--(6.397,1.411)--(6.403,1.412)--(6.408,1.412)--(6.414,1.412)%
  --(6.420,1.412)--(6.425,1.413)--(6.431,1.413)--(6.436,1.413)--(6.442,1.413)--(6.448,1.413)%
  --(6.453,1.413)--(6.459,1.414)--(6.464,1.414)--(6.470,1.414)--(6.475,1.414)--(6.481,1.414)%
  --(6.487,1.414)--(6.492,1.414)--(6.498,1.414)--(6.503,1.414)--(6.509,1.414)--(6.514,1.414)%
  --(6.520,1.414)--(6.526,1.414)--(6.531,1.414)--(6.537,1.414)--(6.542,1.414)--(6.548,1.414)%
  --(6.553,1.413)--(6.559,1.413)--(6.565,1.413)--(6.570,1.413)--(6.576,1.412)--(6.581,1.412)%
  --(6.587,1.412)--(6.592,1.411)--(6.598,1.411)--(6.604,1.410)--(6.609,1.410)--(6.615,1.409)%
  --(6.620,1.409)--(6.626,1.408)--(6.631,1.407)--(6.637,1.407)--(6.643,1.406)--(6.648,1.405)%
  --(6.654,1.404)--(6.659,1.403)--(6.665,1.402)--(6.670,1.401)--(6.676,1.400)--(6.682,1.399)%
  --(6.687,1.398)--(6.693,1.397)--(6.698,1.395)--(6.704,1.394)--(6.709,1.392)--(6.715,1.391)%
  --(6.721,1.389)--(6.726,1.387)--(6.732,1.386)--(6.737,1.384)--(6.743,1.382)--(6.748,1.379)%
  --(6.754,1.377)--(6.760,1.375)--(6.765,1.372)--(6.771,1.370)--(6.776,1.367)--(6.782,1.364)%
  --(6.787,1.361)--(6.793,1.358)--(6.799,1.354)--(6.804,1.351)--(6.810,1.347)--(6.815,1.343)%
  --(6.821,1.339)--(6.826,1.335)--(6.832,1.330)--(6.838,1.326)--(6.843,1.320)--(6.849,1.315)%
  --(6.854,1.310)--(6.860,1.304)--(6.865,1.297)--(6.871,1.291)--(6.877,1.284)--(6.882,1.277)%
  --(6.888,1.269)--(6.893,1.261)--(6.899,1.252)--(6.904,1.243)--(6.910,1.233)--(6.916,1.223)%
  --(6.921,1.211)--(6.927,1.200)--(6.932,1.187)--(6.938,1.173)--(6.943,1.159)--(6.949,1.143)%
  --(6.955,1.126)--(6.960,1.108)--(6.966,1.088)--(6.971,1.066)--(6.977,1.042)--(6.982,1.015)%
  --(6.988,0.984)--(6.994,0.949)--(6.999,0.908)--(7.005,0.857)--(7.010,0.789)--(7.016,0.616);
\gpcolor{\gprgb{1000}{0}{0}}
\draw[gp path] (1.443,0.616)--(1.449,0.617)--(1.454,0.619)--(1.460,0.621)--(1.465,0.623)%
  --(1.471,0.626)--(1.477,0.629)--(1.482,0.631)--(1.488,0.635)--(1.493,0.638)--(1.499,0.641)%
  --(1.504,0.645)--(1.510,0.648)--(1.516,0.652)--(1.521,0.656)--(1.527,0.660)--(1.532,0.664)%
  --(1.538,0.668)--(1.543,0.672)--(1.549,0.677)--(1.555,0.681)--(1.560,0.685)--(1.566,0.690)%
  --(1.571,0.694)--(1.577,0.699)--(1.582,0.704)--(1.588,0.708)--(1.594,0.713)--(1.599,0.718)%
  --(1.605,0.723)--(1.610,0.727)--(1.616,0.732)--(1.621,0.737)--(1.627,0.742)--(1.633,0.747)%
  --(1.638,0.752)--(1.644,0.757)--(1.649,0.762)--(1.655,0.767)--(1.660,0.772)--(1.666,0.778)%
  --(1.672,0.783)--(1.677,0.788)--(1.683,0.793)--(1.688,0.798)--(1.694,0.804)--(1.699,0.809)%
  --(1.705,0.814)--(1.711,0.819)--(1.716,0.825)--(1.722,0.830)--(1.727,0.835)--(1.733,0.841)%
  --(1.738,0.846)--(1.744,0.851)--(1.750,0.857)--(1.755,0.862)--(1.761,0.868)--(1.766,0.873)%
  --(1.772,0.878)--(1.777,0.884)--(1.783,0.889)--(1.789,0.895)--(1.794,0.900)--(1.800,0.906)%
  --(1.805,0.911)--(1.811,0.917)--(1.816,0.922)--(1.822,0.928)--(1.828,0.933)--(1.833,0.939)%
  --(1.839,0.944)--(1.844,0.949)--(1.850,0.955)--(1.855,0.960)--(1.861,0.966)--(1.867,0.972)%
  --(1.872,0.977)--(1.878,0.983)--(1.883,0.988)--(1.889,0.994)--(1.894,0.999)--(1.900,1.005)%
  --(1.906,1.010)--(1.911,1.016)--(1.917,1.021)--(1.922,1.027)--(1.928,1.032)--(1.933,1.038)%
  --(1.939,1.043)--(1.945,1.049)--(1.950,1.054)--(1.956,1.060)--(1.961,1.065)--(1.967,1.071)%
  --(1.972,1.076)--(1.978,1.082)--(1.984,1.088)--(1.989,1.093)--(1.995,1.099)--(2.000,1.104)%
  --(2.006,1.110)--(2.011,1.115)--(2.017,1.121)--(2.023,1.126)--(2.028,1.132)--(2.034,1.137)%
  --(2.039,1.143)--(2.045,1.148)--(2.051,1.154)--(2.056,1.159)--(2.062,1.165)--(2.067,1.170)%
  --(2.073,1.176)--(2.078,1.181)--(2.084,1.187)--(2.090,1.192)--(2.095,1.198)--(2.101,1.203)%
  --(2.106,1.209)--(2.112,1.214)--(2.117,1.220)--(2.123,1.225)--(2.129,1.231)--(2.134,1.236)%
  --(2.140,1.242)--(2.145,1.247)--(2.151,1.253)--(2.156,1.258)--(2.162,1.264)--(2.168,1.269)%
  --(2.173,1.275)--(2.179,1.280)--(2.184,1.285)--(2.190,1.291)--(2.195,1.296)--(2.201,1.302)%
  --(2.207,1.307)--(2.212,1.313)--(2.218,1.318)--(2.223,1.324)--(2.229,1.329)--(2.234,1.334)%
  --(2.240,1.340)--(2.246,1.345)--(2.251,1.351)--(2.257,1.356)--(2.262,1.362)--(2.268,1.367)%
  --(2.273,1.372)--(2.279,1.378)--(2.285,1.383)--(2.290,1.389)--(2.296,1.394)--(2.301,1.399)%
  --(2.307,1.405)--(2.312,1.410)--(2.318,1.416)--(2.324,1.421)--(2.329,1.426)--(2.335,1.432)%
  --(2.340,1.437)--(2.346,1.442)--(2.351,1.448)--(2.357,1.453)--(2.363,1.459)--(2.368,1.464)%
  --(2.374,1.469)--(2.379,1.475)--(2.385,1.480)--(2.390,1.485)--(2.396,1.491)--(2.402,1.496)%
  --(2.407,1.501)--(2.413,1.507)--(2.418,1.512)--(2.424,1.517)--(2.429,1.523)--(2.435,1.528)%
  --(2.441,1.533)--(2.446,1.539)--(2.452,1.544)--(2.457,1.549)--(2.463,1.554)--(2.468,1.560)%
  --(2.474,1.565)--(2.480,1.570)--(2.485,1.576)--(2.491,1.581)--(2.496,1.586)--(2.502,1.591)%
  --(2.507,1.597)--(2.513,1.602)--(2.519,1.607)--(2.524,1.613)--(2.530,1.618)--(2.535,1.623)%
  --(2.541,1.628)--(2.546,1.634)--(2.552,1.639)--(2.558,1.644)--(2.563,1.649)--(2.569,1.655)%
  --(2.574,1.660)--(2.580,1.665)--(2.586,1.670)--(2.591,1.676)--(2.597,1.681)--(2.602,1.686)%
  --(2.608,1.691)--(2.613,1.696)--(2.619,1.702)--(2.625,1.707)--(2.630,1.712)--(2.636,1.717)%
  --(2.641,1.722)--(2.647,1.728)--(2.652,1.733)--(2.658,1.738)--(2.664,1.743)--(2.669,1.748)%
  --(2.675,1.754)--(2.680,1.759)--(2.686,1.764)--(2.691,1.769)--(2.697,1.774)--(2.703,1.780)%
  --(2.708,1.785)--(2.714,1.790)--(2.719,1.795)--(2.725,1.800)--(2.730,1.805)--(2.736,1.810)%
  --(2.742,1.816)--(2.747,1.821)--(2.753,1.826)--(2.758,1.831)--(2.764,1.836)--(2.769,1.841)%
  --(2.775,1.846)--(2.781,1.852)--(2.786,1.857)--(2.792,1.862)--(2.797,1.867)--(2.803,1.872)%
  --(2.808,1.877)--(2.814,1.882)--(2.820,1.887)--(2.825,1.893)--(2.831,1.898)--(2.836,1.903)%
  --(2.842,1.908)--(2.847,1.913)--(2.853,1.918)--(2.859,1.923)--(2.864,1.928)--(2.870,1.933)%
  --(2.875,1.938)--(2.881,1.943)--(2.886,1.949)--(2.892,1.954)--(2.898,1.959)--(2.903,1.964)%
  --(2.909,1.969)--(2.914,1.974)--(2.920,1.979)--(2.925,1.984)--(2.931,1.989)--(2.937,1.994)%
  --(2.942,1.999)--(2.948,2.004)--(2.953,2.009)--(2.959,2.014)--(2.964,2.019)--(2.970,2.025)%
  --(2.976,2.030)--(2.981,2.035)--(2.987,2.040)--(2.992,2.045)--(2.998,2.050)--(3.003,2.055)%
  --(3.009,2.060)--(3.015,2.065)--(3.020,2.070)--(3.026,2.075)--(3.031,2.080)--(3.037,2.085)%
  --(3.042,2.090)--(3.048,2.095)--(3.054,2.100)--(3.059,2.105)--(3.065,2.110)--(3.070,2.115)%
  --(3.076,2.120)--(3.081,2.125)--(3.087,2.130)--(3.093,2.135)--(3.098,2.140)--(3.104,2.145)%
  --(3.109,2.150)--(3.115,2.155)--(3.120,2.160)--(3.126,2.165)--(3.132,2.170)--(3.137,2.175)%
  --(3.143,2.180)--(3.148,2.185)--(3.154,2.190)--(3.160,2.195)--(3.165,2.200)--(3.171,2.205)%
  --(3.176,2.210)--(3.182,2.215)--(3.187,2.220)--(3.193,2.225)--(3.199,2.229)--(3.204,2.234)%
  --(3.210,2.239)--(3.215,2.244)--(3.221,2.249)--(3.226,2.254)--(3.232,2.259)--(3.238,2.264)%
  --(3.243,2.269)--(3.249,2.274)--(3.254,2.279)--(3.260,2.284)--(3.265,2.289)--(3.271,2.294)%
  --(3.277,2.299)--(3.282,2.304)--(3.288,2.309)--(3.293,2.313)--(3.299,2.318)--(3.304,2.323)%
  --(3.310,2.328)--(3.316,2.333)--(3.321,2.338)--(3.327,2.343)--(3.332,2.348)--(3.338,2.353)%
  --(3.343,2.358)--(3.349,2.363)--(3.355,2.368)--(3.360,2.372)--(3.366,2.377)--(3.371,2.382)%
  --(3.377,2.387)--(3.382,2.392)--(3.388,2.397)--(3.394,2.402)--(3.399,2.407)--(3.405,2.412)%
  --(3.410,2.417)--(3.416,2.421)--(3.421,2.426)--(3.427,2.431)--(3.433,2.436)--(3.438,2.441)%
  --(3.444,2.446)--(3.449,2.451)--(3.455,2.456)--(3.460,2.461)--(3.466,2.465)--(3.472,2.470)%
  --(3.477,2.475)--(3.483,2.480)--(3.488,2.485)--(3.494,2.490)--(3.499,2.495)--(3.505,2.500)%
  --(3.511,2.504)--(3.516,2.509)--(3.522,2.514)--(3.527,2.519)--(3.533,2.524)--(3.538,2.529)%
  --(3.544,2.534)--(3.550,2.539)--(3.555,2.543)--(3.561,2.548)--(3.566,2.553)--(3.572,2.558)%
  --(3.577,2.563)--(3.583,2.568)--(3.589,2.572)--(3.594,2.577)--(3.600,2.582)--(3.605,2.587)%
  --(3.611,2.592)--(3.616,2.597)--(3.622,2.602)--(3.628,2.606)--(3.633,2.611)--(3.639,2.616)%
  --(3.644,2.621)--(3.650,2.626)--(3.655,2.631)--(3.661,2.635)--(3.667,2.640)--(3.672,2.645)%
  --(3.678,2.650)--(3.683,2.655)--(3.689,2.660)--(3.695,2.665)--(3.700,2.669)--(3.706,2.674)%
  --(3.711,2.679)--(3.717,2.684)--(3.722,2.689)--(3.728,2.693)--(3.734,2.698)--(3.739,2.703)%
  --(3.745,2.708)--(3.750,2.713)--(3.756,2.718)--(3.761,2.722)--(3.767,2.727)--(3.773,2.732)%
  --(3.778,2.737)--(3.784,2.742)--(3.789,2.747)--(3.795,2.751)--(3.800,2.756)--(3.806,2.761)%
  --(3.812,2.766)--(3.817,2.771)--(3.823,2.775)--(3.828,2.780)--(3.834,2.785)--(3.839,2.790)%
  --(3.845,2.795)--(3.851,2.800)--(3.856,2.804)--(3.862,2.809)--(3.867,2.814)--(3.873,2.819)%
  --(3.878,2.824)--(3.884,2.828)--(3.890,2.833)--(3.895,2.838)--(3.901,2.843)--(3.906,2.848)%
  --(3.912,2.852)--(3.917,2.857)--(3.923,2.862)--(3.929,2.867)--(3.934,2.872)--(3.940,2.876)%
  --(3.945,2.881)--(3.951,2.886)--(3.956,2.891)--(3.962,2.896)--(3.968,2.900)--(3.973,2.905)%
  --(3.979,2.910)--(3.984,2.915)--(3.990,2.920)--(3.995,2.924)--(4.001,2.929)--(4.007,2.934)%
  --(4.012,2.939)--(4.018,2.944)--(4.023,2.948)--(4.029,2.953)--(4.034,2.958)--(4.040,2.963)%
  --(4.046,2.968)--(4.051,2.972)--(4.057,2.977)--(4.062,2.982)--(4.068,2.987)--(4.073,2.992)%
  --(4.079,2.996)--(4.085,3.001)--(4.090,3.006)--(4.096,3.011)--(4.101,3.015)--(4.107,3.020)%
  --(4.112,3.025)--(4.118,3.030)--(4.124,3.035)--(4.129,3.039)--(4.135,3.044)--(4.140,3.049)%
  --(4.146,3.054)--(4.151,3.059)--(4.157,3.063)--(4.163,3.068)--(4.168,3.073)--(4.174,3.078)%
  --(4.179,3.083)--(4.185,3.087)--(4.190,3.092)--(4.196,3.097)--(4.202,3.102)--(4.207,3.106)%
  --(4.213,3.111)--(4.218,3.116)--(4.224,3.121)--(4.230,3.126)--(4.235,3.130)--(4.241,3.135)%
  --(4.246,3.140)--(4.252,3.145)--(4.257,3.150)--(4.263,3.154)--(4.269,3.159)--(4.274,3.164)%
  --(4.280,3.169)--(4.285,3.174)--(4.291,3.178)--(4.296,3.183)--(4.302,3.188)--(4.308,3.193)%
  --(4.313,3.197)--(4.319,3.202)--(4.324,3.207)--(4.330,3.212)--(4.335,3.217)--(4.341,3.221)%
  --(4.347,3.226)--(4.352,3.231)--(4.358,3.236)--(4.363,3.241)--(4.369,3.245)--(4.374,3.250)%
  --(4.380,3.255)--(4.386,3.260)--(4.391,3.265)--(4.397,3.269)--(4.402,3.274)--(4.408,3.279)%
  --(4.413,3.284)--(4.419,3.289)--(4.425,3.293)--(4.430,3.298)--(4.436,3.303)--(4.441,3.308)%
  --(4.447,3.313)--(4.452,3.317)--(4.458,3.322)--(4.464,3.327)--(4.469,3.332)--(4.475,3.336)%
  --(4.480,3.341)--(4.486,3.346)--(4.491,3.351)--(4.497,3.356)--(4.503,3.360)--(4.508,3.365)%
  --(4.514,3.370)--(4.519,3.375)--(4.525,3.380)--(4.530,3.385)--(4.536,3.389)--(4.542,3.394)%
  --(4.547,3.399)--(4.553,3.404)--(4.558,3.409)--(4.564,3.413)--(4.569,3.418)--(4.575,3.423)%
  --(4.581,3.428)--(4.586,3.433)--(4.592,3.437)--(4.597,3.442)--(4.603,3.447)--(4.608,3.452)%
  --(4.614,3.457)--(4.620,3.461)--(4.625,3.466)--(4.631,3.471)--(4.636,3.476)--(4.642,3.481)%
  --(4.647,3.486)--(4.653,3.490)--(4.659,3.495)--(4.664,3.500)--(4.670,3.505)--(4.675,3.510)%
  --(4.681,3.514)--(4.686,3.519)--(4.692,3.524)--(4.698,3.529)--(4.703,3.534)--(4.709,3.539)%
  --(4.714,3.543)--(4.720,3.548)--(4.725,3.553)--(4.731,3.558)--(4.737,3.563)--(4.742,3.567)%
  --(4.748,3.572)--(4.753,3.577)--(4.759,3.582)--(4.764,3.587)--(4.770,3.592)--(4.776,3.596)%
  --(4.781,3.601)--(4.787,3.606)--(4.792,3.611)--(4.798,3.616)--(4.804,3.621)--(4.809,3.626)%
  --(4.815,3.630)--(4.820,3.635)--(4.826,3.640)--(4.831,3.645)--(4.837,3.650)--(4.843,3.655)%
  --(4.848,3.659)--(4.854,3.664)--(4.859,3.669)--(4.865,3.674)--(4.870,3.679)--(4.876,3.684)%
  --(4.882,3.689)--(4.887,3.693)--(4.893,3.698)--(4.898,3.703)--(4.904,3.708)--(4.909,3.713)%
  --(4.915,3.718)--(4.921,3.723)--(4.926,3.727)--(4.932,3.732)--(4.937,3.737)--(4.943,3.742)%
  --(4.948,3.747)--(4.954,3.752)--(4.960,3.757)--(4.965,3.762)--(4.971,3.766)--(4.976,3.771)%
  --(4.982,3.776)--(4.987,3.781)--(4.993,3.786)--(4.999,3.791)--(5.004,3.796)--(5.010,3.801)%
  --(5.015,3.805)--(5.021,3.810)--(5.026,3.815)--(5.032,3.820)--(5.038,3.825)--(5.043,3.830)%
  --(5.049,3.835)--(5.054,3.840)--(5.060,3.845)--(5.065,3.850)--(5.071,3.854)--(5.077,3.859)%
  --(5.082,3.864)--(5.088,3.869)--(5.093,3.874)--(5.099,3.879)--(5.104,3.884)--(5.110,3.889)%
  --(5.116,3.894)--(5.121,3.899)--(5.127,3.903)--(5.132,3.908)--(5.138,3.913)--(5.143,3.918)%
  --(5.149,3.923)--(5.155,3.928)--(5.160,3.933)--(5.166,3.938)--(5.171,3.943)--(5.177,3.948)%
  --(5.182,3.953)--(5.188,3.958)--(5.194,3.963)--(5.199,3.968)--(5.205,3.972)--(5.210,3.977)%
  --(5.216,3.982)--(5.221,3.987)--(5.227,3.992)--(5.233,3.997)--(5.238,4.002)--(5.244,4.007)%
  --(5.249,4.012)--(5.255,4.017)--(5.260,4.022)--(5.266,4.027)--(5.272,4.032)--(5.277,4.037)%
  --(5.283,4.042)--(5.288,4.047)--(5.294,4.052)--(5.299,4.057)--(5.305,4.062)--(5.311,4.067)%
  --(5.316,4.072)--(5.322,4.077)--(5.327,4.082)--(5.333,4.087)--(5.339,4.092)--(5.344,4.097)%
  --(5.350,4.102)--(5.355,4.107)--(5.361,4.112)--(5.366,4.117)--(5.372,4.122)--(5.378,4.127)%
  --(5.383,4.132)--(5.389,4.137)--(5.394,4.142)--(5.400,4.147)--(5.405,4.152)--(5.411,4.157)%
  --(5.417,4.162)--(5.422,4.167)--(5.428,4.172)--(5.433,4.177)--(5.439,4.182)--(5.444,4.187)%
  --(5.450,4.192)--(5.456,4.197)--(5.461,4.202)--(5.467,4.207)--(5.472,4.212)--(5.478,4.217)%
  --(5.483,4.222)--(5.489,4.227)--(5.495,4.232)--(5.500,4.237)--(5.506,4.242)--(5.511,4.247)%
  --(5.517,4.252)--(5.522,4.257)--(5.528,4.262)--(5.534,4.267)--(5.539,4.273)--(5.545,4.278)%
  --(5.550,4.283)--(5.556,4.288)--(5.561,4.293)--(5.567,4.298)--(5.573,4.303)--(5.578,4.308)%
  --(5.584,4.313)--(5.589,4.318)--(5.595,4.323)--(5.600,4.328)--(5.606,4.334)--(5.612,4.339)%
  --(5.617,4.344)--(5.623,4.349)--(5.628,4.354)--(5.634,4.359)--(5.639,4.364)--(5.645,4.369)%
  --(5.651,4.374)--(5.656,4.380)--(5.662,4.385)--(5.667,4.390)--(5.673,4.395)--(5.678,4.400)%
  --(5.684,4.405)--(5.690,4.410)--(5.695,4.415)--(5.701,4.421)--(5.706,4.426)--(5.712,4.431)%
  --(5.717,4.436)--(5.723,4.441)--(5.729,4.446)--(5.734,4.451)--(5.740,4.457)--(5.745,4.462)%
  --(5.751,4.467)--(5.756,4.472)--(5.762,4.477)--(5.768,4.483)--(5.773,4.488)--(5.779,4.493)%
  --(5.784,4.498)--(5.790,4.503)--(5.795,4.508)--(5.801,4.514)--(5.807,4.519)--(5.812,4.524)%
  --(5.818,4.529)--(5.823,4.534)--(5.829,4.540)--(5.834,4.545)--(5.840,4.550)--(5.846,4.555)%
  --(5.851,4.561)--(5.857,4.566)--(5.862,4.571)--(5.868,4.576)--(5.873,4.581)--(5.879,4.587)%
  --(5.885,4.592)--(5.890,4.597)--(5.896,4.602)--(5.901,4.608)--(5.907,4.613)--(5.913,4.618)%
  --(5.918,4.623)--(5.924,4.629)--(5.929,4.634)--(5.935,4.639)--(5.940,4.644)--(5.946,4.650)%
  --(5.952,4.655)--(5.957,4.660)--(5.963,4.666)--(5.968,4.671)--(5.974,4.676)--(5.979,4.681)%
  --(5.985,4.687)--(5.991,4.692)--(5.996,4.697)--(6.002,4.703)--(6.007,4.708)--(6.013,4.713)%
  --(6.018,4.719)--(6.024,4.724)--(6.030,4.729)--(6.035,4.735)--(6.041,4.740)--(6.046,4.745)%
  --(6.052,4.751)--(6.057,4.756)--(6.063,4.761)--(6.069,4.767)--(6.074,4.772)--(6.080,4.777)%
  --(6.085,4.783)--(6.091,4.788)--(6.096,4.793)--(6.102,4.799)--(6.108,4.804)--(6.113,4.809)%
  --(6.119,4.815)--(6.124,4.820)--(6.130,4.826)--(6.135,4.831)--(6.141,4.836)--(6.147,4.842)%
  --(6.152,4.847)--(6.158,4.852)--(6.163,4.858)--(6.169,4.863)--(6.174,4.869)--(6.180,4.874)%
  --(6.186,4.879)--(6.191,4.885)--(6.197,4.890)--(6.202,4.896)--(6.208,4.901)--(6.213,4.907)%
  --(6.219,4.912)--(6.225,4.917)--(6.230,4.923)--(6.236,4.928)--(6.241,4.934)--(6.247,4.939)%
  --(6.252,4.945)--(6.258,4.950)--(6.264,4.956)--(6.269,4.961)--(6.275,4.966)--(6.280,4.972)%
  --(6.286,4.977)--(6.291,4.983)--(6.297,4.988)--(6.303,4.994)--(6.308,4.999)--(6.314,5.005)%
  --(6.319,5.010)--(6.325,5.016)--(6.330,5.021)--(6.336,5.027)--(6.342,5.032)--(6.347,5.038)%
  --(6.353,5.043)--(6.358,5.049)--(6.364,5.054)--(6.369,5.060)--(6.375,5.065)--(6.381,5.071)%
  --(6.386,5.076)--(6.392,5.082)--(6.397,5.087)--(6.403,5.093)--(6.408,5.098)--(6.414,5.104)%
  --(6.420,5.109)--(6.425,5.115)--(6.431,5.120)--(6.436,5.126)--(6.442,5.131)--(6.448,5.137)%
  --(6.453,5.142)--(6.459,5.148)--(6.464,5.153)--(6.470,5.159)--(6.475,5.164)--(6.481,5.170)%
  --(6.487,5.176)--(6.492,5.181)--(6.498,5.187)--(6.503,5.192)--(6.509,5.198)--(6.514,5.203)%
  --(6.520,5.209)--(6.526,5.214)--(6.531,5.220)--(6.537,5.225)--(6.542,5.231)--(6.548,5.236)%
  --(6.553,5.242)--(6.559,5.247)--(6.565,5.253)--(6.570,5.258)--(6.576,5.264)--(6.581,5.269)%
  --(6.587,5.275)--(6.592,5.280)--(6.598,5.286)--(6.604,5.292)--(6.609,5.297)--(6.615,5.302)%
  --(6.620,5.308)--(6.626,5.313)--(6.631,5.319)--(6.637,5.324)--(6.643,5.330)--(6.648,5.335)%
  --(6.654,5.341)--(6.659,5.346)--(6.665,5.352)--(6.670,5.357)--(6.676,5.363)--(6.682,5.368)%
  --(6.687,5.373)--(6.693,5.379)--(6.698,5.384)--(6.704,5.390)--(6.709,5.395)--(6.715,5.400)%
  --(6.721,5.406)--(6.726,5.411)--(6.732,5.416)--(6.737,5.422)--(6.743,5.427)--(6.748,5.432)%
  --(6.754,5.438)--(6.760,5.443)--(6.765,5.448)--(6.771,5.453)--(6.776,5.459)--(6.782,5.464)%
  --(6.787,5.469)--(6.793,5.474)--(6.799,5.479)--(6.804,5.484)--(6.810,5.489)--(6.815,5.494)%
  --(6.821,5.499)--(6.826,5.504)--(6.832,5.509)--(6.838,5.514)--(6.843,5.519)--(6.849,5.524)%
  --(6.854,5.529)--(6.860,5.533)--(6.865,5.538)--(6.871,5.543)--(6.877,5.548)--(6.882,5.552)%
  --(6.888,5.557)--(6.893,5.561)--(6.899,5.565)--(6.904,5.570)--(6.910,5.574)--(6.916,5.578)%
  --(6.921,5.582)--(6.927,5.586)--(6.932,5.590)--(6.938,5.594)--(6.943,5.598)--(6.949,5.602)%
  --(6.955,5.605)--(6.960,5.609)--(6.966,5.612)--(6.971,5.615)--(6.977,5.618)--(6.982,5.621)%
  --(6.988,5.623)--(6.994,5.626)--(6.999,5.628)--(7.005,5.629)--(7.010,5.630)--(7.016,5.630);
\gpcolor{\gprgb{0}{0}{1000}}
\draw[gp path] (1.816,0.618)--(1.816,0.620)--(1.816,0.622)--(1.816,0.624)--(1.816,0.626)%
  --(1.816,0.628)--(1.816,0.630)--(1.816,0.632)--(1.816,0.634)--(1.816,0.636)--(1.816,0.638)%
  --(1.816,0.640)--(1.816,0.642)--(1.816,0.644)--(1.816,0.646)--(1.862,0.646)--(1.862,0.648)%
  --(1.862,0.650)--(1.862,0.652)--(1.862,0.654)--(1.862,0.656)--(1.862,0.658)--(1.862,0.660)%
  --(1.862,0.662)--(1.862,0.664)--(1.862,0.666)--(1.862,0.668)--(1.862,0.670)--(1.862,0.672)%
  --(1.862,0.674)--(1.877,0.674)--(1.877,0.676)--(1.877,0.678)--(1.877,0.680)--(1.877,0.682)%
  --(1.877,0.684)--(1.877,0.686)--(1.877,0.688)--(1.877,0.690)--(1.877,0.692)--(1.877,0.694)%
  --(1.877,0.696)--(1.877,0.698)--(1.877,0.700)--(1.877,0.702)--(1.877,0.704)--(1.877,0.706)%
  --(1.877,0.708)--(1.877,0.710)--(1.877,0.712)--(1.877,0.714)--(1.877,0.716)--(1.877,0.717)%
  --(1.877,0.719)--(1.877,0.721)--(1.877,0.723)--(1.877,0.725)--(1.877,0.727)--(1.877,0.729)%
  --(1.877,0.731)--(1.877,0.733)--(1.877,0.735)--(1.877,0.737)--(1.877,0.739)--(1.877,0.741)%
  --(1.877,0.743)--(1.894,0.743)--(1.894,0.745)--(1.894,0.747)--(1.894,0.749)--(1.894,0.751)%
  --(1.894,0.753)--(1.894,0.755)--(1.894,0.757)--(1.894,0.759)--(1.894,0.761)--(1.894,0.763)%
  --(1.894,0.765)--(1.894,0.767)--(1.894,0.769)--(1.894,0.771)--(1.894,0.773)--(1.894,0.775)%
  --(1.894,0.777)--(1.894,0.779)--(1.894,0.781)--(1.894,0.783)--(1.894,0.785)--(2.014,0.785)%
  --(2.014,0.787)--(2.014,0.789)--(2.014,0.791)--(2.014,0.793)--(2.014,0.795)--(2.014,0.797)%
  --(2.014,0.799)--(2.014,0.801)--(2.014,0.803)--(2.014,0.805)--(2.014,0.807)--(2.014,0.809)%
  --(2.014,0.811)--(2.014,0.813)--(2.014,0.815)--(2.014,0.817)--(2.014,0.819)--(2.014,0.821)%
  --(2.014,0.823)--(2.014,0.825)--(2.014,0.827)--(2.014,0.829)--(2.014,0.831)--(2.014,0.833)%
  --(2.014,0.835)--(2.014,0.837)--(2.014,0.839)--(2.014,0.841)--(2.014,0.843)--(2.014,0.845)%
  --(2.014,0.847)--(2.014,0.849)--(2.014,0.851)--(2.014,0.853)--(2.014,0.855)--(2.022,0.855)%
  --(2.022,0.857)--(2.022,0.859)--(2.022,0.861)--(2.022,0.863)--(2.022,0.865)--(2.022,0.867)%
  --(2.022,0.869)--(2.022,0.871)--(2.022,0.873)--(2.022,0.875)--(2.022,0.877)--(2.022,0.879)%
  --(2.022,0.881)--(2.022,0.883)--(2.027,0.883)--(2.027,0.885)--(2.027,0.887)--(2.027,0.889)%
  --(2.027,0.891)--(2.027,0.893)--(2.027,0.895)--(2.027,0.897)--(2.027,0.899)--(2.027,0.901)%
  --(2.027,0.903)--(2.027,0.905)--(2.027,0.907)--(2.027,0.909)--(2.027,0.911)--(2.027,0.913)%
  --(2.033,0.913)--(2.033,0.915)--(2.033,0.917)--(2.033,0.918)--(2.033,0.920)--(2.033,0.922)%
  --(2.033,0.924)--(2.033,0.926)--(2.033,0.928)--(2.033,0.930)--(2.033,0.932)--(2.033,0.934)%
  --(2.033,0.936)--(2.033,0.938)--(2.033,0.940)--(2.033,0.942)--(2.033,0.944)--(2.033,0.946)%
  --(2.033,0.948)--(2.033,0.950)--(2.033,0.952)--(2.033,0.954)--(2.033,0.956)--(2.033,0.958)%
  --(2.033,0.960)--(2.033,0.962)--(2.033,0.964)--(2.033,0.966)--(2.033,0.968)--(2.033,0.970)%
  --(2.033,0.972)--(2.033,0.974)--(2.033,0.976)--(2.033,0.978)--(2.033,0.980)--(2.033,0.982)%
  --(2.116,0.982)--(2.116,0.984)--(2.116,0.986)--(2.116,0.988)--(2.116,0.990)--(2.116,0.992)%
  --(2.116,0.994)--(2.116,0.996)--(2.116,0.998)--(2.116,1.000)--(2.116,1.002)--(2.116,1.004)%
  --(2.116,1.006)--(2.116,1.008)--(2.116,1.010)--(2.116,1.012)--(2.116,1.014)--(2.116,1.016)%
  --(2.116,1.018)--(2.116,1.020)--(2.116,1.022)--(2.116,1.024)--(2.116,1.026)--(2.116,1.028)%
  --(2.116,1.030)--(2.116,1.032)--(2.116,1.034)--(2.116,1.036)--(2.116,1.038)--(2.116,1.040)%
  --(2.116,1.042)--(2.116,1.044)--(2.116,1.046)--(2.116,1.048)--(2.116,1.050)--(2.116,1.052)%
  --(2.117,1.052)--(2.117,1.054)--(2.117,1.056)--(2.117,1.058)--(2.117,1.060)--(2.117,1.062)%
  --(2.117,1.064)--(2.117,1.066)--(2.117,1.068)--(2.117,1.070)--(2.117,1.072)--(2.117,1.074)%
  --(2.117,1.076)--(2.117,1.078)--(2.117,1.080)--(2.206,1.080)--(2.206,1.082)--(2.206,1.084)%
  --(2.206,1.086)--(2.206,1.088)--(2.206,1.090)--(2.206,1.092)--(2.206,1.094)--(2.206,1.096)%
  --(2.206,1.098)--(2.206,1.100)--(2.206,1.102)--(2.206,1.104)--(2.206,1.106)--(2.206,1.108)%
  --(2.206,1.110)--(2.206,1.112)--(2.206,1.114)--(2.206,1.116)--(2.206,1.118)--(2.206,1.119)%
  --(2.206,1.121)--(2.219,1.121)--(2.219,1.123)--(2.219,1.125)--(2.219,1.127)--(2.219,1.129)%
  --(2.219,1.131)--(2.219,1.133)--(2.219,1.135)--(2.219,1.137)--(2.219,1.139)--(2.219,1.141)%
  --(2.219,1.143)--(2.219,1.145)--(2.219,1.147)--(2.219,1.149)--(2.219,1.151)--(2.219,1.153)%
  --(2.219,1.155)--(2.219,1.157)--(2.219,1.159)--(2.219,1.161)--(2.240,1.161)--(2.240,1.163)%
  --(2.240,1.165)--(2.240,1.167)--(2.240,1.169)--(2.240,1.171)--(2.240,1.173)--(2.240,1.175)%
  --(2.240,1.177)--(2.240,1.179)--(2.240,1.181)--(2.240,1.183)--(2.240,1.185)--(2.240,1.187)%
  --(2.240,1.189)--(2.240,1.191)--(2.283,1.191)--(2.283,1.193)--(2.283,1.195)--(2.283,1.197)%
  --(2.283,1.199)--(2.283,1.201)--(2.283,1.203)--(2.283,1.205)--(2.283,1.207)--(2.283,1.209)%
  --(2.283,1.211)--(2.283,1.213)--(2.283,1.215)--(2.283,1.217)--(2.283,1.219)--(2.283,1.221)%
  --(2.283,1.223)--(2.283,1.225)--(2.283,1.227)--(2.283,1.229)--(2.283,1.231)--(2.283,1.233)%
  --(2.283,1.235)--(2.283,1.237)--(2.283,1.239)--(2.283,1.241)--(2.283,1.243)--(2.283,1.245)%
  --(2.283,1.247)--(2.283,1.249)--(2.283,1.251)--(2.283,1.253)--(2.283,1.255)--(2.283,1.257)%
  --(2.283,1.259)--(2.283,1.261)--(2.302,1.261)--(2.302,1.263)--(2.302,1.265)--(2.302,1.267)%
  --(2.302,1.269)--(2.302,1.271)--(2.302,1.273)--(2.302,1.275)--(2.302,1.277)--(2.302,1.279)%
  --(2.302,1.281)--(2.302,1.283)--(2.302,1.285)--(2.302,1.287)--(2.302,1.289)--(2.302,1.291)%
  --(2.302,1.293)--(2.302,1.295)--(2.302,1.297)--(2.302,1.299)--(2.302,1.301)--(2.302,1.303)%
  --(2.302,1.305)--(2.302,1.307)--(2.302,1.309)--(2.302,1.311)--(2.302,1.313)--(2.302,1.315)%
  --(2.302,1.317)--(2.302,1.318)--(2.302,1.320)--(2.302,1.322)--(2.302,1.324)--(2.302,1.326)%
  --(2.302,1.328)--(2.302,1.330)--(2.361,1.330)--(2.361,1.332)--(2.361,1.334)--(2.361,1.336)%
  --(2.361,1.338)--(2.361,1.340)--(2.361,1.342)--(2.361,1.344)--(2.361,1.346)--(2.361,1.348)%
  --(2.361,1.350)--(2.361,1.352)--(2.361,1.354)--(2.361,1.356)--(2.361,1.358)--(2.361,1.360)%
  --(2.361,1.362)--(2.361,1.364)--(2.361,1.366)--(2.361,1.368)--(2.361,1.370)--(2.621,1.370)%
  --(2.621,1.372)--(2.621,1.374)--(2.621,1.376)--(2.621,1.378)--(2.621,1.380)--(2.621,1.382)%
  --(2.621,1.384)--(2.621,1.386)--(2.621,1.388)--(2.621,1.390)--(2.621,1.392)--(2.621,1.394)%
  --(2.621,1.396)--(2.621,1.398)--(2.621,1.400)--(2.621,1.402)--(2.621,1.404)--(2.621,1.406)%
  --(2.621,1.408)--(2.621,1.410)--(2.621,1.412)--(2.621,1.414)--(2.621,1.416)--(2.621,1.418)%
  --(2.621,1.420)--(2.621,1.422)--(2.621,1.424)--(2.621,1.426)--(2.621,1.428)--(2.621,1.430)%
  --(2.621,1.432)--(2.621,1.434)--(2.621,1.436)--(2.621,1.438)--(2.621,1.440)--(2.621,1.442)%
  --(2.621,1.444)--(2.621,1.446)--(2.621,1.448)--(2.621,1.450)--(2.621,1.452)--(2.621,1.454)%
  --(2.621,1.456)--(2.621,1.458)--(2.621,1.460)--(2.621,1.462)--(2.621,1.464)--(2.621,1.466)%
  --(2.621,1.468)--(2.621,1.470)--(2.621,1.472)--(2.621,1.474)--(2.621,1.476)--(2.621,1.478)%
  --(2.621,1.480)--(2.621,1.482)--(2.621,1.484)--(2.621,1.486)--(2.621,1.488)--(2.621,1.490)%
  --(2.621,1.492)--(2.621,1.494)--(2.621,1.496)--(2.621,1.498)--(2.621,1.500)--(2.621,1.502)%
  --(2.621,1.504)--(2.621,1.506)--(2.621,1.508)--(2.621,1.510)--(2.621,1.512)--(2.621,1.514)%
  --(2.621,1.516)--(2.621,1.518)--(2.621,1.519)--(2.621,1.521)--(2.621,1.523)--(2.621,1.525)%
  --(2.621,1.527)--(2.621,1.529)--(2.621,1.531)--(2.621,1.533)--(2.621,1.535)--(2.621,1.537)%
  --(2.621,1.539)--(2.621,1.541)--(2.621,1.543)--(2.621,1.545)--(2.621,1.547)--(2.621,1.549)%
  --(2.621,1.551)--(2.621,1.553)--(2.621,1.555)--(2.621,1.557)--(2.621,1.559)--(2.621,1.561)%
  --(2.621,1.563)--(2.621,1.565)--(2.621,1.567)--(2.621,1.569)--(2.621,1.571)--(2.621,1.573)%
  --(2.621,1.575)--(2.621,1.577)--(2.621,1.579)--(2.621,1.581)--(2.621,1.583)--(2.621,1.585)%
  --(2.621,1.587)--(2.621,1.589)--(2.621,1.591)--(2.621,1.593)--(2.621,1.595)--(2.621,1.597)%
  --(2.621,1.599)--(2.621,1.601)--(2.621,1.603)--(2.621,1.605)--(2.621,1.607)--(2.621,1.609)%
  --(2.621,1.611)--(2.621,1.613)--(2.621,1.615)--(2.621,1.617)--(2.621,1.619)--(2.621,1.621)%
  --(2.621,1.623)--(2.621,1.625)--(2.621,1.627)--(2.621,1.629)--(2.621,1.631)--(2.621,1.633)%
  --(2.621,1.635)--(2.621,1.637)--(2.621,1.639)--(2.621,1.641)--(2.621,1.643)--(2.621,1.645)%
  --(2.621,1.647)--(2.621,1.649)--(2.621,1.651)--(2.621,1.653)--(2.621,1.655)--(2.621,1.657)%
  --(2.621,1.659)--(2.621,1.661)--(2.675,1.661)--(2.675,1.663)--(2.675,1.665)--(2.675,1.667)%
  --(2.675,1.669)--(2.675,1.671)--(2.675,1.673)--(2.675,1.675)--(2.675,1.677)--(2.675,1.679)%
  --(2.675,1.681)--(2.675,1.683)--(2.675,1.685)--(2.675,1.687)--(2.675,1.689)--(2.715,1.689)%
  --(2.715,1.691)--(2.715,1.693)--(2.715,1.695)--(2.715,1.697)--(2.715,1.699)--(2.715,1.701)%
  --(2.715,1.703)--(2.715,1.705)--(2.715,1.707)--(2.715,1.709)--(2.715,1.711)--(2.715,1.713)%
  --(2.715,1.715)--(2.715,1.717)--(2.715,1.719)--(2.715,1.720)--(2.715,1.722)--(2.715,1.724)%
  --(2.715,1.726)--(2.715,1.728)--(2.715,1.730)--(2.715,1.732)--(2.715,1.734)--(2.715,1.736)%
  --(2.715,1.738)--(2.715,1.740)--(2.715,1.742)--(2.715,1.744)--(2.715,1.746)--(2.715,1.748)%
  --(2.715,1.750)--(2.715,1.752)--(2.715,1.754)--(2.715,1.756)--(2.715,1.758)--(2.717,1.758)%
  --(2.717,1.760)--(2.717,1.762)--(2.717,1.764)--(2.717,1.766)--(2.717,1.768)--(2.717,1.770)%
  --(2.717,1.772)--(2.717,1.774)--(2.717,1.776)--(2.717,1.778)--(2.717,1.780)--(2.717,1.782)%
  --(2.717,1.784)--(2.717,1.786)--(2.717,1.788)--(2.717,1.790)--(2.717,1.792)--(2.717,1.794)%
  --(2.717,1.796)--(2.717,1.798)--(2.717,1.800)--(2.717,1.802)--(2.717,1.804)--(2.717,1.806)%
  --(2.717,1.808)--(2.717,1.810)--(2.717,1.812)--(2.717,1.814)--(2.717,1.816)--(2.717,1.818)%
  --(2.717,1.820)--(2.717,1.822)--(2.717,1.824)--(2.717,1.826)--(2.717,1.828)--(2.747,1.828)%
  --(2.747,1.830)--(2.747,1.832)--(2.747,1.834)--(2.747,1.836)--(2.747,1.838)--(2.747,1.840)%
  --(2.747,1.842)--(2.747,1.844)--(2.747,1.846)--(2.747,1.848)--(2.747,1.850)--(2.747,1.852)%
  --(2.747,1.854)--(2.747,1.856)--(2.747,1.858)--(2.747,1.860)--(2.747,1.862)--(2.747,1.864)%
  --(2.747,1.866)--(2.747,1.868)--(2.747,1.870)--(2.753,1.870)--(2.753,1.872)--(2.753,1.874)%
  --(2.753,1.876)--(2.753,1.878)--(2.753,1.880)--(2.753,1.882)--(2.753,1.884)--(2.753,1.886)%
  --(2.753,1.888)--(2.753,1.890)--(2.753,1.892)--(2.753,1.894)--(2.753,1.896)--(2.753,1.898)%
  --(2.753,1.900)--(2.753,1.902)--(2.753,1.904)--(2.753,1.906)--(2.753,1.908)--(2.753,1.910)%
  --(2.753,1.912)--(2.789,1.912)--(2.789,1.914)--(2.789,1.916)--(2.789,1.918)--(2.789,1.920)%
  --(2.789,1.921)--(2.789,1.923)--(2.789,1.925)--(2.789,1.927)--(2.789,1.929)--(2.789,1.931)%
  --(2.789,1.933)--(2.789,1.935)--(2.789,1.937)--(2.789,1.939)--(2.802,1.939)--(2.802,1.941)%
  --(2.802,1.943)--(2.802,1.945)--(2.802,1.947)--(2.802,1.949)--(2.802,1.951)--(2.802,1.953)%
  --(2.802,1.955)--(2.802,1.957)--(2.802,1.959)--(2.802,1.961)--(2.802,1.963)--(2.802,1.965)%
  --(2.802,1.967)--(2.802,1.969)--(2.831,1.969)--(2.831,1.971)--(2.831,1.973)--(2.831,1.975)%
  --(2.831,1.977)--(2.831,1.979)--(2.831,1.981)--(2.831,1.983)--(2.831,1.985)--(2.831,1.987)%
  --(2.831,1.989)--(2.831,1.991)--(2.831,1.993)--(2.831,1.995)--(2.831,1.997)--(2.831,1.999)%
  --(2.831,2.001)--(2.831,2.003)--(2.831,2.005)--(2.831,2.007)--(2.831,2.009)--(2.831,2.011)%
  --(2.831,2.013)--(2.831,2.015)--(2.831,2.017)--(2.831,2.019)--(2.831,2.021)--(2.831,2.023)%
  --(2.831,2.025)--(2.831,2.027)--(2.831,2.029)--(2.831,2.031)--(2.831,2.033)--(2.831,2.035)%
  --(2.831,2.037)--(2.831,2.039)--(2.877,2.039)--(2.877,2.041)--(2.877,2.043)--(2.877,2.045)%
  --(2.877,2.047)--(2.877,2.049)--(2.877,2.051)--(2.989,2.051)--(2.989,2.053)--(2.989,2.055)%
  --(2.989,2.057)--(2.989,2.059)--(2.989,2.061)--(2.989,2.063)--(2.989,2.065)--(2.989,2.067)%
  --(2.989,2.069)--(2.989,2.071)--(2.989,2.073)--(2.989,2.075)--(2.989,2.077)--(2.989,2.079)%
  --(2.989,2.081)--(2.989,2.083)--(2.989,2.085)--(2.989,2.087)--(2.989,2.089)--(2.989,2.091)%
  --(2.989,2.093)--(2.989,2.095)--(2.989,2.097)--(2.989,2.099)--(2.989,2.101)--(2.989,2.103)%
  --(2.989,2.105)--(2.989,2.107)--(2.989,2.109)--(2.989,2.111)--(2.989,2.113)--(2.989,2.115)%
  --(2.989,2.117)--(2.989,2.119)--(2.989,2.121)--(3.053,2.121)--(3.053,2.122)--(3.053,2.124)%
  --(3.053,2.126)--(3.053,2.128)--(3.053,2.130)--(3.053,2.132)--(3.053,2.134)--(3.053,2.136)%
  --(3.053,2.138)--(3.053,2.140)--(3.053,2.142)--(3.053,2.144)--(3.053,2.146)--(3.053,2.148)%
  --(3.053,2.150)--(3.065,2.150)--(3.065,2.152)--(3.065,2.154)--(3.065,2.156)--(3.065,2.158)%
  --(3.065,2.160)--(3.065,2.162)--(3.065,2.164)--(3.065,2.166)--(3.065,2.168)--(3.065,2.170)%
  --(3.065,2.172)--(3.065,2.174)--(3.065,2.176)--(3.065,2.178)--(3.065,2.180)--(3.065,2.182)%
  --(3.065,2.184)--(3.065,2.186)--(3.065,2.188)--(3.065,2.190)--(3.065,2.192)--(3.065,2.194)%
  --(3.065,2.196)--(3.065,2.198)--(3.065,2.200)--(3.065,2.202)--(3.065,2.204)--(3.065,2.206)%
  --(3.065,2.208)--(3.065,2.210)--(3.065,2.212)--(3.065,2.214)--(3.065,2.216)--(3.065,2.218)%
  --(3.065,2.220)--(3.086,2.220)--(3.086,2.222)--(3.086,2.224)--(3.086,2.226)--(3.086,2.228)%
  --(3.086,2.230)--(3.086,2.232)--(3.086,2.234)--(3.086,2.236)--(3.086,2.238)--(3.086,2.240)%
  --(3.086,2.242)--(3.086,2.244)--(3.086,2.246)--(3.086,2.248)--(3.087,2.248)--(3.087,2.250)%
  --(3.087,2.252)--(3.087,2.254)--(3.087,2.256)--(3.087,2.258)--(3.087,2.260)--(3.087,2.262)%
  --(3.087,2.264)--(3.087,2.266)--(3.087,2.268)--(3.087,2.270)--(3.087,2.272)--(3.087,2.274)%
  --(3.087,2.276)--(3.087,2.278)--(3.087,2.280)--(3.087,2.282)--(3.087,2.284)--(3.087,2.286)%
  --(3.087,2.288)--(3.087,2.290)--(3.087,2.292)--(3.087,2.294)--(3.087,2.296)--(3.087,2.298)%
  --(3.087,2.300)--(3.087,2.302)--(3.087,2.304)--(3.087,2.306)--(3.087,2.308)--(3.087,2.310)%
  --(3.087,2.312)--(3.087,2.314)--(3.087,2.316)--(3.087,2.318)--(3.096,2.318)--(3.096,2.320)%
  --(3.096,2.321)--(3.096,2.323)--(3.096,2.325)--(3.096,2.327)--(3.096,2.329)--(3.096,2.331)%
  --(3.096,2.333)--(3.096,2.335)--(3.096,2.337)--(3.096,2.339)--(3.096,2.341)--(3.096,2.343)%
  --(3.096,2.345)--(3.096,2.347)--(3.096,2.349)--(3.096,2.351)--(3.096,2.353)--(3.096,2.355)%
  --(3.096,2.357)--(3.096,2.359)--(3.096,2.361)--(3.096,2.363)--(3.096,2.365)--(3.096,2.367)%
  --(3.096,2.369)--(3.096,2.371)--(3.096,2.373)--(3.096,2.375)--(3.096,2.377)--(3.096,2.379)%
  --(3.096,2.381)--(3.096,2.383)--(3.096,2.385)--(3.096,2.387)--(3.097,2.387)--(3.097,2.389)%
  --(3.097,2.391)--(3.097,2.393)--(3.097,2.395)--(3.097,2.397)--(3.097,2.399)--(3.097,2.401)%
  --(3.097,2.403)--(3.097,2.405)--(3.097,2.407)--(3.097,2.409)--(3.097,2.411)--(3.097,2.413)%
  --(3.097,2.415)--(3.097,2.417)--(3.097,2.419)--(3.097,2.421)--(3.097,2.423)--(3.097,2.425)%
  --(3.097,2.427)--(3.163,2.427)--(3.163,2.429)--(3.163,2.431)--(3.163,2.433)--(3.163,2.435)%
  --(3.163,2.437)--(3.163,2.439)--(3.163,2.441)--(3.163,2.443)--(3.163,2.445)--(3.163,2.447)%
  --(3.163,2.449)--(3.163,2.451)--(3.163,2.453)--(3.163,2.455)--(3.182,2.455)--(3.182,2.457)%
  --(3.182,2.459)--(3.182,2.461)--(3.182,2.463)--(3.182,2.465)--(3.182,2.467)--(3.182,2.469)%
  --(3.182,2.471)--(3.182,2.473)--(3.182,2.475)--(3.182,2.477)--(3.182,2.479)--(3.182,2.481)%
  --(3.182,2.483)--(3.182,2.485)--(3.182,2.487)--(3.182,2.489)--(3.182,2.491)--(3.182,2.493)%
  --(3.182,2.495)--(3.182,2.497)--(3.182,2.499)--(3.182,2.501)--(3.182,2.503)--(3.182,2.505)%
  --(3.182,2.507)--(3.182,2.509)--(3.182,2.511)--(3.182,2.513)--(3.225,2.513)--(3.225,2.515)%
  --(3.225,2.517)--(3.225,2.519)--(3.225,2.521)--(3.225,2.522)--(3.225,2.524)--(3.225,2.526)%
  --(3.225,2.528)--(3.225,2.530)--(3.225,2.532)--(3.225,2.534)--(3.225,2.536)--(3.225,2.538)%
  --(3.225,2.540)--(3.225,2.542)--(3.225,2.544)--(3.225,2.546)--(3.225,2.548)--(3.225,2.550)%
  --(3.225,2.552)--(3.225,2.554)--(3.225,2.556)--(3.225,2.558)--(3.225,2.560)--(3.225,2.562)%
  --(3.225,2.564)--(3.225,2.566)--(3.225,2.568)--(3.225,2.570)--(3.225,2.572)--(3.225,2.574)%
  --(3.225,2.576)--(3.225,2.578)--(3.225,2.580)--(3.225,2.582)--(3.288,2.582)--(3.288,2.584)%
  --(3.288,2.586)--(3.288,2.588)--(3.288,2.590)--(3.288,2.592)--(3.288,2.594)--(3.288,2.596)%
  --(3.288,2.598)--(3.288,2.600)--(3.288,2.602)--(3.288,2.604)--(3.288,2.606)--(3.288,2.608)%
  --(3.288,2.610)--(3.288,2.612)--(3.288,2.614)--(3.288,2.616)--(3.288,2.618)--(3.288,2.620)%
  --(3.288,2.622)--(3.288,2.624)--(3.425,2.624)--(3.425,2.626)--(3.425,2.628)--(3.425,2.630)%
  --(3.425,2.632)--(3.425,2.634)--(3.425,2.636)--(3.425,2.638)--(3.425,2.640)--(3.425,2.642)%
  --(3.425,2.644)--(3.425,2.646)--(3.425,2.648)--(3.425,2.650)--(3.425,2.652)--(3.469,2.652)%
  --(3.469,2.654)--(3.469,2.656)--(3.469,2.658)--(3.469,2.660)--(3.469,2.662)--(3.469,2.664)%
  --(3.469,2.666)--(3.469,2.668)--(3.469,2.670)--(3.469,2.672)--(3.469,2.674)--(3.469,2.676)%
  --(3.469,2.678)--(3.469,2.680)--(3.469,2.682)--(3.469,2.684)--(3.469,2.686)--(3.469,2.688)%
  --(3.469,2.690)--(3.469,2.692)--(3.469,2.694)--(3.477,2.694)--(3.477,2.696)--(3.477,2.698)%
  --(3.477,2.700)--(3.477,2.702)--(3.477,2.704)--(3.477,2.706)--(3.477,2.708)--(3.477,2.710)%
  --(3.477,2.712)--(3.477,2.714)--(3.477,2.716)--(3.477,2.718)--(3.477,2.720)--(3.477,2.722)%
  --(3.477,2.723)--(3.581,2.723)--(3.581,2.725)--(3.581,2.727)--(3.581,2.729)--(3.581,2.731)%
  --(3.581,2.733)--(3.581,2.735)--(3.581,2.737)--(3.581,2.739)--(3.581,2.741)--(3.581,2.743)%
  --(3.581,2.745)--(3.581,2.747)--(3.581,2.749)--(3.581,2.751)--(3.581,2.753)--(3.581,2.755)%
  --(3.581,2.757)--(3.581,2.759)--(3.581,2.761)--(3.581,2.763)--(3.581,2.765)--(3.627,2.765)%
  --(3.627,2.767)--(3.627,2.769)--(3.627,2.771)--(3.627,2.773)--(3.627,2.775)--(3.627,2.777)%
  --(3.627,2.779)--(3.627,2.781)--(3.627,2.783)--(3.627,2.785)--(3.627,2.787)--(3.627,2.789)%
  --(3.627,2.791)--(3.627,2.793)--(3.627,2.795)--(3.627,2.797)--(3.627,2.799)--(3.627,2.801)%
  --(3.627,2.803)--(3.627,2.805)--(3.627,2.807)--(3.627,2.809)--(3.627,2.811)--(3.627,2.813)%
  --(3.627,2.815)--(3.627,2.817)--(3.627,2.819)--(3.627,2.821)--(3.627,2.823)--(3.627,2.825)%
  --(3.627,2.827)--(3.627,2.829)--(3.627,2.831)--(3.627,2.833)--(3.627,2.835)--(3.880,2.835)%
  --(3.880,2.837)--(3.880,2.839)--(3.880,2.841)--(3.880,2.843)--(3.880,2.845)--(3.880,2.847)%
  --(3.880,2.849)--(3.880,2.851)--(3.880,2.853)--(3.880,2.855)--(3.880,2.857)--(3.880,2.859)%
  --(3.880,2.861)--(3.880,2.863)--(3.880,2.865)--(3.880,2.867)--(3.880,2.869)--(3.880,2.871)%
  --(3.880,2.873)--(3.880,2.875)--(3.880,2.877)--(3.880,2.879)--(3.880,2.881)--(3.880,2.883)%
  --(3.880,2.885)--(3.880,2.887)--(3.880,2.889)--(3.880,2.891)--(3.880,2.893)--(3.880,2.895)%
  --(3.880,2.897)--(3.880,2.899)--(3.880,2.901)--(3.880,2.903)--(3.880,2.905)--(3.881,2.905)%
  --(3.881,2.907)--(3.881,2.909)--(3.881,2.911)--(3.881,2.913)--(3.881,2.915)--(3.881,2.917)%
  --(3.881,2.919)--(3.881,2.921)--(3.881,2.923)--(3.881,2.924)--(3.881,2.926)--(3.881,2.928)%
  --(3.881,2.930)--(3.881,2.932)--(3.881,2.934)--(3.881,2.936)--(3.881,2.938)--(3.881,2.940)%
  --(3.881,2.942)--(3.881,2.944)--(3.881,2.946)--(3.881,2.948)--(3.881,2.950)--(3.881,2.952)%
  --(3.881,2.954)--(3.881,2.956)--(3.881,2.958)--(3.881,2.960)--(3.881,2.962)--(3.881,2.964)%
  --(3.881,2.966)--(3.881,2.968)--(3.881,2.970)--(3.881,2.972)--(3.881,2.974)--(4.038,2.974)%
  --(4.038,2.976)--(4.038,2.978)--(4.038,2.980)--(4.038,2.982)--(4.038,2.984)--(4.038,2.986)%
  --(4.038,2.988)--(4.038,2.990)--(4.038,2.992)--(4.038,2.994)--(4.038,2.996)--(4.038,2.998)%
  --(4.038,3.000)--(4.038,3.002)--(4.229,3.002)--(4.229,3.004)--(4.229,3.006)--(4.229,3.008)%
  --(4.229,3.010)--(4.229,3.012)--(4.229,3.014)--(4.229,3.016)--(4.229,3.018)--(4.229,3.020)%
  --(4.229,3.022)--(4.229,3.024)--(4.229,3.026)--(4.229,3.028)--(4.229,3.030)--(4.229,3.032)%
  --(4.229,3.034)--(4.229,3.036)--(4.229,3.038)--(4.229,3.040)--(4.229,3.042)--(4.229,3.044)%
  --(4.229,3.046)--(4.229,3.048)--(4.229,3.050)--(4.229,3.052)--(4.229,3.054)--(4.229,3.056)%
  --(4.229,3.058)--(4.229,3.060)--(4.229,3.062)--(4.229,3.064)--(4.229,3.066)--(4.229,3.068)%
  --(4.229,3.070)--(4.229,3.072)--(4.229,3.074)--(4.229,3.076)--(4.229,3.078)--(4.229,3.080)%
  --(4.229,3.082)--(4.229,3.084)--(4.229,3.086)--(4.229,3.088)--(4.229,3.090)--(4.229,3.092)%
  --(4.229,3.094)--(4.229,3.096)--(4.229,3.098)--(4.229,3.100)--(4.229,3.102)--(4.229,3.104)%
  --(4.229,3.106)--(4.229,3.108)--(4.229,3.110)--(4.229,3.112)--(4.229,3.114)--(4.229,3.116)%
  --(4.229,3.118)--(4.229,3.120)--(4.229,3.122)--(4.229,3.124)--(4.229,3.125)--(4.229,3.127)%
  --(4.229,3.129)--(4.229,3.131)--(4.229,3.133)--(4.229,3.135)--(4.229,3.137)--(4.229,3.139)%
  --(4.230,3.139)--(4.230,3.141)--(4.230,3.143)--(4.230,3.145)--(4.230,3.147)--(4.230,3.149)%
  --(4.230,3.151)--(4.230,3.153)--(4.230,3.155)--(4.230,3.157)--(4.230,3.159)--(4.230,3.161)%
  --(4.230,3.163)--(4.230,3.165)--(4.230,3.167)--(4.230,3.169)--(4.230,3.171)--(4.230,3.173)%
  --(4.230,3.175)--(4.230,3.177)--(4.230,3.179)--(4.230,3.181)--(4.230,3.183)--(4.230,3.185)%
  --(4.230,3.187)--(4.230,3.189)--(4.230,3.191)--(4.230,3.193)--(4.230,3.195)--(4.230,3.197)%
  --(4.230,3.199)--(4.230,3.201)--(4.230,3.203)--(4.230,3.205)--(4.230,3.207)--(4.230,3.209)%
  --(4.230,3.211)--(4.230,3.213)--(4.230,3.215)--(4.230,3.217)--(4.230,3.219)--(4.230,3.221)%
  --(4.230,3.223)--(4.230,3.225)--(4.230,3.227)--(4.230,3.229)--(4.230,3.231)--(4.230,3.233)%
  --(4.230,3.235)--(4.230,3.237)--(4.230,3.239)--(4.230,3.241)--(4.230,3.243)--(4.230,3.245)%
  --(4.230,3.247)--(4.230,3.249)--(4.230,3.251)--(4.230,3.253)--(4.230,3.255)--(4.230,3.257)%
  --(4.230,3.259)--(4.230,3.261)--(4.230,3.263)--(4.230,3.265)--(4.312,3.265)--(4.312,3.267)%
  --(4.312,3.269)--(4.312,3.271)--(4.312,3.273)--(4.312,3.275)--(4.312,3.277)--(4.312,3.279)%
  --(4.312,3.281)--(4.312,3.283)--(4.312,3.285)--(4.312,3.287)--(4.312,3.289)--(4.312,3.291)%
  --(4.312,3.293)--(4.312,3.295)--(4.312,3.297)--(4.312,3.299)--(4.312,3.301)--(4.312,3.303)%
  --(4.312,3.305)--(4.312,3.307)--(4.312,3.309)--(4.312,3.311)--(4.312,3.313)--(4.312,3.315)%
  --(4.312,3.317)--(4.312,3.319)--(4.312,3.321)--(4.312,3.323)--(4.312,3.324)--(4.312,3.326)%
  --(4.312,3.328)--(4.312,3.330)--(4.312,3.332)--(4.312,3.334)--(4.341,3.334)--(4.341,3.336)%
  --(4.341,3.338)--(4.341,3.340)--(4.341,3.342)--(4.341,3.344)--(4.341,3.346)--(4.341,3.348)%
  --(4.341,3.350)--(4.341,3.352)--(4.341,3.354)--(4.341,3.356)--(4.341,3.358)--(4.341,3.360)%
  --(4.341,3.362)--(4.341,3.364)--(4.341,3.366)--(4.341,3.368)--(4.341,3.370)--(4.341,3.372)%
  --(4.341,3.374)--(4.341,3.376)--(4.359,3.376)--(4.359,3.378)--(4.359,3.380)--(4.359,3.382)%
  --(4.359,3.384)--(4.359,3.386)--(4.359,3.388)--(4.359,3.390)--(4.359,3.392)--(4.359,3.394)%
  --(4.359,3.396)--(4.359,3.398)--(4.359,3.400)--(4.359,3.402)--(4.359,3.404)--(4.359,3.406)%
  --(4.359,3.408)--(4.359,3.410)--(4.359,3.412)--(4.359,3.414)--(4.359,3.416)--(4.389,3.416)%
  --(4.389,3.418)--(4.389,3.420)--(4.389,3.422)--(4.389,3.424)--(4.389,3.426)--(4.389,3.428)%
  --(4.389,3.430)--(4.389,3.432)--(4.389,3.434)--(4.389,3.436)--(4.389,3.438)--(4.389,3.440)%
  --(4.389,3.442)--(4.389,3.444)--(4.389,3.446)--(4.397,3.446)--(4.397,3.448)--(4.397,3.450)%
  --(4.397,3.452)--(4.397,3.454)--(4.397,3.456)--(4.397,3.458)--(4.397,3.460)--(4.397,3.462)%
  --(4.397,3.464)--(4.397,3.466)--(4.397,3.468)--(4.397,3.470)--(4.397,3.472)--(4.397,3.474)%
  --(4.397,3.476)--(4.397,3.478)--(4.397,3.480)--(4.397,3.482)--(4.397,3.484)--(4.397,3.486)%
  --(4.397,3.488)--(4.397,3.490)--(4.397,3.492)--(4.397,3.494)--(4.397,3.496)--(4.397,3.498)%
  --(4.397,3.500)--(4.397,3.502)--(4.397,3.504)--(4.397,3.506)--(4.397,3.508)--(4.397,3.510)%
  --(4.397,3.512)--(4.397,3.514)--(4.397,3.516)--(4.476,3.516)--(4.476,3.518)--(4.476,3.520)%
  --(4.476,3.522)--(4.476,3.524)--(4.476,3.525)--(4.476,3.527)--(4.476,3.529)--(4.476,3.531)%
  --(4.476,3.533)--(4.476,3.535)--(4.476,3.537)--(4.476,3.539)--(4.476,3.541)--(4.476,3.543)%
  --(4.476,3.545)--(4.476,3.547)--(4.476,3.549)--(4.476,3.551)--(4.476,3.553)--(4.476,3.555)%
  --(4.476,3.557)--(4.516,3.557)--(4.516,3.559)--(4.516,3.561)--(4.516,3.563)--(4.516,3.565)%
  --(4.516,3.567)--(4.516,3.569)--(4.516,3.571)--(4.516,3.573)--(4.516,3.575)--(4.516,3.577)%
  --(4.516,3.579)--(4.516,3.581)--(4.516,3.583)--(4.516,3.585)--(4.516,3.587)--(4.516,3.589)%
  --(4.516,3.591)--(4.516,3.593)--(4.516,3.595)--(4.516,3.597)--(4.516,3.599)--(4.516,3.601)%
  --(4.516,3.603)--(4.516,3.605)--(4.516,3.607)--(4.516,3.609)--(4.516,3.611)--(4.516,3.613)%
  --(4.516,3.615)--(4.516,3.617)--(4.516,3.619)--(4.516,3.621)--(4.516,3.623)--(4.516,3.625)%
  --(4.516,3.627)--(4.517,3.627)--(4.517,3.629)--(4.517,3.631)--(4.517,3.633)--(4.517,3.635)%
  --(4.517,3.637)--(4.517,3.639)--(4.518,3.639)--(4.518,3.641)--(4.518,3.643)--(4.518,3.645)%
  --(4.518,3.647)--(4.518,3.649)--(4.518,3.651)--(4.518,3.653)--(4.518,3.655)--(4.518,3.657)%
  --(4.518,3.659)--(4.518,3.661)--(4.518,3.663)--(4.518,3.665)--(4.518,3.667)--(4.518,3.669)%
  --(4.518,3.671)--(4.518,3.673)--(4.518,3.675)--(4.518,3.677)--(4.518,3.679)--(4.518,3.681)%
  --(4.518,3.683)--(4.518,3.685)--(4.518,3.687)--(4.518,3.689)--(4.518,3.691)--(4.518,3.693)%
  --(4.518,3.695)--(4.518,3.697)--(4.518,3.699)--(4.518,3.701)--(4.518,3.703)--(4.518,3.705)%
  --(4.518,3.707)--(4.518,3.709)--(4.613,3.709)--(4.613,3.711)--(4.613,3.713)--(4.613,3.715)%
  --(4.613,3.717)--(4.613,3.719)--(4.613,3.721)--(4.613,3.723)--(4.613,3.725)--(4.613,3.726)%
  --(4.613,3.728)--(4.613,3.730)--(4.613,3.732)--(4.613,3.734)--(4.613,3.736)--(4.620,3.736)%
  --(4.620,3.738)--(4.620,3.740)--(4.620,3.742)--(4.620,3.744)--(4.620,3.746)--(4.620,3.748)%
  --(4.620,3.750)--(4.620,3.752)--(4.620,3.754)--(4.620,3.756)--(4.620,3.758)--(4.620,3.760)%
  --(4.620,3.762)--(4.620,3.764)--(4.746,3.764)--(4.746,3.766)--(4.746,3.768)--(4.746,3.770)%
  --(4.746,3.772)--(4.746,3.774)--(4.746,3.776)--(4.746,3.778)--(4.746,3.780)--(4.746,3.782)%
  --(4.746,3.784)--(4.746,3.786)--(4.746,3.788)--(4.746,3.790)--(4.746,3.792)--(4.746,3.794)%
  --(4.746,3.796)--(4.746,3.798)--(4.746,3.800)--(4.746,3.802)--(4.746,3.804)--(4.784,3.804)%
  --(4.784,3.806)--(4.784,3.808)--(4.784,3.810)--(4.784,3.812)--(4.784,3.814)--(4.784,3.816)%
  --(4.784,3.818)--(4.784,3.820)--(4.784,3.822)--(4.784,3.824)--(4.784,3.826)--(4.784,3.828)%
  --(4.784,3.830)--(4.784,3.832)--(4.784,3.834)--(4.784,3.836)--(4.784,3.838)--(4.784,3.840)%
  --(4.784,3.842)--(4.784,3.844)--(4.784,3.846)--(4.875,3.846)--(4.875,3.848)--(4.875,3.850)%
  --(4.875,3.852)--(4.875,3.854)--(4.875,3.856)--(4.875,3.858)--(4.875,3.860)--(4.875,3.862)%
  --(4.875,3.864)--(4.875,3.866)--(4.875,3.868)--(4.875,3.870)--(4.875,3.872)--(4.875,3.874)%
  --(4.875,3.876)--(4.893,3.876)--(4.893,3.878)--(4.893,3.880)--(4.893,3.882)--(4.893,3.884)%
  --(4.893,3.886)--(4.893,3.888)--(4.893,3.890)--(4.893,3.892)--(4.893,3.894)--(4.893,3.896)%
  --(4.893,3.898)--(4.893,3.900)--(4.893,3.902)--(4.893,3.904)--(4.893,3.906)--(4.893,3.908)%
  --(4.893,3.910)--(4.893,3.912)--(4.893,3.914)--(4.893,3.916)--(4.893,3.918)--(4.893,3.920)%
  --(4.893,3.922)--(4.893,3.924)--(4.893,3.926)--(4.893,3.927)--(4.893,3.929)--(4.893,3.931)%
  --(4.893,3.933)--(4.893,3.935)--(4.893,3.937)--(4.893,3.939)--(4.893,3.941)--(4.893,3.943)%
  --(4.893,3.945)--(4.905,3.945)--(4.905,3.947)--(4.905,3.949)--(4.905,3.951)--(4.905,3.953)%
  --(4.905,3.955)--(4.905,3.957)--(4.905,3.959)--(4.905,3.961)--(4.905,3.963)--(4.905,3.965)%
  --(4.905,3.967)--(4.905,3.969)--(4.905,3.971)--(4.905,3.973)--(4.905,3.975)--(4.905,3.977)%
  --(4.905,3.979)--(4.905,3.981)--(4.905,3.983)--(4.905,3.985)--(4.910,3.985)--(4.910,3.987)%
  --(4.910,3.989)--(4.910,3.991)--(4.910,3.993)--(4.910,3.995)--(4.910,3.997)--(4.910,3.999)%
  --(4.910,4.001)--(4.910,4.003)--(4.910,4.005)--(4.910,4.007)--(4.910,4.009)--(4.910,4.011)%
  --(4.910,4.013)--(5.034,4.013)--(5.034,4.015)--(5.034,4.017)--(5.034,4.019)--(5.034,4.021)%
  --(5.034,4.023)--(5.034,4.025)--(5.034,4.027)--(5.034,4.029)--(5.034,4.031)--(5.034,4.033)%
  --(5.034,4.035)--(5.034,4.037)--(5.034,4.039)--(5.034,4.041)--(5.034,4.043)--(5.034,4.045)%
  --(5.034,4.047)--(5.034,4.049)--(5.034,4.051)--(5.034,4.053)--(5.034,4.055)--(5.034,4.057)%
  --(5.034,4.059)--(5.034,4.061)--(5.034,4.063)--(5.034,4.065)--(5.034,4.067)--(5.034,4.069)%
  --(5.034,4.071)--(5.034,4.073)--(5.034,4.075)--(5.034,4.077)--(5.034,4.079)--(5.034,4.081)%
  --(5.082,4.081)--(5.082,4.083)--(5.082,4.085)--(5.082,4.087)--(5.082,4.089)--(5.082,4.091)%
  --(5.082,4.093)--(5.082,4.095)--(5.082,4.097)--(5.082,4.099)--(5.082,4.101)--(5.082,4.103)%
  --(5.082,4.105)--(5.082,4.107)--(5.082,4.109)--(5.082,4.111)--(5.082,4.113)--(5.082,4.115)%
  --(5.082,4.117)--(5.082,4.119)--(5.082,4.121)--(5.082,4.123)--(5.082,4.125)--(5.082,4.127)%
  --(5.082,4.128)--(5.082,4.130)--(5.082,4.132)--(5.082,4.134)--(5.082,4.136)--(5.082,4.138)%
  --(5.082,4.140)--(5.082,4.142)--(5.082,4.144)--(5.082,4.146)--(5.082,4.148)--(5.082,4.150)%
  --(5.313,4.150)--(5.313,4.152)--(5.313,4.154)--(5.313,4.156)--(5.313,4.158)--(5.313,4.160)%
  --(5.313,4.162)--(5.313,4.164)--(5.313,4.166)--(5.313,4.168)--(5.313,4.170)--(5.313,4.172)%
  --(5.313,4.174)--(5.313,4.176)--(5.313,4.178)--(5.313,4.180)--(5.313,4.182)--(5.313,4.184)%
  --(5.313,4.186)--(5.313,4.188)--(5.313,4.190)--(5.313,4.192)--(5.313,4.194)--(5.313,4.196)%
  --(5.313,4.198)--(5.313,4.200)--(5.313,4.202)--(5.313,4.204)--(5.313,4.206)--(5.313,4.208)%
  --(5.313,4.210)--(5.313,4.212)--(5.313,4.214)--(5.313,4.216)--(5.313,4.218)--(5.313,4.220)%
  --(5.533,4.220)--(5.533,4.222)--(5.533,4.224)--(5.533,4.226)--(5.533,4.228)--(5.533,4.230)%
  --(5.533,4.232)--(5.533,4.234)--(5.533,4.236)--(5.533,4.238)--(5.533,4.240)--(5.533,4.242)%
  --(5.533,4.244)--(5.533,4.246)--(5.533,4.248)--(5.533,4.250)--(5.533,4.252)--(5.533,4.254)%
  --(5.533,4.256)--(5.533,4.258)--(5.533,4.260)--(5.533,4.262)--(5.533,4.264)--(5.533,4.266)%
  --(5.533,4.268)--(5.533,4.270)--(5.533,4.272)--(5.533,4.274)--(5.533,4.276)--(5.533,4.278)%
  --(5.533,4.280)--(5.533,4.282)--(5.533,4.284)--(5.533,4.286)--(5.533,4.288)--(5.533,4.290)%
  --(5.577,4.290)--(5.577,4.292)--(5.577,4.294)--(5.577,4.296)--(5.577,4.298)--(5.577,4.300)%
  --(5.577,4.302)--(5.577,4.304)--(5.577,4.306)--(5.577,4.308)--(5.577,4.310)--(5.577,4.312)%
  --(5.577,4.314)--(5.577,4.316)--(5.577,4.318)--(5.604,4.318)--(5.604,4.320)--(5.604,4.322)%
  --(5.604,4.324)--(5.604,4.326)--(5.604,4.327)--(5.604,4.329)--(5.604,4.331)--(5.604,4.333)%
  --(5.604,4.335)--(5.604,4.337)--(5.604,4.339)--(5.604,4.341)--(5.604,4.343)--(5.604,4.345)%
  --(5.604,4.347)--(5.604,4.349)--(5.604,4.351)--(5.604,4.353)--(5.604,4.355)--(5.604,4.357)%
  --(5.604,4.359)--(5.786,4.359)--(5.786,4.361)--(5.786,4.363)--(5.786,4.365)--(5.786,4.367)%
  --(5.786,4.369)--(5.786,4.371)--(5.786,4.373)--(5.786,4.375)--(5.786,4.377)--(5.786,4.379)%
  --(5.786,4.381)--(5.786,4.383)--(5.786,4.385)--(5.786,4.387)--(5.786,4.389)--(5.838,4.389)%
  --(5.838,4.391)--(5.838,4.393)--(5.838,4.395)--(5.838,4.397)--(5.838,4.399)--(5.838,4.401)%
  --(5.838,4.403)--(5.838,4.405)--(5.838,4.407)--(5.838,4.409)--(5.838,4.411)--(5.838,4.413)%
  --(5.838,4.415)--(5.838,4.417)--(6.082,4.417)--(6.082,4.419)--(6.082,4.421)--(6.082,4.423)%
  --(6.082,4.425)--(6.082,4.427)--(6.082,4.429)--(6.082,4.431)--(6.082,4.433)--(6.082,4.435)%
  --(6.082,4.437)--(6.082,4.439)--(6.082,4.441)--(6.082,4.443)--(6.082,4.445)--(6.082,4.447)%
  --(6.082,4.449)--(6.082,4.451)--(6.082,4.453)--(6.082,4.455)--(6.082,4.457)--(6.082,4.459)%
  --(6.082,4.461)--(6.082,4.463)--(6.082,4.465)--(6.082,4.467)--(6.082,4.469)--(6.082,4.471)%
  --(6.082,4.473)--(6.082,4.475)--(6.108,4.475)--(6.108,4.477)--(6.108,4.479)--(6.108,4.481)%
  --(6.108,4.483)--(6.108,4.485)--(6.108,4.487)--(6.108,4.489)--(6.108,4.491)--(6.108,4.493)%
  --(6.108,4.495)--(6.108,4.497)--(6.108,4.499)--(6.108,4.501)--(6.108,4.503)--(6.108,4.505)%
  --(6.108,4.507)--(6.108,4.509)--(6.108,4.511)--(6.108,4.513)--(6.108,4.515)--(6.108,4.517)%
  --(6.108,4.519)--(6.108,4.521)--(6.108,4.523)--(6.108,4.525)--(6.108,4.527)--(6.108,4.528)%
  --(6.108,4.530)--(6.108,4.532)--(6.108,4.534)--(6.108,4.536)--(6.108,4.538)--(6.108,4.540)%
  --(6.108,4.542)--(6.108,4.544)--(6.142,4.544)--(6.142,4.546)--(6.142,4.548)--(6.142,4.550)%
  --(6.142,4.552)--(6.142,4.554)--(6.142,4.556)--(6.142,4.558)--(6.142,4.560)--(6.142,4.562)%
  --(6.142,4.564)--(6.142,4.566)--(6.142,4.568)--(6.142,4.570)--(6.142,4.572)--(6.142,4.574)%
  --(6.142,4.576)--(6.142,4.578)--(6.142,4.580)--(6.142,4.582)--(6.142,4.584)--(6.142,4.586)%
  --(6.166,4.586)--(6.166,4.588)--(6.166,4.590)--(6.166,4.592)--(6.166,4.594)--(6.166,4.596)%
  --(6.166,4.598)--(6.166,4.600)--(6.166,4.602)--(6.166,4.604)--(6.166,4.606)--(6.166,4.608)%
  --(6.166,4.610)--(6.166,4.612)--(6.166,4.614)--(6.166,4.616)--(6.166,4.618)--(6.166,4.620)%
  --(6.166,4.622)--(6.166,4.624)--(6.166,4.626)--(6.178,4.626)--(6.178,4.628)--(6.178,4.630)%
  --(6.178,4.632)--(6.178,4.634)--(6.178,4.636)--(6.178,4.638)--(6.178,4.640)--(6.178,4.642)%
  --(6.178,4.644)--(6.178,4.646)--(6.178,4.648)--(6.178,4.650)--(6.178,4.652)--(6.178,4.654)%
  --(6.210,4.654)--(6.210,4.656)--(6.210,4.658)--(6.210,4.660)--(6.210,4.662)--(6.210,4.664)%
  --(6.210,4.666)--(6.210,4.668)--(6.210,4.670)--(6.210,4.672)--(6.210,4.674)--(6.210,4.676)%
  --(6.210,4.678)--(6.210,4.680)--(6.210,4.682)--(6.210,4.684)--(6.225,4.684)--(6.225,4.686)%
  --(6.225,4.688)--(6.225,4.690)--(6.225,4.692)--(6.225,4.694)--(6.225,4.696)--(6.225,4.698)%
  --(6.225,4.700)--(6.225,4.702)--(6.225,4.704)--(6.225,4.706)--(6.225,4.708)--(6.225,4.710)%
  --(6.225,4.712)--(6.225,4.714)--(6.225,4.716)--(6.225,4.718)--(6.225,4.720)--(6.225,4.722)%
  --(6.225,4.724)--(6.225,4.726)--(6.229,4.726)--(6.229,4.728)--(6.229,4.729)--(6.229,4.731)%
  --(6.229,4.733)--(6.229,4.735)--(6.229,4.737)--(6.229,4.739)--(6.229,4.741)--(6.229,4.743)%
  --(6.229,4.745)--(6.229,4.747)--(6.229,4.749)--(6.229,4.751)--(6.229,4.753)--(6.229,4.755)%
  --(6.229,4.757)--(6.229,4.759)--(6.229,4.761)--(6.229,4.763)--(6.229,4.765)--(6.229,4.767)%
  --(6.229,4.769)--(6.229,4.771)--(6.229,4.773)--(6.229,4.775)--(6.229,4.777)--(6.229,4.779)%
  --(6.229,4.781)--(6.229,4.783)--(6.229,4.785)--(6.229,4.787)--(6.229,4.789)--(6.229,4.791)%
  --(6.229,4.793)--(6.229,4.795)--(6.271,4.795)--(6.271,4.797)--(6.271,4.799)--(6.271,4.801)%
  --(6.271,4.803)--(6.271,4.805)--(6.271,4.807)--(6.271,4.809)--(6.271,4.811)--(6.271,4.813)%
  --(6.271,4.815)--(6.271,4.817)--(6.271,4.819)--(6.271,4.821)--(6.271,4.823)--(6.271,4.825)%
  --(6.271,4.827)--(6.271,4.829)--(6.271,4.831)--(6.271,4.833)--(6.271,4.835)--(6.271,4.837)%
  --(6.271,4.839)--(6.271,4.841)--(6.271,4.843)--(6.271,4.845)--(6.271,4.847)--(6.271,4.849)%
  --(6.271,4.851)--(6.271,4.853)--(6.271,4.855)--(6.271,4.857)--(6.271,4.859)--(6.271,4.861)%
  --(6.271,4.863)--(6.271,4.865)--(6.276,4.865)--(6.276,4.867)--(6.276,4.869)--(6.276,4.871)%
  --(6.276,4.873)--(6.276,4.875)--(6.276,4.877)--(6.276,4.879)--(6.276,4.881)--(6.276,4.883)%
  --(6.276,4.885)--(6.276,4.887)--(6.276,4.889)--(6.276,4.891)--(6.276,4.893)--(6.276,4.895)%
  --(6.276,4.897)--(6.276,4.899)--(6.276,4.901)--(6.276,4.903)--(6.276,4.905)--(6.276,4.907)%
  --(6.276,4.909)--(6.276,4.911)--(6.276,4.913)--(6.276,4.915)--(6.276,4.917)--(6.276,4.919)%
  --(6.276,4.921)--(6.276,4.923)--(6.276,4.925)--(6.276,4.927)--(6.276,4.929)--(6.276,4.930)%
  --(6.276,4.932)--(6.276,4.934)--(6.386,4.934)--(6.386,4.936)--(6.386,4.938)--(6.386,4.940)%
  --(6.386,4.942)--(6.386,4.944)--(6.386,4.946)--(6.386,4.948)--(6.386,4.950)--(6.386,4.952)%
  --(6.386,4.954)--(6.386,4.956)--(6.386,4.958)--(6.386,4.960)--(6.386,4.962)--(6.386,4.964)%
  --(6.386,4.966)--(6.386,4.968)--(6.386,4.970)--(6.386,4.972)--(6.386,4.974)--(6.392,4.974)%
  --(6.392,4.976)--(6.392,4.978)--(6.392,4.980)--(6.392,4.982)--(6.392,4.984)--(6.392,4.986)%
  --(6.392,4.988)--(6.392,4.990)--(6.392,4.992)--(6.392,4.994)--(6.392,4.996)--(6.392,4.998)%
  --(6.392,5.000)--(6.392,5.002)--(6.462,5.002)--(6.462,5.004)--(6.462,5.006)--(6.462,5.008)%
  --(6.462,5.010)--(6.462,5.012)--(6.462,5.014)--(6.462,5.016)--(6.462,5.018)--(6.462,5.020)%
  --(6.462,5.022)--(6.462,5.024)--(6.462,5.026)--(6.462,5.028)--(6.462,5.030)--(6.462,5.032)%
  --(6.467,5.032)--(6.467,5.034)--(6.467,5.036)--(6.467,5.038)--(6.467,5.040)--(6.467,5.042)%
  --(6.467,5.044)--(6.467,5.046)--(6.467,5.048)--(6.467,5.050)--(6.467,5.052)--(6.467,5.054)%
  --(6.467,5.056)--(6.467,5.058)--(6.467,5.060)--(6.467,5.062)--(6.467,5.064)--(6.467,5.066)%
  --(6.467,5.068)--(6.467,5.070)--(6.467,5.072)--(6.467,5.074)--(6.475,5.074)--(6.475,5.076)%
  --(6.475,5.078)--(6.475,5.080)--(6.475,5.082)--(6.475,5.084)--(6.475,5.086)--(6.475,5.088)%
  --(6.475,5.090)--(6.475,5.092)--(6.475,5.094)--(6.475,5.096)--(6.475,5.098)--(6.475,5.100)%
  --(6.475,5.102)--(6.478,5.102)--(6.478,5.104)--(6.478,5.106)--(6.478,5.108)--(6.478,5.110)%
  --(6.478,5.112)--(6.478,5.114)--(6.478,5.116)--(6.478,5.118)--(6.478,5.120)--(6.478,5.122)%
  --(6.478,5.124)--(6.478,5.126)--(6.478,5.128)--(6.478,5.130)--(6.478,5.131)--(6.478,5.133)%
  --(6.478,5.135)--(6.478,5.137)--(6.478,5.139)--(6.478,5.141)--(6.478,5.143)--(6.478,5.145)%
  --(6.478,5.147)--(6.478,5.149)--(6.478,5.151)--(6.478,5.153)--(6.478,5.155)--(6.478,5.157)%
  --(6.478,5.159)--(6.478,5.161)--(6.478,5.163)--(6.478,5.165)--(6.478,5.167)--(6.478,5.169)%
  --(6.478,5.171)--(6.524,5.171)--(6.524,5.173)--(6.524,5.175)--(6.524,5.177)--(6.524,5.179)%
  --(6.524,5.181)--(6.524,5.183)--(6.524,5.185)--(6.524,5.187)--(6.524,5.189)--(6.524,5.191)%
  --(6.524,5.193)--(6.524,5.195)--(6.524,5.197)--(6.524,5.199)--(6.643,5.199)--(6.643,5.201)%
  --(6.643,5.203)--(6.643,5.205)--(6.643,5.207)--(6.643,5.209)--(6.643,5.211)--(6.672,5.211)%
  --(6.672,5.213)--(6.672,5.215)--(6.672,5.217)--(6.672,5.219)--(6.672,5.221)--(6.672,5.223)%
  --(6.672,5.225)--(6.672,5.227)--(6.672,5.229)--(6.672,5.231)--(6.672,5.233)--(6.672,5.235)%
  --(6.672,5.237)--(6.672,5.239)--(6.672,5.241)--(6.672,5.243)--(6.672,5.245)--(6.672,5.247)%
  --(6.672,5.249)--(6.672,5.251)--(6.672,5.253)--(6.672,5.255)--(6.672,5.257)--(6.672,5.259)%
  --(6.672,5.261)--(6.672,5.263)--(6.672,5.265)--(6.672,5.267)--(6.672,5.269)--(6.672,5.271)%
  --(6.672,5.273)--(6.672,5.275)--(6.672,5.277)--(6.672,5.279)--(6.672,5.281)--(6.755,5.281)%
  --(6.755,5.283)--(6.755,5.285)--(6.755,5.287)--(6.755,5.289)--(6.755,5.291)--(6.755,5.293)%
  --(6.755,5.295)--(6.755,5.297)--(6.755,5.299)--(6.755,5.301)--(6.755,5.303)--(6.755,5.305)%
  --(6.755,5.307)--(6.755,5.309)--(6.755,5.311)--(6.755,5.313)--(6.755,5.315)--(6.755,5.317)%
  --(6.755,5.319)--(6.755,5.321)--(6.755,5.323)--(6.755,5.325)--(6.755,5.327)--(6.755,5.329)%
  --(6.755,5.330)--(6.755,5.332)--(6.755,5.334)--(6.755,5.336)--(6.755,5.338)--(6.755,5.340)%
  --(6.755,5.342)--(6.755,5.344)--(6.755,5.346)--(6.755,5.348)--(6.755,5.350)--(6.756,5.350)%
  --(6.756,5.352)--(6.756,5.354)--(6.756,5.356)--(6.756,5.358)--(6.756,5.360)--(6.756,5.362)%
  --(6.756,5.364)--(6.756,5.366)--(6.756,5.368)--(6.756,5.370)--(6.756,5.372)--(6.756,5.374)%
  --(6.756,5.376)--(6.756,5.378)--(6.875,5.378)--(6.875,5.380)--(6.875,5.382)--(6.875,5.384)%
  --(6.875,5.386)--(6.875,5.388)--(6.875,5.390)--(6.875,5.392)--(6.875,5.394)--(6.875,5.396)%
  --(6.875,5.398)--(6.875,5.400)--(6.875,5.402)--(6.875,5.404)--(6.875,5.406)--(6.875,5.408)%
  --(6.875,5.410)--(6.875,5.412)--(6.875,5.414)--(6.875,5.416)--(6.875,5.418)--(6.875,5.420)%
  --(6.875,5.422)--(6.875,5.424)--(6.875,5.426)--(6.875,5.428)--(6.875,5.430)--(6.875,5.432)%
  --(6.875,5.434)--(6.875,5.436)--(6.875,5.438)--(6.875,5.440)--(6.875,5.442)--(6.875,5.444)%
  --(6.875,5.446)--(6.875,5.448)--(6.903,5.448)--(6.903,5.450)--(6.903,5.452)--(6.903,5.454)%
  --(6.903,5.456)--(6.903,5.458)--(6.903,5.460)--(7.023,5.460)--(7.023,5.462)--(7.023,5.464)%
  --(7.023,5.466)--(7.023,5.468)--(7.023,5.470)--(7.023,5.472)--(7.023,5.474)--(7.023,5.476)%
  --(7.023,5.478)--(7.023,5.480)--(7.023,5.482)--(7.023,5.484)--(7.023,5.486)--(7.023,5.488)%
  --(7.023,5.490)--(7.044,5.490)--(7.044,5.492)--(7.044,5.494)--(7.044,5.496)--(7.044,5.498)%
  --(7.044,5.500)--(7.044,5.502)--(7.044,5.504)--(7.044,5.506)--(7.044,5.508)--(7.044,5.510)%
  --(7.044,5.512)--(7.044,5.514)--(7.044,5.516)--(7.044,5.518)--(7.044,5.520)--(7.044,5.522)%
  --(7.044,5.524)--(7.044,5.526)--(7.044,5.528)--(7.044,5.530)--(7.074,5.530)--(7.074,5.531)%
  --(7.074,5.533)--(7.074,5.535)--(7.074,5.537)--(7.074,5.539)--(7.074,5.541)--(7.074,5.543)%
  --(7.074,5.545)--(7.074,5.547)--(7.074,5.549)--(7.074,5.551)--(7.074,5.553)--(7.074,5.555)%
  --(7.074,5.557)--(7.074,5.559)--(7.074,5.561)--(7.074,5.563)--(7.074,5.565)--(7.074,5.567)%
  --(7.074,5.569)--(7.074,5.571)--(7.159,5.571)--(7.159,5.573)--(7.159,5.575)--(7.159,5.577)%
  --(7.159,5.579)--(7.159,5.581)--(7.159,5.583)--(7.159,5.585)--(7.159,5.587)--(7.159,5.589)%
  --(7.159,5.591)--(7.159,5.593)--(7.159,5.595)--(7.159,5.597)--(7.159,5.599)--(7.236,5.599)%
  --(7.236,5.601)--(7.236,5.603)--(7.236,5.605)--(7.236,5.607)--(7.236,5.609)--(7.236,5.611)%
  --(7.236,5.613)--(7.236,5.615)--(7.236,5.617)--(7.236,5.619)--(7.236,5.621)--(7.236,5.623)%
  --(7.236,5.625)--(7.236,5.627)--(7.236,5.629)--(7.447,5.629)--(7.447,5.631);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> ecf5040.tex <==

\begin{tikzpicture}[gnuplot,scale=1.5]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Fri 23 Nov 2012 02:38:39 PM CET
\gpfill{color=\gprgb{1000}{1000}{1000}} (1.012,0.616)--(7.447,0.616)--(7.447,5.631)--(1.012,5.631)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,5.631)--(7.447,5.631)--(7.447,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.263,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,0.616) {0};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,1.619)--(1.263,1.619);
\draw[gp path] (7.447,1.619)--(7.196,1.619);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,1.619) {0.2};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,2.622)--(1.263,2.622);
\draw[gp path] (7.447,2.622)--(7.196,2.622);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,2.622) {0.4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,3.625)--(1.263,3.625);
\draw[gp path] (7.447,3.625)--(7.196,3.625);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,3.625) {0.6};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,4.628)--(1.263,4.628);
\draw[gp path] (7.447,4.628)--(7.196,4.628);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,4.628) {0.8};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.263,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,5.631) {1};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,0.616)--(1.012,0.867);
\draw[gp path] (1.012,5.631)--(1.012,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.012,0.308) {-4};
\gpcolor{gp lt color border}
\draw[gp path] (1.816,0.616)--(1.816,0.867);
\draw[gp path] (1.816,5.631)--(1.816,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.816,0.308) {-3};
\gpcolor{gp lt color border}
\draw[gp path] (2.621,0.616)--(2.621,0.867);
\draw[gp path] (2.621,5.631)--(2.621,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (2.621,0.308) {-2};
\gpcolor{gp lt color border}
\draw[gp path] (3.425,0.616)--(3.425,0.867);
\draw[gp path] (3.425,5.631)--(3.425,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (3.425,0.308) {-1};
\gpcolor{gp lt color border}
\draw[gp path] (4.230,0.616)--(4.230,0.867);
\draw[gp path] (4.230,5.631)--(4.230,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (4.230,0.308) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.034,0.616)--(5.034,0.867);
\draw[gp path] (5.034,5.631)--(5.034,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.034,0.308) {1};
\gpcolor{gp lt color border}
\draw[gp path] (5.838,0.616)--(5.838,0.867);
\draw[gp path] (5.838,5.631)--(5.838,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.838,0.308) {2};
\gpcolor{gp lt color border}
\draw[gp path] (6.643,0.616)--(6.643,0.867);
\draw[gp path] (6.643,5.631)--(6.643,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (6.643,0.308) {3};
\gpcolor{gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (7.447,0.308) {4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.012,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.443,0.616)--(1.449,0.789)--(1.454,0.857)--(1.460,0.908)--(1.465,0.949)%
  --(1.471,0.984)--(1.477,1.015)--(1.482,1.042)--(1.488,1.066)--(1.493,1.088)--(1.499,1.108)%
  --(1.504,1.126)--(1.510,1.143)--(1.516,1.159)--(1.521,1.173)--(1.527,1.187)--(1.532,1.200)%
  --(1.538,1.211)--(1.543,1.223)--(1.549,1.233)--(1.555,1.243)--(1.560,1.252)--(1.566,1.261)%
  --(1.571,1.269)--(1.577,1.277)--(1.582,1.284)--(1.588,1.291)--(1.594,1.297)--(1.599,1.304)%
  --(1.605,1.310)--(1.610,1.315)--(1.616,1.320)--(1.621,1.326)--(1.627,1.330)--(1.633,1.335)%
  --(1.638,1.339)--(1.644,1.343)--(1.649,1.347)--(1.655,1.351)--(1.660,1.354)--(1.666,1.358)%
  --(1.672,1.361)--(1.677,1.364)--(1.683,1.367)--(1.688,1.370)--(1.694,1.372)--(1.699,1.375)%
  --(1.705,1.377)--(1.711,1.379)--(1.716,1.382)--(1.722,1.384)--(1.727,1.386)--(1.733,1.387)%
  --(1.738,1.389)--(1.744,1.391)--(1.750,1.392)--(1.755,1.394)--(1.761,1.395)--(1.766,1.397)%
  --(1.772,1.398)--(1.777,1.399)--(1.783,1.400)--(1.789,1.401)--(1.794,1.402)--(1.800,1.403)%
  --(1.805,1.404)--(1.811,1.405)--(1.816,1.406)--(1.822,1.407)--(1.828,1.407)--(1.833,1.408)%
  --(1.839,1.409)--(1.844,1.409)--(1.850,1.410)--(1.855,1.410)--(1.861,1.411)--(1.867,1.411)%
  --(1.872,1.412)--(1.878,1.412)--(1.883,1.412)--(1.889,1.413)--(1.894,1.413)--(1.900,1.413)%
  --(1.906,1.413)--(1.911,1.414)--(1.917,1.414)--(1.922,1.414)--(1.928,1.414)--(1.933,1.414)%
  --(1.939,1.414)--(1.945,1.414)--(1.950,1.414)--(1.956,1.414)--(1.961,1.414)--(1.967,1.414)%
  --(1.972,1.414)--(1.978,1.414)--(1.984,1.414)--(1.989,1.414)--(1.995,1.414)--(2.000,1.414)%
  --(2.006,1.413)--(2.011,1.413)--(2.017,1.413)--(2.023,1.413)--(2.028,1.413)--(2.034,1.413)%
  --(2.039,1.412)--(2.045,1.412)--(2.051,1.412)--(2.056,1.412)--(2.062,1.411)--(2.067,1.411)%
  --(2.073,1.411)--(2.078,1.410)--(2.084,1.410)--(2.090,1.410)--(2.095,1.410)--(2.101,1.409)%
  --(2.106,1.409)--(2.112,1.409)--(2.117,1.408)--(2.123,1.408)--(2.129,1.408)--(2.134,1.407)%
  --(2.140,1.407)--(2.145,1.406)--(2.151,1.406)--(2.156,1.406)--(2.162,1.405)--(2.168,1.405)%
  --(2.173,1.405)--(2.179,1.404)--(2.184,1.404)--(2.190,1.403)--(2.195,1.403)--(2.201,1.403)%
  --(2.207,1.402)--(2.212,1.402)--(2.218,1.401)--(2.223,1.401)--(2.229,1.400)--(2.234,1.400)%
  --(2.240,1.400)--(2.246,1.399)--(2.251,1.399)--(2.257,1.398)--(2.262,1.398)--(2.268,1.397)%
  --(2.273,1.397)--(2.279,1.396)--(2.285,1.396)--(2.290,1.396)--(2.296,1.395)--(2.301,1.395)%
  --(2.307,1.394)--(2.312,1.394)--(2.318,1.393)--(2.324,1.393)--(2.329,1.392)--(2.335,1.392)%
  --(2.340,1.391)--(2.346,1.391)--(2.351,1.391)--(2.357,1.390)--(2.363,1.390)--(2.368,1.389)%
  --(2.374,1.389)--(2.379,1.388)--(2.385,1.388)--(2.390,1.387)--(2.396,1.387)--(2.402,1.386)%
  --(2.407,1.386)--(2.413,1.385)--(2.418,1.385)--(2.424,1.384)--(2.429,1.384)--(2.435,1.384)%
  --(2.441,1.383)--(2.446,1.383)--(2.452,1.382)--(2.457,1.382)--(2.463,1.381)--(2.468,1.381)%
  --(2.474,1.380)--(2.480,1.380)--(2.485,1.379)--(2.491,1.379)--(2.496,1.378)--(2.502,1.378)%
  --(2.507,1.378)--(2.513,1.377)--(2.519,1.377)--(2.524,1.376)--(2.530,1.376)--(2.535,1.375)%
  --(2.541,1.375)--(2.546,1.374)--(2.552,1.374)--(2.558,1.374)--(2.563,1.373)--(2.569,1.373)%
  --(2.574,1.372)--(2.580,1.372)--(2.586,1.371)--(2.591,1.371)--(2.597,1.370)--(2.602,1.370)%
  --(2.608,1.370)--(2.613,1.369)--(2.619,1.369)--(2.625,1.368)--(2.630,1.368)--(2.636,1.367)%
  --(2.641,1.367)--(2.647,1.366)--(2.652,1.366)--(2.658,1.366)--(2.664,1.365)--(2.669,1.365)%
  --(2.675,1.364)--(2.680,1.364)--(2.686,1.364)--(2.691,1.363)--(2.697,1.363)--(2.703,1.362)%
  --(2.708,1.362)--(2.714,1.361)--(2.719,1.361)--(2.725,1.361)--(2.730,1.360)--(2.736,1.360)%
  --(2.742,1.359)--(2.747,1.359)--(2.753,1.359)--(2.758,1.358)--(2.764,1.358)--(2.769,1.357)%
  --(2.775,1.357)--(2.781,1.357)--(2.786,1.356)--(2.792,1.356)--(2.797,1.355)--(2.803,1.355)%
  --(2.808,1.355)--(2.814,1.354)--(2.820,1.354)--(2.825,1.354)--(2.831,1.353)--(2.836,1.353)%
  --(2.842,1.352)--(2.847,1.352)--(2.853,1.352)--(2.859,1.351)--(2.864,1.351)--(2.870,1.351)%
  --(2.875,1.350)--(2.881,1.350)--(2.886,1.349)--(2.892,1.349)--(2.898,1.349)--(2.903,1.348)%
  --(2.909,1.348)--(2.914,1.348)--(2.920,1.347)--(2.925,1.347)--(2.931,1.347)--(2.937,1.346)%
  --(2.942,1.346)--(2.948,1.346)--(2.953,1.345)--(2.959,1.345)--(2.964,1.345)--(2.970,1.344)%
  --(2.976,1.344)--(2.981,1.343)--(2.987,1.343)--(2.992,1.343)--(2.998,1.342)--(3.003,1.342)%
  --(3.009,1.342)--(3.015,1.342)--(3.020,1.341)--(3.026,1.341)--(3.031,1.341)--(3.037,1.340)%
  --(3.042,1.340)--(3.048,1.340)--(3.054,1.339)--(3.059,1.339)--(3.065,1.339)--(3.070,1.338)%
  --(3.076,1.338)--(3.081,1.338)--(3.087,1.337)--(3.093,1.337)--(3.098,1.337)--(3.104,1.337)%
  --(3.109,1.336)--(3.115,1.336)--(3.120,1.336)--(3.126,1.335)--(3.132,1.335)--(3.137,1.335)%
  --(3.143,1.334)--(3.148,1.334)--(3.154,1.334)--(3.160,1.334)--(3.165,1.333)--(3.171,1.333)%
  --(3.176,1.333)--(3.182,1.332)--(3.187,1.332)--(3.193,1.332)--(3.199,1.332)--(3.204,1.331)%
  --(3.210,1.331)--(3.215,1.331)--(3.221,1.331)--(3.226,1.330)--(3.232,1.330)--(3.238,1.330)%
  --(3.243,1.330)--(3.249,1.329)--(3.254,1.329)--(3.260,1.329)--(3.265,1.329)--(3.271,1.328)%
  --(3.277,1.328)--(3.282,1.328)--(3.288,1.328)--(3.293,1.327)--(3.299,1.327)--(3.304,1.327)%
  --(3.310,1.327)--(3.316,1.326)--(3.321,1.326)--(3.327,1.326)--(3.332,1.326)--(3.338,1.325)%
  --(3.343,1.325)--(3.349,1.325)--(3.355,1.325)--(3.360,1.324)--(3.366,1.324)--(3.371,1.324)%
  --(3.377,1.324)--(3.382,1.324)--(3.388,1.323)--(3.394,1.323)--(3.399,1.323)--(3.405,1.323)%
  --(3.410,1.322)--(3.416,1.322)--(3.421,1.322)--(3.427,1.322)--(3.433,1.322)--(3.438,1.321)%
  --(3.444,1.321)--(3.449,1.321)--(3.455,1.321)--(3.460,1.321)--(3.466,1.320)--(3.472,1.320)%
  --(3.477,1.320)--(3.483,1.320)--(3.488,1.320)--(3.494,1.319)--(3.499,1.319)--(3.505,1.319)%
  --(3.511,1.319)--(3.516,1.319)--(3.522,1.319)--(3.527,1.318)--(3.533,1.318)--(3.538,1.318)%
  --(3.544,1.318)--(3.550,1.318)--(3.555,1.317)--(3.561,1.317)--(3.566,1.317)--(3.572,1.317)%
  --(3.577,1.317)--(3.583,1.317)--(3.589,1.316)--(3.594,1.316)--(3.600,1.316)--(3.605,1.316)%
  --(3.611,1.316)--(3.616,1.316)--(3.622,1.316)--(3.628,1.315)--(3.633,1.315)--(3.639,1.315)%
  --(3.644,1.315)--(3.650,1.315)--(3.655,1.315)--(3.661,1.314)--(3.667,1.314)--(3.672,1.314)%
  --(3.678,1.314)--(3.683,1.314)--(3.689,1.314)--(3.695,1.314)--(3.700,1.314)--(3.706,1.313)%
  --(3.711,1.313)--(3.717,1.313)--(3.722,1.313)--(3.728,1.313)--(3.734,1.313)--(3.739,1.313)%
  --(3.745,1.312)--(3.750,1.312)--(3.756,1.312)--(3.761,1.312)--(3.767,1.312)--(3.773,1.312)%
  --(3.778,1.312)--(3.784,1.312)--(3.789,1.312)--(3.795,1.311)--(3.800,1.311)--(3.806,1.311)%
  --(3.812,1.311)--(3.817,1.311)--(3.823,1.311)--(3.828,1.311)--(3.834,1.311)--(3.839,1.311)%
  --(3.845,1.311)--(3.851,1.310)--(3.856,1.310)--(3.862,1.310)--(3.867,1.310)--(3.873,1.310)%
  --(3.878,1.310)--(3.884,1.310)--(3.890,1.310)--(3.895,1.310)--(3.901,1.310)--(3.906,1.310)%
  --(3.912,1.309)--(3.917,1.309)--(3.923,1.309)--(3.929,1.309)--(3.934,1.309)--(3.940,1.309)%
  --(3.945,1.309)--(3.951,1.309)--(3.956,1.309)--(3.962,1.309)--(3.968,1.309)--(3.973,1.309)%
  --(3.979,1.309)--(3.984,1.309)--(3.990,1.309)--(3.995,1.308)--(4.001,1.308)--(4.007,1.308)%
  --(4.012,1.308)--(4.018,1.308)--(4.023,1.308)--(4.029,1.308)--(4.034,1.308)--(4.040,1.308)%
  --(4.046,1.308)--(4.051,1.308)--(4.057,1.308)--(4.062,1.308)--(4.068,1.308)--(4.073,1.308)%
  --(4.079,1.308)--(4.085,1.308)--(4.090,1.308)--(4.096,1.308)--(4.101,1.308)--(4.107,1.308)%
  --(4.112,1.308)--(4.118,1.308)--(4.124,1.307)--(4.129,1.307)--(4.135,1.307)--(4.140,1.307)%
  --(4.146,1.307)--(4.151,1.307)--(4.157,1.307)--(4.163,1.307)--(4.168,1.307)--(4.174,1.307)%
  --(4.179,1.307)--(4.185,1.307)--(4.190,1.307)--(4.196,1.307)--(4.202,1.307)--(4.207,1.307)%
  --(4.213,1.307)--(4.218,1.307)--(4.224,1.307)--(4.230,1.307)--(4.235,1.307)--(4.241,1.307)%
  --(4.246,1.307)--(4.252,1.307)--(4.257,1.307)--(4.263,1.307)--(4.269,1.307)--(4.274,1.307)%
  --(4.280,1.307)--(4.285,1.307)--(4.291,1.307)--(4.296,1.307)--(4.302,1.307)--(4.308,1.307)%
  --(4.313,1.307)--(4.319,1.307)--(4.324,1.307)--(4.330,1.307)--(4.335,1.307)--(4.341,1.308)%
  --(4.347,1.308)--(4.352,1.308)--(4.358,1.308)--(4.363,1.308)--(4.369,1.308)--(4.374,1.308)%
  --(4.380,1.308)--(4.386,1.308)--(4.391,1.308)--(4.397,1.308)--(4.402,1.308)--(4.408,1.308)%
  --(4.413,1.308)--(4.419,1.308)--(4.425,1.308)--(4.430,1.308)--(4.436,1.308)--(4.441,1.308)%
  --(4.447,1.308)--(4.452,1.308)--(4.458,1.308)--(4.464,1.308)--(4.469,1.309)--(4.475,1.309)%
  --(4.480,1.309)--(4.486,1.309)--(4.491,1.309)--(4.497,1.309)--(4.503,1.309)--(4.508,1.309)%
  --(4.514,1.309)--(4.519,1.309)--(4.525,1.309)--(4.530,1.309)--(4.536,1.309)--(4.542,1.309)%
  --(4.547,1.309)--(4.553,1.310)--(4.558,1.310)--(4.564,1.310)--(4.569,1.310)--(4.575,1.310)%
  --(4.581,1.310)--(4.586,1.310)--(4.592,1.310)--(4.597,1.310)--(4.603,1.310)--(4.608,1.310)%
  --(4.614,1.311)--(4.620,1.311)--(4.625,1.311)--(4.631,1.311)--(4.636,1.311)--(4.642,1.311)%
  --(4.647,1.311)--(4.653,1.311)--(4.659,1.311)--(4.664,1.311)--(4.670,1.312)--(4.675,1.312)%
  --(4.681,1.312)--(4.686,1.312)--(4.692,1.312)--(4.698,1.312)--(4.703,1.312)--(4.709,1.312)%
  --(4.714,1.312)--(4.720,1.313)--(4.725,1.313)--(4.731,1.313)--(4.737,1.313)--(4.742,1.313)%
  --(4.748,1.313)--(4.753,1.313)--(4.759,1.314)--(4.764,1.314)--(4.770,1.314)--(4.776,1.314)%
  --(4.781,1.314)--(4.787,1.314)--(4.792,1.314)--(4.798,1.314)--(4.804,1.315)--(4.809,1.315)%
  --(4.815,1.315)--(4.820,1.315)--(4.826,1.315)--(4.831,1.315)--(4.837,1.316)--(4.843,1.316)%
  --(4.848,1.316)--(4.854,1.316)--(4.859,1.316)--(4.865,1.316)--(4.870,1.316)--(4.876,1.317)%
  --(4.882,1.317)--(4.887,1.317)--(4.893,1.317)--(4.898,1.317)--(4.904,1.317)--(4.909,1.318)%
  --(4.915,1.318)--(4.921,1.318)--(4.926,1.318)--(4.932,1.318)--(4.937,1.319)--(4.943,1.319)%
  --(4.948,1.319)--(4.954,1.319)--(4.960,1.319)--(4.965,1.319)--(4.971,1.320)--(4.976,1.320)%
  --(4.982,1.320)--(4.987,1.320)--(4.993,1.320)--(4.999,1.321)--(5.004,1.321)--(5.010,1.321)%
  --(5.015,1.321)--(5.021,1.321)--(5.026,1.322)--(5.032,1.322)--(5.038,1.322)--(5.043,1.322)%
  --(5.049,1.322)--(5.054,1.323)--(5.060,1.323)--(5.065,1.323)--(5.071,1.323)--(5.077,1.324)%
  --(5.082,1.324)--(5.088,1.324)--(5.093,1.324)--(5.099,1.324)--(5.104,1.325)--(5.110,1.325)%
  --(5.116,1.325)--(5.121,1.325)--(5.127,1.326)--(5.132,1.326)--(5.138,1.326)--(5.143,1.326)%
  --(5.149,1.327)--(5.155,1.327)--(5.160,1.327)--(5.166,1.327)--(5.171,1.328)--(5.177,1.328)%
  --(5.182,1.328)--(5.188,1.328)--(5.194,1.329)--(5.199,1.329)--(5.205,1.329)--(5.210,1.329)%
  --(5.216,1.330)--(5.221,1.330)--(5.227,1.330)--(5.233,1.330)--(5.238,1.331)--(5.244,1.331)%
  --(5.249,1.331)--(5.255,1.331)--(5.260,1.332)--(5.266,1.332)--(5.272,1.332)--(5.277,1.332)%
  --(5.283,1.333)--(5.288,1.333)--(5.294,1.333)--(5.299,1.334)--(5.305,1.334)--(5.311,1.334)%
  --(5.316,1.334)--(5.322,1.335)--(5.327,1.335)--(5.333,1.335)--(5.339,1.336)--(5.344,1.336)%
  --(5.350,1.336)--(5.355,1.337)--(5.361,1.337)--(5.366,1.337)--(5.372,1.337)--(5.378,1.338)%
  --(5.383,1.338)--(5.389,1.338)--(5.394,1.339)--(5.400,1.339)--(5.405,1.339)--(5.411,1.340)%
  --(5.417,1.340)--(5.422,1.340)--(5.428,1.341)--(5.433,1.341)--(5.439,1.341)--(5.444,1.342)%
  --(5.450,1.342)--(5.456,1.342)--(5.461,1.342)--(5.467,1.343)--(5.472,1.343)--(5.478,1.343)%
  --(5.483,1.344)--(5.489,1.344)--(5.495,1.345)--(5.500,1.345)--(5.506,1.345)--(5.511,1.346)%
  --(5.517,1.346)--(5.522,1.346)--(5.528,1.347)--(5.534,1.347)--(5.539,1.347)--(5.545,1.348)%
  --(5.550,1.348)--(5.556,1.348)--(5.561,1.349)--(5.567,1.349)--(5.573,1.349)--(5.578,1.350)%
  --(5.584,1.350)--(5.589,1.351)--(5.595,1.351)--(5.600,1.351)--(5.606,1.352)--(5.612,1.352)%
  --(5.617,1.352)--(5.623,1.353)--(5.628,1.353)--(5.634,1.354)--(5.639,1.354)--(5.645,1.354)%
  --(5.651,1.355)--(5.656,1.355)--(5.662,1.355)--(5.667,1.356)--(5.673,1.356)--(5.678,1.357)%
  --(5.684,1.357)--(5.690,1.357)--(5.695,1.358)--(5.701,1.358)--(5.706,1.359)--(5.712,1.359)%
  --(5.717,1.359)--(5.723,1.360)--(5.729,1.360)--(5.734,1.361)--(5.740,1.361)--(5.745,1.361)%
  --(5.751,1.362)--(5.756,1.362)--(5.762,1.363)--(5.768,1.363)--(5.773,1.364)--(5.779,1.364)%
  --(5.784,1.364)--(5.790,1.365)--(5.795,1.365)--(5.801,1.366)--(5.807,1.366)--(5.812,1.366)%
  --(5.818,1.367)--(5.823,1.367)--(5.829,1.368)--(5.834,1.368)--(5.840,1.369)--(5.846,1.369)%
  --(5.851,1.370)--(5.857,1.370)--(5.862,1.370)--(5.868,1.371)--(5.873,1.371)--(5.879,1.372)%
  --(5.885,1.372)--(5.890,1.373)--(5.896,1.373)--(5.901,1.374)--(5.907,1.374)--(5.913,1.374)%
  --(5.918,1.375)--(5.924,1.375)--(5.929,1.376)--(5.935,1.376)--(5.940,1.377)--(5.946,1.377)%
  --(5.952,1.378)--(5.957,1.378)--(5.963,1.378)--(5.968,1.379)--(5.974,1.379)--(5.979,1.380)%
  --(5.985,1.380)--(5.991,1.381)--(5.996,1.381)--(6.002,1.382)--(6.007,1.382)--(6.013,1.383)%
  --(6.018,1.383)--(6.024,1.384)--(6.030,1.384)--(6.035,1.384)--(6.041,1.385)--(6.046,1.385)%
  --(6.052,1.386)--(6.057,1.386)--(6.063,1.387)--(6.069,1.387)--(6.074,1.388)--(6.080,1.388)%
  --(6.085,1.389)--(6.091,1.389)--(6.096,1.390)--(6.102,1.390)--(6.108,1.391)--(6.113,1.391)%
  --(6.119,1.391)--(6.124,1.392)--(6.130,1.392)--(6.135,1.393)--(6.141,1.393)--(6.147,1.394)%
  --(6.152,1.394)--(6.158,1.395)--(6.163,1.395)--(6.169,1.396)--(6.174,1.396)--(6.180,1.396)%
  --(6.186,1.397)--(6.191,1.397)--(6.197,1.398)--(6.202,1.398)--(6.208,1.399)--(6.213,1.399)%
  --(6.219,1.400)--(6.225,1.400)--(6.230,1.400)--(6.236,1.401)--(6.241,1.401)--(6.247,1.402)%
  --(6.252,1.402)--(6.258,1.403)--(6.264,1.403)--(6.269,1.403)--(6.275,1.404)--(6.280,1.404)%
  --(6.286,1.405)--(6.291,1.405)--(6.297,1.405)--(6.303,1.406)--(6.308,1.406)--(6.314,1.406)%
  --(6.319,1.407)--(6.325,1.407)--(6.330,1.408)--(6.336,1.408)--(6.342,1.408)--(6.347,1.409)%
  --(6.353,1.409)--(6.358,1.409)--(6.364,1.410)--(6.369,1.410)--(6.375,1.410)--(6.381,1.410)%
  --(6.386,1.411)--(6.392,1.411)--(6.397,1.411)--(6.403,1.412)--(6.408,1.412)--(6.414,1.412)%
  --(6.420,1.412)--(6.425,1.413)--(6.431,1.413)--(6.436,1.413)--(6.442,1.413)--(6.448,1.413)%
  --(6.453,1.413)--(6.459,1.414)--(6.464,1.414)--(6.470,1.414)--(6.475,1.414)--(6.481,1.414)%
  --(6.487,1.414)--(6.492,1.414)--(6.498,1.414)--(6.503,1.414)--(6.509,1.414)--(6.514,1.414)%
  --(6.520,1.414)--(6.526,1.414)--(6.531,1.414)--(6.537,1.414)--(6.542,1.414)--(6.548,1.414)%
  --(6.553,1.413)--(6.559,1.413)--(6.565,1.413)--(6.570,1.413)--(6.576,1.412)--(6.581,1.412)%
  --(6.587,1.412)--(6.592,1.411)--(6.598,1.411)--(6.604,1.410)--(6.609,1.410)--(6.615,1.409)%
  --(6.620,1.409)--(6.626,1.408)--(6.631,1.407)--(6.637,1.407)--(6.643,1.406)--(6.648,1.405)%
  --(6.654,1.404)--(6.659,1.403)--(6.665,1.402)--(6.670,1.401)--(6.676,1.400)--(6.682,1.399)%
  --(6.687,1.398)--(6.693,1.397)--(6.698,1.395)--(6.704,1.394)--(6.709,1.392)--(6.715,1.391)%
  --(6.721,1.389)--(6.726,1.387)--(6.732,1.386)--(6.737,1.384)--(6.743,1.382)--(6.748,1.379)%
  --(6.754,1.377)--(6.760,1.375)--(6.765,1.372)--(6.771,1.370)--(6.776,1.367)--(6.782,1.364)%
  --(6.787,1.361)--(6.793,1.358)--(6.799,1.354)--(6.804,1.351)--(6.810,1.347)--(6.815,1.343)%
  --(6.821,1.339)--(6.826,1.335)--(6.832,1.330)--(6.838,1.326)--(6.843,1.320)--(6.849,1.315)%
  --(6.854,1.310)--(6.860,1.304)--(6.865,1.297)--(6.871,1.291)--(6.877,1.284)--(6.882,1.277)%
  --(6.888,1.269)--(6.893,1.261)--(6.899,1.252)--(6.904,1.243)--(6.910,1.233)--(6.916,1.223)%
  --(6.921,1.211)--(6.927,1.200)--(6.932,1.187)--(6.938,1.173)--(6.943,1.159)--(6.949,1.143)%
  --(6.955,1.126)--(6.960,1.108)--(6.966,1.088)--(6.971,1.066)--(6.977,1.042)--(6.982,1.015)%
  --(6.988,0.984)--(6.994,0.949)--(6.999,0.908)--(7.005,0.857)--(7.010,0.789)--(7.016,0.616);
\gpcolor{\gprgb{1000}{0}{0}}
\draw[gp path] (1.443,0.616)--(1.449,0.617)--(1.454,0.619)--(1.460,0.621)--(1.465,0.623)%
  --(1.471,0.626)--(1.477,0.629)--(1.482,0.631)--(1.488,0.635)--(1.493,0.638)--(1.499,0.641)%
  --(1.504,0.645)--(1.510,0.648)--(1.516,0.652)--(1.521,0.656)--(1.527,0.660)--(1.532,0.664)%
  --(1.538,0.668)--(1.543,0.672)--(1.549,0.677)--(1.555,0.681)--(1.560,0.685)--(1.566,0.690)%
  --(1.571,0.694)--(1.577,0.699)--(1.582,0.704)--(1.588,0.708)--(1.594,0.713)--(1.599,0.718)%
  --(1.605,0.723)--(1.610,0.727)--(1.616,0.732)--(1.621,0.737)--(1.627,0.742)--(1.633,0.747)%
  --(1.638,0.752)--(1.644,0.757)--(1.649,0.762)--(1.655,0.767)--(1.660,0.772)--(1.666,0.778)%
  --(1.672,0.783)--(1.677,0.788)--(1.683,0.793)--(1.688,0.798)--(1.694,0.804)--(1.699,0.809)%
  --(1.705,0.814)--(1.711,0.819)--(1.716,0.825)--(1.722,0.830)--(1.727,0.835)--(1.733,0.841)%
  --(1.738,0.846)--(1.744,0.851)--(1.750,0.857)--(1.755,0.862)--(1.761,0.868)--(1.766,0.873)%
  --(1.772,0.878)--(1.777,0.884)--(1.783,0.889)--(1.789,0.895)--(1.794,0.900)--(1.800,0.906)%
  --(1.805,0.911)--(1.811,0.917)--(1.816,0.922)--(1.822,0.928)--(1.828,0.933)--(1.833,0.939)%
  --(1.839,0.944)--(1.844,0.949)--(1.850,0.955)--(1.855,0.960)--(1.861,0.966)--(1.867,0.972)%
  --(1.872,0.977)--(1.878,0.983)--(1.883,0.988)--(1.889,0.994)--(1.894,0.999)--(1.900,1.005)%
  --(1.906,1.010)--(1.911,1.016)--(1.917,1.021)--(1.922,1.027)--(1.928,1.032)--(1.933,1.038)%
  --(1.939,1.043)--(1.945,1.049)--(1.950,1.054)--(1.956,1.060)--(1.961,1.065)--(1.967,1.071)%
  --(1.972,1.076)--(1.978,1.082)--(1.984,1.088)--(1.989,1.093)--(1.995,1.099)--(2.000,1.104)%
  --(2.006,1.110)--(2.011,1.115)--(2.017,1.121)--(2.023,1.126)--(2.028,1.132)--(2.034,1.137)%
  --(2.039,1.143)--(2.045,1.148)--(2.051,1.154)--(2.056,1.159)--(2.062,1.165)--(2.067,1.170)%
  --(2.073,1.176)--(2.078,1.181)--(2.084,1.187)--(2.090,1.192)--(2.095,1.198)--(2.101,1.203)%
  --(2.106,1.209)--(2.112,1.214)--(2.117,1.220)--(2.123,1.225)--(2.129,1.231)--(2.134,1.236)%
  --(2.140,1.242)--(2.145,1.247)--(2.151,1.253)--(2.156,1.258)--(2.162,1.264)--(2.168,1.269)%
  --(2.173,1.275)--(2.179,1.280)--(2.184,1.285)--(2.190,1.291)--(2.195,1.296)--(2.201,1.302)%
  --(2.207,1.307)--(2.212,1.313)--(2.218,1.318)--(2.223,1.324)--(2.229,1.329)--(2.234,1.334)%
  --(2.240,1.340)--(2.246,1.345)--(2.251,1.351)--(2.257,1.356)--(2.262,1.362)--(2.268,1.367)%
  --(2.273,1.372)--(2.279,1.378)--(2.285,1.383)--(2.290,1.389)--(2.296,1.394)--(2.301,1.399)%
  --(2.307,1.405)--(2.312,1.410)--(2.318,1.416)--(2.324,1.421)--(2.329,1.426)--(2.335,1.432)%
  --(2.340,1.437)--(2.346,1.442)--(2.351,1.448)--(2.357,1.453)--(2.363,1.459)--(2.368,1.464)%
  --(2.374,1.469)--(2.379,1.475)--(2.385,1.480)--(2.390,1.485)--(2.396,1.491)--(2.402,1.496)%
  --(2.407,1.501)--(2.413,1.507)--(2.418,1.512)--(2.424,1.517)--(2.429,1.523)--(2.435,1.528)%
  --(2.441,1.533)--(2.446,1.539)--(2.452,1.544)--(2.457,1.549)--(2.463,1.554)--(2.468,1.560)%
  --(2.474,1.565)--(2.480,1.570)--(2.485,1.576)--(2.491,1.581)--(2.496,1.586)--(2.502,1.591)%
  --(2.507,1.597)--(2.513,1.602)--(2.519,1.607)--(2.524,1.613)--(2.530,1.618)--(2.535,1.623)%
  --(2.541,1.628)--(2.546,1.634)--(2.552,1.639)--(2.558,1.644)--(2.563,1.649)--(2.569,1.655)%
  --(2.574,1.660)--(2.580,1.665)--(2.586,1.670)--(2.591,1.676)--(2.597,1.681)--(2.602,1.686)%
  --(2.608,1.691)--(2.613,1.696)--(2.619,1.702)--(2.625,1.707)--(2.630,1.712)--(2.636,1.717)%
  --(2.641,1.722)--(2.647,1.728)--(2.652,1.733)--(2.658,1.738)--(2.664,1.743)--(2.669,1.748)%
  --(2.675,1.754)--(2.680,1.759)--(2.686,1.764)--(2.691,1.769)--(2.697,1.774)--(2.703,1.780)%
  --(2.708,1.785)--(2.714,1.790)--(2.719,1.795)--(2.725,1.800)--(2.730,1.805)--(2.736,1.810)%
  --(2.742,1.816)--(2.747,1.821)--(2.753,1.826)--(2.758,1.831)--(2.764,1.836)--(2.769,1.841)%
  --(2.775,1.846)--(2.781,1.852)--(2.786,1.857)--(2.792,1.862)--(2.797,1.867)--(2.803,1.872)%
  --(2.808,1.877)--(2.814,1.882)--(2.820,1.887)--(2.825,1.893)--(2.831,1.898)--(2.836,1.903)%
  --(2.842,1.908)--(2.847,1.913)--(2.853,1.918)--(2.859,1.923)--(2.864,1.928)--(2.870,1.933)%
  --(2.875,1.938)--(2.881,1.943)--(2.886,1.949)--(2.892,1.954)--(2.898,1.959)--(2.903,1.964)%
  --(2.909,1.969)--(2.914,1.974)--(2.920,1.979)--(2.925,1.984)--(2.931,1.989)--(2.937,1.994)%
  --(2.942,1.999)--(2.948,2.004)--(2.953,2.009)--(2.959,2.014)--(2.964,2.019)--(2.970,2.025)%
  --(2.976,2.030)--(2.981,2.035)--(2.987,2.040)--(2.992,2.045)--(2.998,2.050)--(3.003,2.055)%
  --(3.009,2.060)--(3.015,2.065)--(3.020,2.070)--(3.026,2.075)--(3.031,2.080)--(3.037,2.085)%
  --(3.042,2.090)--(3.048,2.095)--(3.054,2.100)--(3.059,2.105)--(3.065,2.110)--(3.070,2.115)%
  --(3.076,2.120)--(3.081,2.125)--(3.087,2.130)--(3.093,2.135)--(3.098,2.140)--(3.104,2.145)%
  --(3.109,2.150)--(3.115,2.155)--(3.120,2.160)--(3.126,2.165)--(3.132,2.170)--(3.137,2.175)%
  --(3.143,2.180)--(3.148,2.185)--(3.154,2.190)--(3.160,2.195)--(3.165,2.200)--(3.171,2.205)%
  --(3.176,2.210)--(3.182,2.215)--(3.187,2.220)--(3.193,2.225)--(3.199,2.229)--(3.204,2.234)%
  --(3.210,2.239)--(3.215,2.244)--(3.221,2.249)--(3.226,2.254)--(3.232,2.259)--(3.238,2.264)%
  --(3.243,2.269)--(3.249,2.274)--(3.254,2.279)--(3.260,2.284)--(3.265,2.289)--(3.271,2.294)%
  --(3.277,2.299)--(3.282,2.304)--(3.288,2.309)--(3.293,2.313)--(3.299,2.318)--(3.304,2.323)%
  --(3.310,2.328)--(3.316,2.333)--(3.321,2.338)--(3.327,2.343)--(3.332,2.348)--(3.338,2.353)%
  --(3.343,2.358)--(3.349,2.363)--(3.355,2.368)--(3.360,2.372)--(3.366,2.377)--(3.371,2.382)%
  --(3.377,2.387)--(3.382,2.392)--(3.388,2.397)--(3.394,2.402)--(3.399,2.407)--(3.405,2.412)%
  --(3.410,2.417)--(3.416,2.421)--(3.421,2.426)--(3.427,2.431)--(3.433,2.436)--(3.438,2.441)%
  --(3.444,2.446)--(3.449,2.451)--(3.455,2.456)--(3.460,2.461)--(3.466,2.465)--(3.472,2.470)%
  --(3.477,2.475)--(3.483,2.480)--(3.488,2.485)--(3.494,2.490)--(3.499,2.495)--(3.505,2.500)%
  --(3.511,2.504)--(3.516,2.509)--(3.522,2.514)--(3.527,2.519)--(3.533,2.524)--(3.538,2.529)%
  --(3.544,2.534)--(3.550,2.539)--(3.555,2.543)--(3.561,2.548)--(3.566,2.553)--(3.572,2.558)%
  --(3.577,2.563)--(3.583,2.568)--(3.589,2.572)--(3.594,2.577)--(3.600,2.582)--(3.605,2.587)%
  --(3.611,2.592)--(3.616,2.597)--(3.622,2.602)--(3.628,2.606)--(3.633,2.611)--(3.639,2.616)%
  --(3.644,2.621)--(3.650,2.626)--(3.655,2.631)--(3.661,2.635)--(3.667,2.640)--(3.672,2.645)%
  --(3.678,2.650)--(3.683,2.655)--(3.689,2.660)--(3.695,2.665)--(3.700,2.669)--(3.706,2.674)%
  --(3.711,2.679)--(3.717,2.684)--(3.722,2.689)--(3.728,2.693)--(3.734,2.698)--(3.739,2.703)%
  --(3.745,2.708)--(3.750,2.713)--(3.756,2.718)--(3.761,2.722)--(3.767,2.727)--(3.773,2.732)%
  --(3.778,2.737)--(3.784,2.742)--(3.789,2.747)--(3.795,2.751)--(3.800,2.756)--(3.806,2.761)%
  --(3.812,2.766)--(3.817,2.771)--(3.823,2.775)--(3.828,2.780)--(3.834,2.785)--(3.839,2.790)%
  --(3.845,2.795)--(3.851,2.800)--(3.856,2.804)--(3.862,2.809)--(3.867,2.814)--(3.873,2.819)%
  --(3.878,2.824)--(3.884,2.828)--(3.890,2.833)--(3.895,2.838)--(3.901,2.843)--(3.906,2.848)%
  --(3.912,2.852)--(3.917,2.857)--(3.923,2.862)--(3.929,2.867)--(3.934,2.872)--(3.940,2.876)%
  --(3.945,2.881)--(3.951,2.886)--(3.956,2.891)--(3.962,2.896)--(3.968,2.900)--(3.973,2.905)%
  --(3.979,2.910)--(3.984,2.915)--(3.990,2.920)--(3.995,2.924)--(4.001,2.929)--(4.007,2.934)%
  --(4.012,2.939)--(4.018,2.944)--(4.023,2.948)--(4.029,2.953)--(4.034,2.958)--(4.040,2.963)%
  --(4.046,2.968)--(4.051,2.972)--(4.057,2.977)--(4.062,2.982)--(4.068,2.987)--(4.073,2.992)%
  --(4.079,2.996)--(4.085,3.001)--(4.090,3.006)--(4.096,3.011)--(4.101,3.015)--(4.107,3.020)%
  --(4.112,3.025)--(4.118,3.030)--(4.124,3.035)--(4.129,3.039)--(4.135,3.044)--(4.140,3.049)%
  --(4.146,3.054)--(4.151,3.059)--(4.157,3.063)--(4.163,3.068)--(4.168,3.073)--(4.174,3.078)%
  --(4.179,3.083)--(4.185,3.087)--(4.190,3.092)--(4.196,3.097)--(4.202,3.102)--(4.207,3.106)%
  --(4.213,3.111)--(4.218,3.116)--(4.224,3.121)--(4.230,3.126)--(4.235,3.130)--(4.241,3.135)%
  --(4.246,3.140)--(4.252,3.145)--(4.257,3.150)--(4.263,3.154)--(4.269,3.159)--(4.274,3.164)%
  --(4.280,3.169)--(4.285,3.174)--(4.291,3.178)--(4.296,3.183)--(4.302,3.188)--(4.308,3.193)%
  --(4.313,3.197)--(4.319,3.202)--(4.324,3.207)--(4.330,3.212)--(4.335,3.217)--(4.341,3.221)%
  --(4.347,3.226)--(4.352,3.231)--(4.358,3.236)--(4.363,3.241)--(4.369,3.245)--(4.374,3.250)%
  --(4.380,3.255)--(4.386,3.260)--(4.391,3.265)--(4.397,3.269)--(4.402,3.274)--(4.408,3.279)%
  --(4.413,3.284)--(4.419,3.289)--(4.425,3.293)--(4.430,3.298)--(4.436,3.303)--(4.441,3.308)%
  --(4.447,3.313)--(4.452,3.317)--(4.458,3.322)--(4.464,3.327)--(4.469,3.332)--(4.475,3.336)%
  --(4.480,3.341)--(4.486,3.346)--(4.491,3.351)--(4.497,3.356)--(4.503,3.360)--(4.508,3.365)%
  --(4.514,3.370)--(4.519,3.375)--(4.525,3.380)--(4.530,3.385)--(4.536,3.389)--(4.542,3.394)%
  --(4.547,3.399)--(4.553,3.404)--(4.558,3.409)--(4.564,3.413)--(4.569,3.418)--(4.575,3.423)%
  --(4.581,3.428)--(4.586,3.433)--(4.592,3.437)--(4.597,3.442)--(4.603,3.447)--(4.608,3.452)%
  --(4.614,3.457)--(4.620,3.461)--(4.625,3.466)--(4.631,3.471)--(4.636,3.476)--(4.642,3.481)%
  --(4.647,3.486)--(4.653,3.490)--(4.659,3.495)--(4.664,3.500)--(4.670,3.505)--(4.675,3.510)%
  --(4.681,3.514)--(4.686,3.519)--(4.692,3.524)--(4.698,3.529)--(4.703,3.534)--(4.709,3.539)%
  --(4.714,3.543)--(4.720,3.548)--(4.725,3.553)--(4.731,3.558)--(4.737,3.563)--(4.742,3.567)%
  --(4.748,3.572)--(4.753,3.577)--(4.759,3.582)--(4.764,3.587)--(4.770,3.592)--(4.776,3.596)%
  --(4.781,3.601)--(4.787,3.606)--(4.792,3.611)--(4.798,3.616)--(4.804,3.621)--(4.809,3.626)%
  --(4.815,3.630)--(4.820,3.635)--(4.826,3.640)--(4.831,3.645)--(4.837,3.650)--(4.843,3.655)%
  --(4.848,3.659)--(4.854,3.664)--(4.859,3.669)--(4.865,3.674)--(4.870,3.679)--(4.876,3.684)%
  --(4.882,3.689)--(4.887,3.693)--(4.893,3.698)--(4.898,3.703)--(4.904,3.708)--(4.909,3.713)%
  --(4.915,3.718)--(4.921,3.723)--(4.926,3.727)--(4.932,3.732)--(4.937,3.737)--(4.943,3.742)%
  --(4.948,3.747)--(4.954,3.752)--(4.960,3.757)--(4.965,3.762)--(4.971,3.766)--(4.976,3.771)%
  --(4.982,3.776)--(4.987,3.781)--(4.993,3.786)--(4.999,3.791)--(5.004,3.796)--(5.010,3.801)%
  --(5.015,3.805)--(5.021,3.810)--(5.026,3.815)--(5.032,3.820)--(5.038,3.825)--(5.043,3.830)%
  --(5.049,3.835)--(5.054,3.840)--(5.060,3.845)--(5.065,3.850)--(5.071,3.854)--(5.077,3.859)%
  --(5.082,3.864)--(5.088,3.869)--(5.093,3.874)--(5.099,3.879)--(5.104,3.884)--(5.110,3.889)%
  --(5.116,3.894)--(5.121,3.899)--(5.127,3.903)--(5.132,3.908)--(5.138,3.913)--(5.143,3.918)%
  --(5.149,3.923)--(5.155,3.928)--(5.160,3.933)--(5.166,3.938)--(5.171,3.943)--(5.177,3.948)%
  --(5.182,3.953)--(5.188,3.958)--(5.194,3.963)--(5.199,3.968)--(5.205,3.972)--(5.210,3.977)%
  --(5.216,3.982)--(5.221,3.987)--(5.227,3.992)--(5.233,3.997)--(5.238,4.002)--(5.244,4.007)%
  --(5.249,4.012)--(5.255,4.017)--(5.260,4.022)--(5.266,4.027)--(5.272,4.032)--(5.277,4.037)%
  --(5.283,4.042)--(5.288,4.047)--(5.294,4.052)--(5.299,4.057)--(5.305,4.062)--(5.311,4.067)%
  --(5.316,4.072)--(5.322,4.077)--(5.327,4.082)--(5.333,4.087)--(5.339,4.092)--(5.344,4.097)%
  --(5.350,4.102)--(5.355,4.107)--(5.361,4.112)--(5.366,4.117)--(5.372,4.122)--(5.378,4.127)%
  --(5.383,4.132)--(5.389,4.137)--(5.394,4.142)--(5.400,4.147)--(5.405,4.152)--(5.411,4.157)%
  --(5.417,4.162)--(5.422,4.167)--(5.428,4.172)--(5.433,4.177)--(5.439,4.182)--(5.444,4.187)%
  --(5.450,4.192)--(5.456,4.197)--(5.461,4.202)--(5.467,4.207)--(5.472,4.212)--(5.478,4.217)%
  --(5.483,4.222)--(5.489,4.227)--(5.495,4.232)--(5.500,4.237)--(5.506,4.242)--(5.511,4.247)%
  --(5.517,4.252)--(5.522,4.257)--(5.528,4.262)--(5.534,4.267)--(5.539,4.273)--(5.545,4.278)%
  --(5.550,4.283)--(5.556,4.288)--(5.561,4.293)--(5.567,4.298)--(5.573,4.303)--(5.578,4.308)%
  --(5.584,4.313)--(5.589,4.318)--(5.595,4.323)--(5.600,4.328)--(5.606,4.334)--(5.612,4.339)%
  --(5.617,4.344)--(5.623,4.349)--(5.628,4.354)--(5.634,4.359)--(5.639,4.364)--(5.645,4.369)%
  --(5.651,4.374)--(5.656,4.380)--(5.662,4.385)--(5.667,4.390)--(5.673,4.395)--(5.678,4.400)%
  --(5.684,4.405)--(5.690,4.410)--(5.695,4.415)--(5.701,4.421)--(5.706,4.426)--(5.712,4.431)%
  --(5.717,4.436)--(5.723,4.441)--(5.729,4.446)--(5.734,4.451)--(5.740,4.457)--(5.745,4.462)%
  --(5.751,4.467)--(5.756,4.472)--(5.762,4.477)--(5.768,4.483)--(5.773,4.488)--(5.779,4.493)%
  --(5.784,4.498)--(5.790,4.503)--(5.795,4.508)--(5.801,4.514)--(5.807,4.519)--(5.812,4.524)%
  --(5.818,4.529)--(5.823,4.534)--(5.829,4.540)--(5.834,4.545)--(5.840,4.550)--(5.846,4.555)%
  --(5.851,4.561)--(5.857,4.566)--(5.862,4.571)--(5.868,4.576)--(5.873,4.581)--(5.879,4.587)%
  --(5.885,4.592)--(5.890,4.597)--(5.896,4.602)--(5.901,4.608)--(5.907,4.613)--(5.913,4.618)%
  --(5.918,4.623)--(5.924,4.629)--(5.929,4.634)--(5.935,4.639)--(5.940,4.644)--(5.946,4.650)%
  --(5.952,4.655)--(5.957,4.660)--(5.963,4.666)--(5.968,4.671)--(5.974,4.676)--(5.979,4.681)%
  --(5.985,4.687)--(5.991,4.692)--(5.996,4.697)--(6.002,4.703)--(6.007,4.708)--(6.013,4.713)%
  --(6.018,4.719)--(6.024,4.724)--(6.030,4.729)--(6.035,4.735)--(6.041,4.740)--(6.046,4.745)%
  --(6.052,4.751)--(6.057,4.756)--(6.063,4.761)--(6.069,4.767)--(6.074,4.772)--(6.080,4.777)%
  --(6.085,4.783)--(6.091,4.788)--(6.096,4.793)--(6.102,4.799)--(6.108,4.804)--(6.113,4.809)%
  --(6.119,4.815)--(6.124,4.820)--(6.130,4.826)--(6.135,4.831)--(6.141,4.836)--(6.147,4.842)%
  --(6.152,4.847)--(6.158,4.852)--(6.163,4.858)--(6.169,4.863)--(6.174,4.869)--(6.180,4.874)%
  --(6.186,4.879)--(6.191,4.885)--(6.197,4.890)--(6.202,4.896)--(6.208,4.901)--(6.213,4.907)%
  --(6.219,4.912)--(6.225,4.917)--(6.230,4.923)--(6.236,4.928)--(6.241,4.934)--(6.247,4.939)%
  --(6.252,4.945)--(6.258,4.950)--(6.264,4.956)--(6.269,4.961)--(6.275,4.966)--(6.280,4.972)%
  --(6.286,4.977)--(6.291,4.983)--(6.297,4.988)--(6.303,4.994)--(6.308,4.999)--(6.314,5.005)%
  --(6.319,5.010)--(6.325,5.016)--(6.330,5.021)--(6.336,5.027)--(6.342,5.032)--(6.347,5.038)%
  --(6.353,5.043)--(6.358,5.049)--(6.364,5.054)--(6.369,5.060)--(6.375,5.065)--(6.381,5.071)%
  --(6.386,5.076)--(6.392,5.082)--(6.397,5.087)--(6.403,5.093)--(6.408,5.098)--(6.414,5.104)%
  --(6.420,5.109)--(6.425,5.115)--(6.431,5.120)--(6.436,5.126)--(6.442,5.131)--(6.448,5.137)%
  --(6.453,5.142)--(6.459,5.148)--(6.464,5.153)--(6.470,5.159)--(6.475,5.164)--(6.481,5.170)%
  --(6.487,5.176)--(6.492,5.181)--(6.498,5.187)--(6.503,5.192)--(6.509,5.198)--(6.514,5.203)%
  --(6.520,5.209)--(6.526,5.214)--(6.531,5.220)--(6.537,5.225)--(6.542,5.231)--(6.548,5.236)%
  --(6.553,5.242)--(6.559,5.247)--(6.565,5.253)--(6.570,5.258)--(6.576,5.264)--(6.581,5.269)%
  --(6.587,5.275)--(6.592,5.280)--(6.598,5.286)--(6.604,5.292)--(6.609,5.297)--(6.615,5.302)%
  --(6.620,5.308)--(6.626,5.313)--(6.631,5.319)--(6.637,5.324)--(6.643,5.330)--(6.648,5.335)%
  --(6.654,5.341)--(6.659,5.346)--(6.665,5.352)--(6.670,5.357)--(6.676,5.363)--(6.682,5.368)%
  --(6.687,5.373)--(6.693,5.379)--(6.698,5.384)--(6.704,5.390)--(6.709,5.395)--(6.715,5.400)%
  --(6.721,5.406)--(6.726,5.411)--(6.732,5.416)--(6.737,5.422)--(6.743,5.427)--(6.748,5.432)%
  --(6.754,5.438)--(6.760,5.443)--(6.765,5.448)--(6.771,5.453)--(6.776,5.459)--(6.782,5.464)%
  --(6.787,5.469)--(6.793,5.474)--(6.799,5.479)--(6.804,5.484)--(6.810,5.489)--(6.815,5.494)%
  --(6.821,5.499)--(6.826,5.504)--(6.832,5.509)--(6.838,5.514)--(6.843,5.519)--(6.849,5.524)%
  --(6.854,5.529)--(6.860,5.533)--(6.865,5.538)--(6.871,5.543)--(6.877,5.548)--(6.882,5.552)%
  --(6.888,5.557)--(6.893,5.561)--(6.899,5.565)--(6.904,5.570)--(6.910,5.574)--(6.916,5.578)%
  --(6.921,5.582)--(6.927,5.586)--(6.932,5.590)--(6.938,5.594)--(6.943,5.598)--(6.949,5.602)%
  --(6.955,5.605)--(6.960,5.609)--(6.966,5.612)--(6.971,5.615)--(6.977,5.618)--(6.982,5.621)%
  --(6.988,5.623)--(6.994,5.626)--(6.999,5.628)--(7.005,5.629)--(7.010,5.630)--(7.016,5.630);
\gpcolor{\gprgb{0}{0}{1000}}
\draw[gp path] (1.012,0.617)--(1.455,0.617)--(1.455,0.618)--(1.455,0.619)--(1.455,0.620)%
  --(1.455,0.621)--(1.455,0.622)--(1.455,0.623)--(1.476,0.623)--(1.476,0.624)--(1.476,0.625)%
  --(1.476,0.626)--(1.476,0.627)--(1.476,0.628)--(1.476,0.629)--(1.476,0.630)--(1.476,0.631)%
  --(1.476,0.632)--(1.476,0.633)--(1.476,0.634)--(1.476,0.635)--(1.476,0.636)--(1.476,0.637)%
  --(1.476,0.638)--(1.497,0.638)--(1.497,0.639)--(1.497,0.640)--(1.497,0.641)--(1.497,0.642)%
  --(1.497,0.643)--(1.497,0.644)--(1.497,0.645)--(1.497,0.646)--(1.497,0.647)--(1.497,0.648)%
  --(1.497,0.649)--(1.497,0.650)--(1.497,0.651)--(1.497,0.652)--(1.497,0.653)--(1.497,0.654)%
  --(1.497,0.655)--(1.497,0.656)--(1.497,0.657)--(1.497,0.658)--(1.497,0.659)--(1.497,0.660)%
  --(1.497,0.661)--(1.497,0.662)--(1.497,0.663)--(1.497,0.664)--(1.497,0.665)--(1.497,0.666)%
  --(1.497,0.667)--(1.497,0.668)--(1.497,0.669)--(1.497,0.670)--(1.497,0.671)--(1.497,0.672)%
  --(1.497,0.673)--(1.543,0.673)--(1.543,0.674)--(1.543,0.675)--(1.543,0.676)--(1.543,0.677)%
  --(1.543,0.678)--(1.543,0.679)--(1.543,0.680)--(1.543,0.681)--(1.543,0.682)--(1.543,0.683)%
  --(1.543,0.684)--(1.543,0.685)--(1.543,0.686)--(1.543,0.687)--(1.577,0.687)--(1.577,0.688)%
  --(1.577,0.689)--(1.577,0.690)--(1.577,0.691)--(1.577,0.692)--(1.577,0.693)--(1.577,0.694)%
  --(1.577,0.695)--(1.577,0.696)--(1.577,0.697)--(1.577,0.698)--(1.577,0.699)--(1.577,0.700)%
  --(1.577,0.701)--(1.577,0.702)--(1.577,0.703)--(1.577,0.704)--(1.577,0.705)--(1.577,0.706)%
  --(1.577,0.707)--(1.577,0.708)--(1.577,0.709)--(1.577,0.710)--(1.577,0.711)--(1.577,0.712)%
  --(1.577,0.713)--(1.577,0.714)--(1.577,0.715)--(1.577,0.716)--(1.577,0.717)--(1.577,0.718)%
  --(1.577,0.719)--(1.577,0.720)--(1.577,0.721)--(1.577,0.722)--(1.577,0.723)--(1.577,0.724)%
  --(1.577,0.725)--(1.577,0.726)--(1.577,0.727)--(1.577,0.728)--(1.577,0.729)--(1.577,0.730)%
  --(1.577,0.731)--(1.577,0.732)--(1.577,0.733)--(1.577,0.734)--(1.577,0.735)--(1.577,0.736)%
  --(1.604,0.736)--(1.604,0.737)--(1.604,0.738)--(1.604,0.739)--(1.604,0.740)--(1.604,0.741)%
  --(1.604,0.742)--(1.604,0.743)--(1.604,0.744)--(1.604,0.745)--(1.604,0.746)--(1.604,0.747)%
  --(1.604,0.748)--(1.604,0.749)--(1.604,0.750)--(1.604,0.751)--(1.604,0.752)--(1.604,0.753)%
  --(1.604,0.754)--(1.604,0.755)--(1.604,0.756)--(1.604,0.757)--(1.604,0.758)--(1.604,0.759)%
  --(1.604,0.760)--(1.604,0.761)--(1.604,0.762)--(1.604,0.763)--(1.604,0.764)--(1.604,0.765)%
  --(1.604,0.766)--(1.604,0.767)--(1.604,0.768)--(1.604,0.769)--(1.604,0.770)--(1.604,0.771)%
  --(1.612,0.771)--(1.612,0.772)--(1.612,0.773)--(1.612,0.774)--(1.612,0.775)--(1.612,0.776)%
  --(1.612,0.777)--(1.612,0.778)--(1.612,0.779)--(1.612,0.780)--(1.612,0.781)--(1.612,0.782)%
  --(1.612,0.783)--(1.612,0.784)--(1.612,0.785)--(1.612,0.786)--(1.612,0.787)--(1.612,0.788)%
  --(1.612,0.789)--(1.612,0.790)--(1.612,0.791)--(1.612,0.792)--(1.647,0.792)--(1.647,0.793)%
  --(1.647,0.794)--(1.647,0.795)--(1.647,0.796)--(1.647,0.797)--(1.647,0.798)--(1.647,0.799)%
  --(1.647,0.800)--(1.647,0.801)--(1.647,0.802)--(1.647,0.803)--(1.647,0.804)--(1.647,0.805)%
  --(1.647,0.806)--(1.647,0.807)--(1.647,0.808)--(1.647,0.809)--(1.647,0.810)--(1.647,0.811)%
  --(1.647,0.812)--(1.678,0.812)--(1.678,0.813)--(1.678,0.814)--(1.678,0.815)--(1.678,0.816)%
  --(1.678,0.817)--(1.678,0.818)--(1.678,0.819)--(1.678,0.820)--(1.678,0.821)--(1.678,0.822)%
  --(1.678,0.823)--(1.678,0.824)--(1.678,0.825)--(1.678,0.826)--(1.678,0.827)--(1.678,0.828)%
  --(1.678,0.829)--(1.678,0.830)--(1.678,0.831)--(1.678,0.832)--(1.678,0.833)--(1.678,0.834)%
  --(1.678,0.835)--(1.678,0.836)--(1.678,0.837)--(1.678,0.838)--(1.678,0.839)--(1.678,0.840)%
  --(1.678,0.841)--(1.678,0.842)--(1.678,0.843)--(1.678,0.844)--(1.678,0.845)--(1.678,0.846)%
  --(1.678,0.847)--(1.686,0.847)--(1.686,0.848)--(1.686,0.849)--(1.686,0.850)--(1.686,0.851)%
  --(1.686,0.852)--(1.686,0.853)--(1.686,0.854)--(1.686,0.855)--(1.686,0.856)--(1.686,0.857)%
  --(1.686,0.858)--(1.686,0.859)--(1.686,0.860)--(1.686,0.861)--(1.701,0.861)--(1.701,0.862)%
  --(1.701,0.863)--(1.701,0.864)--(1.701,0.865)--(1.701,0.866)--(1.701,0.867)--(1.701,0.868)%
  --(1.701,0.869)--(1.701,0.870)--(1.701,0.871)--(1.701,0.872)--(1.701,0.873)--(1.701,0.874)%
  --(1.701,0.875)--(1.701,0.876)--(1.724,0.876)--(1.724,0.877)--(1.724,0.878)--(1.724,0.879)%
  --(1.724,0.880)--(1.724,0.881)--(1.724,0.882)--(1.724,0.883)--(1.724,0.884)--(1.724,0.885)%
  --(1.724,0.886)--(1.724,0.887)--(1.724,0.888)--(1.724,0.889)--(1.724,0.890)--(1.724,0.891)%
  --(1.724,0.892)--(1.724,0.893)--(1.724,0.894)--(1.724,0.895)--(1.724,0.896)--(1.724,0.897)%
  --(1.724,0.898)--(1.724,0.899)--(1.724,0.900)--(1.724,0.901)--(1.724,0.902)--(1.724,0.903)%
  --(1.724,0.904)--(1.724,0.905)--(1.724,0.906)--(1.724,0.907)--(1.724,0.908)--(1.724,0.909)%
  --(1.724,0.910)--(1.724,0.911)--(1.725,0.911)--(1.725,0.912)--(1.725,0.913)--(1.725,0.914)%
  --(1.725,0.915)--(1.725,0.916)--(1.725,0.917)--(1.725,0.918)--(1.725,0.919)--(1.725,0.920)%
  --(1.725,0.921)--(1.725,0.922)--(1.725,0.923)--(1.725,0.924)--(1.849,0.924)--(1.849,0.925)%
  --(1.849,0.926)--(1.849,0.927)--(1.849,0.928)--(1.849,0.929)--(1.849,0.930)--(1.849,0.931)%
  --(1.849,0.932)--(1.849,0.933)--(1.849,0.934)--(1.849,0.935)--(1.849,0.936)--(1.849,0.937)%
  --(1.849,0.938)--(1.849,0.939)--(1.850,0.939)--(1.850,0.940)--(1.850,0.941)--(1.850,0.942)%
  --(1.850,0.943)--(1.850,0.944)--(1.850,0.945)--(1.850,0.946)--(1.850,0.947)--(1.850,0.948)%
  --(1.850,0.949)--(1.850,0.950)--(1.850,0.951)--(1.850,0.952)--(1.850,0.953)--(1.883,0.953)%
  --(1.883,0.954)--(1.883,0.955)--(1.883,0.956)--(1.883,0.957)--(1.883,0.958)--(1.883,0.959)%
  --(1.883,0.960)--(1.883,0.961)--(1.883,0.962)--(1.883,0.963)--(1.883,0.964)--(1.883,0.965)%
  --(1.883,0.966)--(1.883,0.967)--(1.883,0.968)--(1.883,0.969)--(1.883,0.970)--(1.883,0.971)%
  --(1.883,0.972)--(1.883,0.973)--(1.914,0.973)--(1.914,0.974)--(1.914,0.975)--(1.914,0.976)%
  --(1.914,0.977)--(1.914,0.978)--(1.914,0.979)--(1.914,0.980)--(1.914,0.981)--(1.914,0.982)%
  --(1.914,0.983)--(1.914,0.984)--(1.914,0.985)--(1.914,0.986)--(1.914,0.987)--(1.914,0.988)%
  --(1.928,0.988)--(1.928,0.989)--(1.928,0.990)--(1.928,0.991)--(1.928,0.992)--(1.928,0.993)%
  --(1.928,0.994)--(1.928,0.995)--(1.928,0.996)--(1.928,0.997)--(1.928,0.998)--(1.928,0.999)%
  --(1.928,1.000)--(1.928,1.001)--(1.928,1.002)--(1.928,1.003)--(1.930,1.003)--(1.930,1.004)%
  --(1.930,1.005)--(1.930,1.006)--(1.930,1.007)--(1.930,1.008)--(1.930,1.009)--(1.930,1.010)%
  --(1.930,1.011)--(1.930,1.012)--(1.930,1.013)--(1.930,1.014)--(1.930,1.015)--(1.930,1.016)%
  --(1.930,1.017)--(2.014,1.017)--(2.014,1.018)--(2.014,1.019)--(2.014,1.020)--(2.014,1.021)%
  --(2.014,1.022)--(2.014,1.023)--(2.014,1.024)--(2.014,1.025)--(2.014,1.026)--(2.014,1.027)%
  --(2.014,1.028)--(2.014,1.029)--(2.014,1.030)--(2.014,1.031)--(2.014,1.032)--(2.014,1.033)%
  --(2.014,1.034)--(2.014,1.035)--(2.014,1.036)--(2.014,1.037)--(2.014,1.038)--(2.014,1.039)%
  --(2.014,1.040)--(2.014,1.041)--(2.014,1.042)--(2.014,1.043)--(2.014,1.044)--(2.014,1.045)%
  --(2.014,1.046)--(2.014,1.047)--(2.014,1.048)--(2.014,1.049)--(2.014,1.050)--(2.014,1.051)%
  --(2.014,1.052)--(2.022,1.052)--(2.022,1.053)--(2.022,1.054)--(2.022,1.055)--(2.022,1.056)%
  --(2.022,1.057)--(2.022,1.058)--(2.022,1.059)--(2.022,1.060)--(2.022,1.061)--(2.022,1.062)%
  --(2.022,1.063)--(2.022,1.064)--(2.022,1.065)--(2.022,1.066)--(2.061,1.066)--(2.061,1.067)%
  --(2.061,1.068)--(2.061,1.069)--(2.061,1.070)--(2.061,1.071)--(2.061,1.072)--(2.061,1.073)%
  --(2.061,1.074)--(2.061,1.075)--(2.061,1.076)--(2.061,1.077)--(2.061,1.078)--(2.061,1.079)%
  --(2.061,1.080)--(2.061,1.081)--(2.061,1.082)--(2.061,1.083)--(2.061,1.084)--(2.061,1.085)%
  --(2.061,1.086)--(2.061,1.087)--(2.061,1.088)--(2.061,1.089)--(2.061,1.090)--(2.061,1.091)%
  --(2.061,1.092)--(2.061,1.093)--(2.061,1.094)--(2.061,1.095)--(2.061,1.096)--(2.061,1.097)%
  --(2.061,1.098)--(2.061,1.099)--(2.061,1.100)--(2.061,1.101)--(2.067,1.101)--(2.067,1.102)%
  --(2.067,1.103)--(2.067,1.104)--(2.067,1.105)--(2.067,1.106)--(2.067,1.107)--(2.067,1.108)%
  --(2.067,1.109)--(2.067,1.110)--(2.067,1.111)--(2.067,1.112)--(2.067,1.113)--(2.067,1.114)%
  --(2.067,1.115)--(2.067,1.116)--(2.067,1.117)--(2.067,1.118)--(2.067,1.119)--(2.067,1.120)%
  --(2.067,1.121)--(2.067,1.122)--(2.067,1.123)--(2.067,1.124)--(2.067,1.125)--(2.067,1.126)%
  --(2.067,1.127)--(2.067,1.128)--(2.067,1.129)--(2.067,1.130)--(2.067,1.131)--(2.067,1.132)%
  --(2.067,1.133)--(2.067,1.134)--(2.067,1.135)--(2.119,1.135)--(2.119,1.136)--(2.119,1.137)%
  --(2.119,1.138)--(2.119,1.139)--(2.119,1.140)--(2.119,1.141)--(2.119,1.142)--(2.119,1.143)%
  --(2.119,1.144)--(2.119,1.145)--(2.119,1.146)--(2.119,1.147)--(2.119,1.148)--(2.119,1.149)%
  --(2.120,1.149)--(2.120,1.150)--(2.120,1.151)--(2.120,1.152)--(2.120,1.153)--(2.120,1.154)%
  --(2.120,1.155)--(2.120,1.156)--(2.120,1.157)--(2.120,1.158)--(2.120,1.159)--(2.120,1.160)%
  --(2.120,1.161)--(2.120,1.162)--(2.120,1.163)--(2.120,1.164)--(2.120,1.165)--(2.120,1.166)%
  --(2.120,1.167)--(2.120,1.168)--(2.120,1.169)--(2.120,1.170)--(2.125,1.170)--(2.125,1.171)%
  --(2.125,1.172)--(2.125,1.173)--(2.125,1.174)--(2.125,1.175)--(2.125,1.176)--(2.125,1.177)%
  --(2.125,1.178)--(2.125,1.179)--(2.125,1.180)--(2.125,1.181)--(2.125,1.182)--(2.125,1.183)%
  --(2.125,1.184)--(2.126,1.184)--(2.126,1.185)--(2.126,1.186)--(2.126,1.187)--(2.126,1.188)%
  --(2.126,1.189)--(2.126,1.190)--(2.126,1.191)--(2.126,1.192)--(2.126,1.193)--(2.126,1.194)%
  --(2.126,1.195)--(2.126,1.196)--(2.126,1.197)--(2.126,1.198)--(2.126,1.199)--(2.126,1.200)%
  --(2.126,1.201)--(2.126,1.202)--(2.126,1.203)--(2.126,1.204)--(2.126,1.205)--(2.143,1.205)%
  --(2.143,1.206)--(2.143,1.207)--(2.143,1.208)--(2.143,1.209)--(2.143,1.210)--(2.143,1.211)%
  --(2.143,1.212)--(2.143,1.213)--(2.143,1.214)--(2.143,1.215)--(2.143,1.216)--(2.143,1.217)%
  --(2.143,1.218)--(2.143,1.219)--(2.147,1.219)--(2.147,1.220)--(2.147,1.221)--(2.147,1.222)%
  --(2.147,1.223)--(2.147,1.224)--(2.147,1.225)--(2.147,1.226)--(2.147,1.227)--(2.147,1.228)%
  --(2.147,1.229)--(2.147,1.230)--(2.147,1.231)--(2.147,1.232)--(2.147,1.233)--(2.147,1.234)%
  --(2.147,1.235)--(2.147,1.236)--(2.147,1.237)--(2.147,1.238)--(2.147,1.239)--(2.147,1.240)%
  --(2.147,1.241)--(2.147,1.242)--(2.147,1.243)--(2.147,1.244)--(2.147,1.245)--(2.147,1.246)%
  --(2.147,1.247)--(2.147,1.248)--(2.147,1.249)--(2.147,1.250)--(2.147,1.251)--(2.147,1.252)%
  --(2.147,1.253)--(2.147,1.254)--(2.160,1.254)--(2.160,1.255)--(2.160,1.256)--(2.160,1.257)%
  --(2.160,1.258)--(2.160,1.259)--(2.160,1.260)--(2.160,1.261)--(2.160,1.262)--(2.160,1.263)%
  --(2.160,1.264)--(2.160,1.265)--(2.160,1.266)--(2.160,1.267)--(2.160,1.268)--(2.160,1.269)%
  --(2.160,1.270)--(2.160,1.271)--(2.160,1.272)--(2.160,1.273)--(2.160,1.274)--(2.160,1.275)%
  --(2.161,1.275)--(2.161,1.276)--(2.161,1.277)--(2.161,1.278)--(2.161,1.279)--(2.161,1.280)%
  --(2.161,1.281)--(2.161,1.282)--(2.161,1.283)--(2.161,1.284)--(2.161,1.285)--(2.161,1.286)%
  --(2.161,1.287)--(2.161,1.288)--(2.161,1.289)--(2.161,1.290)--(2.221,1.290)--(2.221,1.291)%
  --(2.221,1.292)--(2.221,1.293)--(2.221,1.294)--(2.221,1.295)--(2.221,1.296)--(2.221,1.297)%
  --(2.221,1.298)--(2.221,1.299)--(2.221,1.300)--(2.221,1.301)--(2.221,1.302)--(2.221,1.303)%
  --(2.221,1.304)--(2.221,1.305)--(2.221,1.306)--(2.221,1.307)--(2.221,1.308)--(2.221,1.309)%
  --(2.221,1.310)--(2.240,1.310)--(2.240,1.311)--(2.240,1.312)--(2.240,1.313)--(2.240,1.314)%
  --(2.240,1.315)--(2.240,1.316)--(2.240,1.317)--(2.240,1.318)--(2.240,1.319)--(2.240,1.320)%
  --(2.240,1.321)--(2.240,1.322)--(2.240,1.323)--(2.240,1.324)--(2.240,1.325)--(2.240,1.326)%
  --(2.240,1.327)--(2.240,1.328)--(2.240,1.329)--(2.240,1.330)--(2.240,1.331)--(2.240,1.332)%
  --(2.240,1.333)--(2.240,1.334)--(2.240,1.335)--(2.240,1.336)--(2.240,1.337)--(2.240,1.338)%
  --(2.240,1.339)--(2.240,1.340)--(2.240,1.341)--(2.240,1.342)--(2.240,1.343)--(2.240,1.344)%
  --(2.263,1.344)--(2.263,1.345)--(2.263,1.346)--(2.263,1.347)--(2.263,1.348)--(2.263,1.349)%
  --(2.263,1.350)--(2.263,1.351)--(2.263,1.352)--(2.263,1.353)--(2.263,1.354)--(2.263,1.355)%
  --(2.263,1.356)--(2.263,1.357)--(2.263,1.358)--(2.263,1.359)--(2.263,1.360)--(2.263,1.361)%
  --(2.263,1.362)--(2.263,1.363)--(2.263,1.364)--(2.263,1.365)--(2.263,1.366)--(2.263,1.367)%
  --(2.263,1.368)--(2.263,1.369)--(2.263,1.370)--(2.263,1.371)--(2.263,1.372)--(2.263,1.373)%
  --(2.263,1.374)--(2.263,1.375)--(2.263,1.376)--(2.263,1.377)--(2.263,1.378)--(2.263,1.379)%
  --(2.265,1.379)--(2.265,1.380)--(2.265,1.381)--(2.265,1.382)--(2.265,1.383)--(2.265,1.384)%
  --(2.265,1.385)--(2.265,1.386)--(2.265,1.387)--(2.265,1.388)--(2.265,1.389)--(2.265,1.390)%
  --(2.265,1.391)--(2.265,1.392)--(2.265,1.393)--(2.265,1.394)--(2.285,1.394)--(2.285,1.395)%
  --(2.285,1.396)--(2.285,1.397)--(2.285,1.398)--(2.285,1.399)--(2.285,1.400)--(2.285,1.401)%
  --(2.285,1.402)--(2.285,1.403)--(2.285,1.404)--(2.285,1.405)--(2.285,1.406)--(2.285,1.407)%
  --(2.285,1.408)--(2.285,1.409)--(2.285,1.410)--(2.285,1.411)--(2.285,1.412)--(2.285,1.413)%
  --(2.285,1.414)--(2.285,1.415)--(2.285,1.416)--(2.285,1.417)--(2.285,1.418)--(2.285,1.419)%
  --(2.285,1.420)--(2.285,1.421)--(2.285,1.422)--(2.285,1.423)--(2.285,1.424)--(2.285,1.425)%
  --(2.285,1.426)--(2.285,1.427)--(2.285,1.428)--(2.285,1.429)--(2.288,1.429)--(2.288,1.430)%
  --(2.288,1.431)--(2.288,1.432)--(2.288,1.433)--(2.288,1.434)--(2.288,1.435)--(2.335,1.435)%
  --(2.335,1.436)--(2.335,1.437)--(2.335,1.438)--(2.335,1.439)--(2.335,1.440)--(2.335,1.441)%
  --(2.335,1.442)--(2.335,1.443)--(2.335,1.444)--(2.335,1.445)--(2.335,1.446)--(2.335,1.447)%
  --(2.335,1.448)--(2.335,1.449)--(2.335,1.450)--(2.335,1.451)--(2.335,1.452)--(2.335,1.453)%
  --(2.335,1.454)--(2.335,1.455)--(2.335,1.456)--(2.335,1.457)--(2.335,1.458)--(2.335,1.459)%
  --(2.335,1.460)--(2.335,1.461)--(2.335,1.462)--(2.335,1.463)--(2.335,1.464)--(2.335,1.465)%
  --(2.335,1.466)--(2.335,1.467)--(2.335,1.468)--(2.335,1.469)--(2.335,1.470)--(2.446,1.470)%
  --(2.446,1.471)--(2.446,1.472)--(2.446,1.473)--(2.446,1.474)--(2.446,1.475)--(2.446,1.476)%
  --(2.446,1.477)--(2.446,1.478)--(2.446,1.479)--(2.446,1.480)--(2.446,1.481)--(2.446,1.482)%
  --(2.446,1.483)--(2.446,1.484)--(2.446,1.485)--(2.446,1.486)--(2.446,1.487)--(2.446,1.488)%
  --(2.446,1.489)--(2.446,1.490)--(2.446,1.491)--(2.466,1.491)--(2.466,1.492)--(2.466,1.493)%
  --(2.466,1.494)--(2.466,1.495)--(2.466,1.496)--(2.466,1.497)--(2.466,1.498)--(2.466,1.499)%
  --(2.466,1.500)--(2.466,1.501)--(2.466,1.502)--(2.466,1.503)--(2.466,1.504)--(2.466,1.505)%
  --(2.494,1.505)--(2.494,1.506)--(2.494,1.507)--(2.494,1.508)--(2.494,1.509)--(2.494,1.510)%
  --(2.494,1.511)--(2.494,1.512)--(2.494,1.513)--(2.494,1.514)--(2.494,1.515)--(2.494,1.516)%
  --(2.494,1.517)--(2.494,1.518)--(2.494,1.519)--(2.494,1.520)--(2.494,1.521)--(2.494,1.522)%
  --(2.494,1.523)--(2.494,1.524)--(2.568,1.524)--(2.568,1.525)--(2.568,1.526)--(2.568,1.527)%
  --(2.568,1.528)--(2.568,1.529)--(2.568,1.530)--(2.568,1.531)--(2.568,1.532)--(2.568,1.533)%
  --(2.568,1.534)--(2.568,1.535)--(2.568,1.536)--(2.568,1.537)--(2.568,1.538)--(2.568,1.539)%
  --(2.568,1.540)--(2.568,1.541)--(2.568,1.542)--(2.568,1.543)--(2.568,1.544)--(2.580,1.544)%
  --(2.580,1.545)--(2.580,1.546)--(2.580,1.547)--(2.580,1.548)--(2.580,1.549)--(2.580,1.550)%
  --(2.580,1.551)--(2.580,1.552)--(2.580,1.553)--(2.580,1.554)--(2.580,1.555)--(2.580,1.556)%
  --(2.580,1.557)--(2.580,1.558)--(2.580,1.559)--(2.580,1.560)--(2.580,1.561)--(2.580,1.562)%
  --(2.580,1.563)--(2.580,1.564)--(2.580,1.565)--(2.580,1.566)--(2.580,1.567)--(2.580,1.568)%
  --(2.580,1.569)--(2.580,1.570)--(2.580,1.571)--(2.580,1.572)--(2.580,1.573)--(2.580,1.574)%
  --(2.580,1.575)--(2.580,1.576)--(2.580,1.577)--(2.580,1.578)--(2.580,1.579)--(2.621,1.579)%
  --(2.621,1.580)--(2.621,1.581)--(2.621,1.582)--(2.621,1.583)--(2.621,1.584)--(2.621,1.585)%
  --(2.621,1.586)--(2.621,1.587)--(2.621,1.588)--(2.621,1.589)--(2.621,1.590)--(2.621,1.591)%
  --(2.621,1.592)--(2.621,1.593)--(2.621,1.594)--(2.621,1.595)--(2.621,1.596)--(2.621,1.597)%
  --(2.621,1.598)--(2.621,1.599)--(2.621,1.600)--(2.621,1.601)--(2.621,1.602)--(2.621,1.603)%
  --(2.621,1.604)--(2.621,1.605)--(2.621,1.606)--(2.621,1.607)--(2.621,1.608)--(2.621,1.609)%
  --(2.621,1.610)--(2.621,1.611)--(2.621,1.612)--(2.621,1.613)--(2.621,1.614)--(2.621,1.615)%
  --(2.621,1.616)--(2.621,1.617)--(2.621,1.618)--(2.621,1.619)--(2.621,1.620)--(2.621,1.621)%
  --(2.621,1.622)--(2.621,1.623)--(2.621,1.624)--(2.621,1.625)--(2.621,1.626)--(2.621,1.627)%
  --(2.621,1.628)--(2.621,1.629)--(2.621,1.630)--(2.621,1.631)--(2.621,1.632)--(2.621,1.633)%
  --(2.651,1.633)--(2.651,1.634)--(2.651,1.635)--(2.651,1.636)--(2.651,1.637)--(2.651,1.638)%
  --(2.651,1.639)--(2.651,1.640)--(2.651,1.641)--(2.651,1.642)--(2.651,1.643)--(2.651,1.644)%
  --(2.651,1.645)--(2.651,1.646)--(2.651,1.647)--(2.651,1.648)--(2.651,1.649)--(2.651,1.650)%
  --(2.651,1.651)--(2.651,1.652)--(2.651,1.653)--(2.651,1.654)--(2.653,1.654)--(2.653,1.655)%
  --(2.653,1.656)--(2.653,1.657)--(2.653,1.658)--(2.653,1.659)--(2.653,1.660)--(2.653,1.661)%
  --(2.653,1.662)--(2.653,1.663)--(2.653,1.664)--(2.653,1.665)--(2.653,1.666)--(2.653,1.667)%
  --(2.653,1.668)--(2.653,1.669)--(2.653,1.670)--(2.653,1.671)--(2.653,1.672)--(2.653,1.673)%
  --(2.653,1.674)--(2.653,1.675)--(2.653,1.676)--(2.653,1.677)--(2.653,1.678)--(2.653,1.679)%
  --(2.653,1.680)--(2.653,1.681)--(2.653,1.682)--(2.653,1.683)--(2.653,1.684)--(2.653,1.685)%
  --(2.653,1.686)--(2.653,1.687)--(2.653,1.688)--(2.653,1.689)--(2.667,1.689)--(2.667,1.690)%
  --(2.667,1.691)--(2.667,1.692)--(2.667,1.693)--(2.667,1.694)--(2.667,1.695)--(2.667,1.696)%
  --(2.667,1.697)--(2.667,1.698)--(2.667,1.699)--(2.667,1.700)--(2.667,1.701)--(2.667,1.702)%
  --(2.667,1.703)--(2.667,1.704)--(2.669,1.704)--(2.669,1.705)--(2.669,1.706)--(2.669,1.707)%
  --(2.669,1.708)--(2.669,1.709)--(2.669,1.710)--(2.669,1.711)--(2.669,1.712)--(2.669,1.713)%
  --(2.669,1.714)--(2.669,1.715)--(2.669,1.716)--(2.669,1.717)--(2.669,1.718)--(2.700,1.718)%
  --(2.700,1.719)--(2.700,1.720)--(2.700,1.721)--(2.700,1.722)--(2.700,1.723)--(2.700,1.724)%
  --(2.700,1.725)--(2.700,1.726)--(2.700,1.727)--(2.700,1.728)--(2.700,1.729)--(2.700,1.730)%
  --(2.700,1.731)--(2.700,1.732)--(2.700,1.733)--(2.700,1.734)--(2.700,1.735)--(2.700,1.736)%
  --(2.700,1.737)--(2.700,1.738)--(2.700,1.739)--(2.700,1.740)--(2.700,1.741)--(2.700,1.742)%
  --(2.700,1.743)--(2.700,1.744)--(2.700,1.745)--(2.700,1.746)--(2.700,1.747)--(2.700,1.748)%
  --(2.700,1.749)--(2.700,1.750)--(2.700,1.751)--(2.700,1.752)--(2.758,1.752)--(2.758,1.753)%
  --(2.758,1.754)--(2.758,1.755)--(2.758,1.756)--(2.758,1.757)--(2.758,1.758)--(2.758,1.759)%
  --(2.758,1.760)--(2.758,1.761)--(2.758,1.762)--(2.758,1.763)--(2.758,1.764)--(2.758,1.765)%
  --(2.758,1.766)--(2.758,1.767)--(2.758,1.768)--(2.758,1.769)--(2.758,1.770)--(2.758,1.771)%
  --(2.758,1.772)--(2.758,1.773)--(2.768,1.773)--(2.768,1.774)--(2.768,1.775)--(2.768,1.776)%
  --(2.768,1.777)--(2.768,1.778)--(2.768,1.779)--(2.768,1.780)--(2.768,1.781)--(2.768,1.782)%
  --(2.768,1.783)--(2.768,1.784)--(2.768,1.785)--(2.768,1.786)--(2.768,1.787)--(2.771,1.787)%
  --(2.771,1.788)--(2.771,1.789)--(2.771,1.790)--(2.771,1.791)--(2.771,1.792)--(2.771,1.793)%
  --(2.771,1.794)--(2.771,1.795)--(2.771,1.796)--(2.771,1.797)--(2.771,1.798)--(2.771,1.799)%
  --(2.771,1.800)--(2.771,1.801)--(2.771,1.802)--(2.771,1.803)--(2.771,1.804)--(2.771,1.805)%
  --(2.771,1.806)--(2.771,1.807)--(2.771,1.808)--(2.771,1.809)--(2.771,1.810)--(2.771,1.811)%
  --(2.771,1.812)--(2.771,1.813)--(2.771,1.814)--(2.771,1.815)--(2.771,1.816)--(2.771,1.817)%
  --(2.771,1.818)--(2.771,1.819)--(2.771,1.820)--(2.771,1.821)--(2.771,1.822)--(2.771,1.823)%
  --(2.771,1.824)--(2.771,1.825)--(2.771,1.826)--(2.771,1.827)--(2.771,1.828)--(2.771,1.829)%
  --(2.771,1.830)--(2.771,1.831)--(2.771,1.832)--(2.771,1.833)--(2.771,1.834)--(2.771,1.835)%
  --(2.771,1.836)--(2.771,1.837)--(2.771,1.838)--(2.771,1.839)--(2.771,1.840)--(2.771,1.841)%
  --(2.771,1.842)--(2.771,1.843)--(2.790,1.843)--(2.790,1.844)--(2.790,1.845)--(2.790,1.846)%
  --(2.790,1.847)--(2.790,1.848)--(2.790,1.849)--(2.790,1.850)--(2.790,1.851)--(2.790,1.852)%
  --(2.790,1.853)--(2.790,1.854)--(2.790,1.855)--(2.790,1.856)--(2.790,1.857)--(2.796,1.857)%
  --(2.796,1.858)--(2.796,1.859)--(2.796,1.860)--(2.796,1.861)--(2.796,1.862)--(2.796,1.863)%
  --(2.796,1.864)--(2.796,1.865)--(2.796,1.866)--(2.796,1.867)--(2.796,1.868)--(2.796,1.869)%
  --(2.796,1.870)--(2.796,1.871)--(2.796,1.872)--(2.796,1.873)--(2.796,1.874)--(2.796,1.875)%
  --(2.796,1.876)--(2.796,1.877)--(2.796,1.878)--(2.796,1.879)--(2.796,1.880)--(2.796,1.881)%
  --(2.796,1.882)--(2.796,1.883)--(2.796,1.884)--(2.796,1.885)--(2.796,1.886)--(2.796,1.887)%
  --(2.796,1.888)--(2.796,1.889)--(2.796,1.890)--(2.796,1.891)--(2.796,1.892)--(2.817,1.892)%
  --(2.817,1.893)--(2.817,1.894)--(2.817,1.895)--(2.817,1.896)--(2.817,1.897)--(2.817,1.898)%
  --(2.817,1.899)--(2.817,1.900)--(2.817,1.901)--(2.817,1.902)--(2.817,1.903)--(2.817,1.904)%
  --(2.817,1.905)--(2.817,1.906)--(2.832,1.906)--(2.832,1.907)--(2.832,1.908)--(2.832,1.909)%
  --(2.832,1.910)--(2.832,1.911)--(2.832,1.912)--(2.832,1.913)--(2.832,1.914)--(2.832,1.915)%
  --(2.832,1.916)--(2.832,1.917)--(2.832,1.918)--(2.832,1.919)--(2.832,1.920)--(2.832,1.921)%
  --(2.832,1.922)--(2.832,1.923)--(2.832,1.924)--(2.832,1.925)--(2.832,1.926)--(2.839,1.926)%
  --(2.839,1.927)--(2.839,1.928)--(2.839,1.929)--(2.839,1.930)--(2.839,1.931)--(2.839,1.932)%
  --(2.839,1.933)--(2.839,1.934)--(2.839,1.935)--(2.839,1.936)--(2.839,1.937)--(2.839,1.938)%
  --(2.839,1.939)--(2.839,1.940)--(2.839,1.941)--(2.839,1.942)--(2.839,1.943)--(2.839,1.944)%
  --(2.839,1.945)--(2.839,1.946)--(2.839,1.947)--(2.839,1.948)--(2.839,1.949)--(2.839,1.950)%
  --(2.839,1.951)--(2.839,1.952)--(2.839,1.953)--(2.839,1.954)--(2.839,1.955)--(2.839,1.956)%
  --(2.839,1.957)--(2.839,1.958)--(2.839,1.959)--(2.839,1.960)--(2.839,1.961)--(2.839,1.962)%
  --(2.839,1.963)--(2.839,1.964)--(2.839,1.965)--(2.839,1.966)--(2.839,1.967)--(2.839,1.968)%
  --(2.839,1.969)--(2.839,1.970)--(2.839,1.971)--(2.839,1.972)--(2.839,1.973)--(2.839,1.974)%
  --(2.839,1.975)--(2.839,1.976)--(2.855,1.976)--(2.855,1.977)--(2.855,1.978)--(2.855,1.979)%
  --(2.855,1.980)--(2.855,1.981)--(2.855,1.982)--(2.855,1.983)--(2.855,1.984)--(2.855,1.985)%
  --(2.855,1.986)--(2.855,1.987)--(2.855,1.988)--(2.855,1.989)--(2.855,1.990)--(2.855,1.991)%
  --(2.855,1.992)--(2.855,1.993)--(2.855,1.994)--(2.855,1.995)--(2.855,1.996)--(2.855,1.997)%
  --(2.855,1.998)--(2.855,1.999)--(2.855,2.000)--(2.855,2.001)--(2.855,2.002)--(2.855,2.003)%
  --(2.855,2.004)--(2.855,2.005)--(2.855,2.006)--(2.855,2.007)--(2.855,2.008)--(2.855,2.009)%
  --(2.855,2.010)--(2.855,2.011)--(2.928,2.011)--(2.928,2.012)--(2.928,2.013)--(2.928,2.014)%
  --(2.928,2.015)--(2.928,2.016)--(2.928,2.017)--(2.928,2.018)--(2.928,2.019)--(2.928,2.020)%
  --(2.928,2.021)--(2.928,2.022)--(2.928,2.023)--(2.928,2.024)--(2.928,2.025)--(2.934,2.025)%
  --(2.934,2.026)--(2.934,2.027)--(2.934,2.028)--(2.934,2.029)--(2.934,2.030)--(2.934,2.031)%
  --(2.934,2.032)--(2.934,2.033)--(2.934,2.034)--(2.934,2.035)--(2.934,2.036)--(2.934,2.037)%
  --(2.934,2.038)--(2.934,2.039)--(2.934,2.040)--(2.934,2.041)--(2.934,2.042)--(2.934,2.043)%
  --(2.934,2.044)--(2.934,2.045)--(2.934,2.046)--(2.997,2.046)--(2.997,2.047)--(2.997,2.048)%
  --(2.997,2.049)--(2.997,2.050)--(2.997,2.051)--(2.997,2.052)--(2.997,2.053)--(2.997,2.054)%
  --(2.997,2.055)--(2.997,2.056)--(2.997,2.057)--(2.997,2.058)--(2.997,2.059)--(2.997,2.060)%
  --(3.001,2.060)--(3.001,2.061)--(3.001,2.062)--(3.001,2.063)--(3.001,2.064)--(3.001,2.065)%
  --(3.001,2.066)--(3.001,2.067)--(3.001,2.068)--(3.001,2.069)--(3.001,2.070)--(3.001,2.071)%
  --(3.001,2.072)--(3.001,2.073)--(3.001,2.074)--(3.001,2.075)--(3.001,2.076)--(3.001,2.077)%
  --(3.001,2.078)--(3.001,2.079)--(3.001,2.080)--(3.001,2.081)--(3.001,2.082)--(3.001,2.083)%
  --(3.001,2.084)--(3.001,2.085)--(3.001,2.086)--(3.001,2.087)--(3.001,2.088)--(3.001,2.089)%
  --(3.001,2.090)--(3.001,2.091)--(3.001,2.092)--(3.001,2.093)--(3.001,2.094)--(3.001,2.095)%
  --(3.055,2.095)--(3.055,2.096)--(3.055,2.097)--(3.055,2.098)--(3.055,2.099)--(3.055,2.100)%
  --(3.055,2.101)--(3.055,2.102)--(3.055,2.103)--(3.055,2.104)--(3.055,2.105)--(3.055,2.106)%
  --(3.055,2.107)--(3.055,2.108)--(3.055,2.109)--(3.055,2.110)--(3.055,2.111)--(3.055,2.112)%
  --(3.055,2.113)--(3.055,2.114)--(3.055,2.115)--(3.055,2.116)--(3.055,2.117)--(3.055,2.118)%
  --(3.055,2.119)--(3.055,2.120)--(3.055,2.121)--(3.055,2.122)--(3.055,2.123)--(3.055,2.124)%
  --(3.055,2.125)--(3.055,2.126)--(3.055,2.127)--(3.055,2.128)--(3.055,2.129)--(3.063,2.129)%
  --(3.063,2.130)--(3.063,2.131)--(3.063,2.132)--(3.063,2.133)--(3.063,2.134)--(3.063,2.135)%
  --(3.063,2.136)--(3.063,2.137)--(3.063,2.138)--(3.063,2.139)--(3.063,2.140)--(3.063,2.141)%
  --(3.063,2.142)--(3.063,2.143)--(3.063,2.144)--(3.063,2.145)--(3.063,2.146)--(3.063,2.147)%
  --(3.063,2.148)--(3.063,2.149)--(3.064,2.149)--(3.064,2.150)--(3.064,2.151)--(3.064,2.152)%
  --(3.064,2.153)--(3.064,2.154)--(3.064,2.155)--(3.072,2.155)--(3.072,2.156)--(3.072,2.157)%
  --(3.072,2.158)--(3.072,2.159)--(3.072,2.160)--(3.072,2.161)--(3.072,2.162)--(3.072,2.163)%
  --(3.072,2.164)--(3.072,2.165)--(3.072,2.166)--(3.072,2.167)--(3.072,2.168)--(3.072,2.169)%
  --(3.072,2.170)--(3.072,2.171)--(3.072,2.172)--(3.072,2.173)--(3.072,2.174)--(3.072,2.175)%
  --(3.072,2.176)--(3.072,2.177)--(3.072,2.178)--(3.072,2.179)--(3.072,2.180)--(3.072,2.181)%
  --(3.072,2.182)--(3.072,2.183)--(3.072,2.184)--(3.072,2.185)--(3.072,2.186)--(3.072,2.187)%
  --(3.072,2.188)--(3.072,2.189)--(3.072,2.190)--(3.086,2.190)--(3.086,2.191)--(3.086,2.192)%
  --(3.086,2.193)--(3.086,2.194)--(3.086,2.195)--(3.086,2.196)--(3.086,2.197)--(3.086,2.198)%
  --(3.086,2.199)--(3.086,2.200)--(3.086,2.201)--(3.086,2.202)--(3.086,2.203)--(3.086,2.204)%
  --(3.109,2.204)--(3.109,2.205)--(3.109,2.206)--(3.109,2.207)--(3.109,2.208)--(3.109,2.209)%
  --(3.109,2.210)--(3.109,2.211)--(3.109,2.212)--(3.109,2.213)--(3.109,2.214)--(3.109,2.215)%
  --(3.109,2.216)--(3.109,2.217)--(3.109,2.218)--(3.109,2.219)--(3.109,2.220)--(3.109,2.221)%
  --(3.109,2.222)--(3.109,2.223)--(3.109,2.224)--(3.109,2.225)--(3.109,2.226)--(3.109,2.227)%
  --(3.109,2.228)--(3.109,2.229)--(3.109,2.230)--(3.109,2.231)--(3.109,2.232)--(3.109,2.233)%
  --(3.109,2.234)--(3.109,2.235)--(3.109,2.236)--(3.109,2.237)--(3.109,2.238)--(3.109,2.239)%
  --(3.112,2.239)--(3.112,2.240)--(3.112,2.241)--(3.112,2.242)--(3.112,2.243)--(3.112,2.244)%
  --(3.112,2.245)--(3.112,2.246)--(3.112,2.247)--(3.112,2.248)--(3.112,2.249)--(3.112,2.250)%
  --(3.112,2.251)--(3.112,2.252)--(3.112,2.253)--(3.164,2.253)--(3.164,2.254)--(3.164,2.255)%
  --(3.164,2.256)--(3.164,2.257)--(3.164,2.258)--(3.164,2.259)--(3.164,2.260)--(3.164,2.261)%
  --(3.164,2.262)--(3.164,2.263)--(3.164,2.264)--(3.164,2.265)--(3.164,2.266)--(3.164,2.267)%
  --(3.164,2.268)--(3.164,2.269)--(3.164,2.270)--(3.164,2.271)--(3.164,2.272)--(3.164,2.273)%
  --(3.181,2.273)--(3.181,2.274)--(3.181,2.275)--(3.181,2.276)--(3.181,2.277)--(3.181,2.278)%
  --(3.181,2.279)--(3.181,2.280)--(3.181,2.281)--(3.181,2.282)--(3.181,2.283)--(3.181,2.284)%
  --(3.181,2.285)--(3.181,2.286)--(3.181,2.287)--(3.181,2.288)--(3.181,2.289)--(3.181,2.290)%
  --(3.181,2.291)--(3.181,2.292)--(3.181,2.293)--(3.221,2.293)--(3.221,2.294)--(3.221,2.295)%
  --(3.221,2.296)--(3.221,2.297)--(3.221,2.298)--(3.221,2.299)--(3.221,2.300)--(3.221,2.301)%
  --(3.221,2.302)--(3.221,2.303)--(3.221,2.304)--(3.221,2.305)--(3.221,2.306)--(3.221,2.307)%
  --(3.221,2.308)--(3.267,2.308)--(3.267,2.309)--(3.267,2.310)--(3.267,2.311)--(3.267,2.312)%
  --(3.267,2.313)--(3.267,2.314)--(3.267,2.315)--(3.267,2.316)--(3.267,2.317)--(3.267,2.318)%
  --(3.267,2.319)--(3.267,2.320)--(3.267,2.321)--(3.267,2.322)--(3.267,2.323)--(3.267,2.324)%
  --(3.267,2.325)--(3.267,2.326)--(3.267,2.327)--(3.267,2.328)--(3.276,2.328)--(3.276,2.329)%
  --(3.276,2.330)--(3.276,2.331)--(3.276,2.332)--(3.276,2.333)--(3.276,2.334)--(3.276,2.335)%
  --(3.276,2.336)--(3.276,2.337)--(3.276,2.338)--(3.276,2.339)--(3.276,2.340)--(3.276,2.341)%
  --(3.276,2.342)--(3.312,2.342)--(3.312,2.343)--(3.312,2.344)--(3.312,2.345)--(3.312,2.346)%
  --(3.312,2.347)--(3.312,2.348)--(3.312,2.349)--(3.312,2.350)--(3.312,2.351)--(3.312,2.352)%
  --(3.312,2.353)--(3.312,2.354)--(3.312,2.355)--(3.312,2.356)--(3.333,2.356)--(3.333,2.357)%
  --(3.333,2.358)--(3.333,2.359)--(3.333,2.360)--(3.333,2.361)--(3.333,2.362)--(3.333,2.363)%
  --(3.333,2.364)--(3.333,2.365)--(3.333,2.366)--(3.333,2.367)--(3.333,2.368)--(3.333,2.369)%
  --(3.333,2.370)--(3.333,2.371)--(3.359,2.371)--(3.359,2.372)--(3.359,2.373)--(3.359,2.374)%
  --(3.359,2.375)--(3.359,2.376)--(3.359,2.377)--(3.359,2.378)--(3.359,2.379)--(3.359,2.380)%
  --(3.359,2.381)--(3.359,2.382)--(3.359,2.383)--(3.359,2.384)--(3.359,2.385)--(3.359,2.386)%
  --(3.359,2.387)--(3.359,2.388)--(3.359,2.389)--(3.359,2.390)--(3.359,2.391)--(3.359,2.392)%
  --(3.392,2.392)--(3.392,2.393)--(3.392,2.394)--(3.392,2.395)--(3.392,2.396)--(3.392,2.397)%
  --(3.392,2.398)--(3.392,2.399)--(3.392,2.400)--(3.392,2.401)--(3.392,2.402)--(3.392,2.403)%
  --(3.392,2.404)--(3.392,2.405)--(3.392,2.406)--(3.392,2.407)--(3.392,2.408)--(3.392,2.409)%
  --(3.392,2.410)--(3.392,2.411)--(3.392,2.412)--(3.392,2.413)--(3.392,2.414)--(3.392,2.415)%
  --(3.392,2.416)--(3.392,2.417)--(3.392,2.418)--(3.392,2.419)--(3.392,2.420)--(3.392,2.421)%
  --(3.392,2.422)--(3.392,2.423)--(3.392,2.424)--(3.392,2.425)--(3.392,2.426)--(3.392,2.427)%
  --(3.425,2.427)--(3.425,2.428)--(3.425,2.429)--(3.425,2.430)--(3.425,2.431)--(3.425,2.432)%
  --(3.425,2.433)--(3.425,2.434)--(3.425,2.435)--(3.425,2.436)--(3.425,2.437)--(3.425,2.438)%
  --(3.425,2.439)--(3.425,2.440)--(3.425,2.441)--(3.425,2.442)--(3.425,2.443)--(3.425,2.444)%
  --(3.425,2.445)--(3.425,2.446)--(3.425,2.447)--(3.425,2.448)--(3.425,2.449)--(3.425,2.450)%
  --(3.425,2.451)--(3.425,2.452)--(3.425,2.453)--(3.425,2.454)--(3.425,2.455)--(3.425,2.456)%
  --(3.425,2.457)--(3.425,2.458)--(3.425,2.459)--(3.425,2.460)--(3.425,2.461)--(3.425,2.462)%
  --(3.425,2.463)--(3.425,2.464)--(3.425,2.465)--(3.425,2.466)--(3.425,2.467)--(3.425,2.468)%
  --(3.425,2.469)--(3.425,2.470)--(3.425,2.471)--(3.425,2.472)--(3.425,2.473)--(3.425,2.474)%
  --(3.425,2.475)--(3.425,2.476)--(3.425,2.477)--(3.425,2.478)--(3.425,2.479)--(3.425,2.480)%
  --(3.425,2.481)--(3.425,2.482)--(3.425,2.483)--(3.425,2.484)--(3.425,2.485)--(3.425,2.486)%
  --(3.425,2.487)--(3.425,2.488)--(3.425,2.489)--(3.425,2.490)--(3.425,2.491)--(3.425,2.492)%
  --(3.425,2.493)--(3.425,2.494)--(3.425,2.495)--(3.425,2.496)--(3.425,2.497)--(3.425,2.498)%
  --(3.425,2.499)--(3.425,2.500)--(3.425,2.501)--(3.425,2.502)--(3.425,2.503)--(3.425,2.504)%
  --(3.425,2.505)--(3.425,2.506)--(3.425,2.507)--(3.425,2.508)--(3.425,2.509)--(3.425,2.510)%
  --(3.425,2.511)--(3.462,2.511)--(3.462,2.512)--(3.462,2.513)--(3.462,2.514)--(3.462,2.515)%
  --(3.462,2.516)--(3.462,2.517)--(3.462,2.518)--(3.462,2.519)--(3.462,2.520)--(3.462,2.521)%
  --(3.462,2.522)--(3.462,2.523)--(3.462,2.524)--(3.462,2.525)--(3.462,2.526)--(3.462,2.527)%
  --(3.462,2.528)--(3.462,2.529)--(3.462,2.530)--(3.462,2.531)--(3.462,2.532)--(3.462,2.533)%
  --(3.462,2.534)--(3.462,2.535)--(3.462,2.536)--(3.462,2.537)--(3.462,2.538)--(3.462,2.539)%
  --(3.462,2.540)--(3.462,2.541)--(3.462,2.542)--(3.462,2.543)--(3.462,2.544)--(3.462,2.545)%
  --(3.463,2.545)--(3.463,2.546)--(3.463,2.547)--(3.463,2.548)--(3.463,2.549)--(3.463,2.550)%
  --(3.463,2.551)--(3.463,2.552)--(3.463,2.553)--(3.463,2.554)--(3.463,2.555)--(3.463,2.556)%
  --(3.463,2.557)--(3.463,2.558)--(3.463,2.559)--(3.463,2.560)--(3.463,2.561)--(3.463,2.562)%
  --(3.463,2.563)--(3.463,2.564)--(3.463,2.565)--(3.463,2.566)--(3.509,2.566)--(3.509,2.567)%
  --(3.509,2.568)--(3.509,2.569)--(3.509,2.570)--(3.509,2.571)--(3.509,2.572)--(3.509,2.573)%
  --(3.509,2.574)--(3.509,2.575)--(3.509,2.576)--(3.509,2.577)--(3.509,2.578)--(3.509,2.579)%
  --(3.509,2.580)--(3.541,2.580)--(3.541,2.581)--(3.541,2.582)--(3.541,2.583)--(3.541,2.584)%
  --(3.541,2.585)--(3.541,2.586)--(3.541,2.587)--(3.541,2.588)--(3.541,2.589)--(3.541,2.590)%
  --(3.541,2.591)--(3.541,2.592)--(3.541,2.593)--(3.541,2.594)--(3.541,2.595)--(3.541,2.596)%
  --(3.541,2.597)--(3.541,2.598)--(3.541,2.599)--(3.541,2.600)--(3.541,2.601)--(3.604,2.601)%
  --(3.604,2.602)--(3.604,2.603)--(3.604,2.604)--(3.604,2.605)--(3.604,2.606)--(3.604,2.607)%
  --(3.604,2.608)--(3.604,2.609)--(3.604,2.610)--(3.604,2.611)--(3.604,2.612)--(3.604,2.613)%
  --(3.604,2.614)--(3.604,2.615)--(3.622,2.615)--(3.622,2.616)--(3.622,2.617)--(3.622,2.618)%
  --(3.622,2.619)--(3.622,2.620)--(3.622,2.621)--(3.622,2.622)--(3.622,2.623)--(3.622,2.624)%
  --(3.622,2.625)--(3.622,2.626)--(3.622,2.627)--(3.622,2.628)--(3.622,2.629)--(3.622,2.630)%
  --(3.622,2.631)--(3.622,2.632)--(3.622,2.633)--(3.622,2.634)--(3.622,2.635)--(3.622,2.636)%
  --(3.622,2.637)--(3.622,2.638)--(3.622,2.639)--(3.622,2.640)--(3.622,2.641)--(3.622,2.642)%
  --(3.622,2.643)--(3.622,2.644)--(3.622,2.645)--(3.622,2.646)--(3.622,2.647)--(3.622,2.648)%
  --(3.622,2.649)--(3.622,2.650)--(3.678,2.650)--(3.678,2.651)--(3.678,2.652)--(3.678,2.653)%
  --(3.678,2.654)--(3.678,2.655)--(3.678,2.656)--(3.678,2.657)--(3.678,2.658)--(3.678,2.659)%
  --(3.678,2.660)--(3.678,2.661)--(3.678,2.662)--(3.678,2.663)--(3.678,2.664)--(3.678,2.665)%
  --(3.678,2.666)--(3.678,2.667)--(3.678,2.668)--(3.678,2.669)--(3.678,2.670)--(3.724,2.670)%
  --(3.724,2.671)--(3.724,2.672)--(3.724,2.673)--(3.724,2.674)--(3.724,2.675)--(3.724,2.676)%
  --(3.724,2.677)--(3.724,2.678)--(3.724,2.679)--(3.724,2.680)--(3.724,2.681)--(3.724,2.682)%
  --(3.724,2.683)--(3.724,2.684)--(3.724,2.685)--(3.724,2.686)--(3.724,2.687)--(3.724,2.688)%
  --(3.724,2.689)--(3.724,2.690)--(3.724,2.691)--(3.724,2.692)--(3.724,2.693)--(3.724,2.694)%
  --(3.724,2.695)--(3.724,2.696)--(3.724,2.697)--(3.724,2.698)--(3.724,2.699)--(3.724,2.700)%
  --(3.724,2.701)--(3.724,2.702)--(3.724,2.703)--(3.724,2.704)--(3.724,2.705)--(3.732,2.705)%
  --(3.732,2.706)--(3.732,2.707)--(3.732,2.708)--(3.732,2.709)--(3.732,2.710)--(3.732,2.711)%
  --(3.732,2.712)--(3.732,2.713)--(3.732,2.714)--(3.732,2.715)--(3.732,2.716)--(3.732,2.717)%
  --(3.732,2.718)--(3.732,2.719)--(3.815,2.719)--(3.815,2.720)--(3.815,2.721)--(3.815,2.722)%
  --(3.815,2.723)--(3.815,2.724)--(3.815,2.725)--(3.815,2.726)--(3.815,2.727)--(3.815,2.728)%
  --(3.815,2.729)--(3.815,2.730)--(3.815,2.731)--(3.815,2.732)--(3.815,2.733)--(3.815,2.734)%
  --(3.815,2.735)--(3.815,2.736)--(3.815,2.737)--(3.815,2.738)--(3.815,2.739)--(3.815,2.740)%
  --(3.815,2.741)--(3.815,2.742)--(3.815,2.743)--(3.815,2.744)--(3.815,2.745)--(3.815,2.746)%
  --(3.815,2.747)--(3.815,2.748)--(3.815,2.749)--(3.815,2.750)--(3.815,2.751)--(3.815,2.752)%
  --(3.815,2.753)--(3.846,2.753)--(3.846,2.754)--(3.846,2.755)--(3.846,2.756)--(3.846,2.757)%
  --(3.846,2.758)--(3.846,2.759)--(3.846,2.760)--(3.846,2.761)--(3.846,2.762)--(3.846,2.763)%
  --(3.846,2.764)--(3.846,2.765)--(3.846,2.766)--(3.846,2.767)--(3.863,2.767)--(3.863,2.768)%
  --(3.863,2.769)--(3.863,2.770)--(3.863,2.771)--(3.863,2.772)--(3.863,2.773)--(3.863,2.774)%
  --(3.863,2.775)--(3.863,2.776)--(3.863,2.777)--(3.863,2.778)--(3.863,2.779)--(3.863,2.780)%
  --(3.863,2.781)--(3.863,2.782)--(3.863,2.783)--(3.863,2.784)--(3.863,2.785)--(3.863,2.786)%
  --(3.863,2.787)--(3.863,2.788)--(3.867,2.788)--(3.867,2.789)--(3.867,2.790)--(3.867,2.791)%
  --(3.867,2.792)--(3.867,2.793)--(3.867,2.794)--(3.867,2.795)--(3.867,2.796)--(3.867,2.797)%
  --(3.867,2.798)--(3.867,2.799)--(3.867,2.800)--(3.867,2.801)--(3.867,2.802)--(3.890,2.802)%
  --(3.890,2.803)--(3.890,2.804)--(3.890,2.805)--(3.890,2.806)--(3.890,2.807)--(3.890,2.808)%
  --(3.890,2.809)--(3.890,2.810)--(3.890,2.811)--(3.890,2.812)--(3.890,2.813)--(3.890,2.814)%
  --(3.890,2.815)--(3.890,2.816)--(3.890,2.817)--(3.890,2.818)--(3.890,2.819)--(3.890,2.820)%
  --(3.890,2.821)--(3.890,2.822)--(3.890,2.823)--(3.896,2.823)--(3.896,2.824)--(3.896,2.825)%
  --(3.896,2.826)--(3.896,2.827)--(3.896,2.828)--(3.896,2.829)--(3.923,2.829)--(3.923,2.830)%
  --(3.923,2.831)--(3.923,2.832)--(3.923,2.833)--(3.923,2.834)--(3.923,2.835)--(3.923,2.836)%
  --(3.923,2.837)--(3.923,2.838)--(3.923,2.839)--(3.923,2.840)--(3.923,2.841)--(3.923,2.842)%
  --(3.923,2.843)--(3.923,2.844)--(3.923,2.845)--(3.923,2.846)--(3.923,2.847)--(3.923,2.848)%
  --(3.923,2.849)--(3.923,2.850)--(3.923,2.851)--(3.923,2.852)--(3.923,2.853)--(3.923,2.854)%
  --(3.923,2.855)--(3.923,2.856)--(3.923,2.857)--(3.923,2.858)--(3.923,2.859)--(3.923,2.860)%
  --(3.923,2.861)--(3.923,2.862)--(3.923,2.863)--(3.923,2.864)--(3.959,2.864)--(3.959,2.865)%
  --(3.959,2.866)--(3.959,2.867)--(3.959,2.868)--(3.959,2.869)--(3.959,2.870)--(3.959,2.871)%
  --(3.959,2.872)--(3.959,2.873)--(3.959,2.874)--(3.959,2.875)--(3.959,2.876)--(3.959,2.877)%
  --(3.959,2.878)--(3.959,2.879)--(3.959,2.880)--(3.959,2.881)--(3.959,2.882)--(3.959,2.883)%
  --(3.959,2.884)--(3.959,2.885)--(3.971,2.885)--(3.971,2.886)--(3.971,2.887)--(3.971,2.888)%
  --(3.971,2.889)--(3.971,2.890)--(3.971,2.891)--(3.971,2.892)--(3.971,2.893)--(3.971,2.894)%
  --(3.971,2.895)--(3.971,2.896)--(3.971,2.897)--(3.971,2.898)--(3.971,2.899)--(3.971,2.900)%
  --(3.971,2.901)--(3.971,2.902)--(3.971,2.903)--(3.971,2.904)--(3.971,2.905)--(3.971,2.906)%
  --(3.971,2.907)--(3.971,2.908)--(3.971,2.909)--(3.971,2.910)--(3.971,2.911)--(3.971,2.912)%
  --(3.971,2.913)--(3.971,2.914)--(3.971,2.915)--(3.971,2.916)--(3.971,2.917)--(3.971,2.918)%
  --(3.971,2.919)--(3.971,2.920)--(3.980,2.920)--(3.980,2.921)--(3.980,2.922)--(3.980,2.923)%
  --(3.980,2.924)--(3.980,2.925)--(3.980,2.926)--(3.980,2.927)--(3.980,2.928)--(3.980,2.929)%
  --(3.980,2.930)--(3.980,2.931)--(3.980,2.932)--(3.980,2.933)--(3.980,2.934)--(3.988,2.934)%
  --(3.988,2.935)--(3.988,2.936)--(3.988,2.937)--(3.988,2.938)--(3.988,2.939)--(3.988,2.940)%
  --(3.988,2.941)--(3.988,2.942)--(3.988,2.943)--(3.988,2.944)--(3.988,2.945)--(3.988,2.946)%
  --(3.988,2.947)--(3.988,2.948)--(3.988,2.949)--(3.988,2.950)--(3.988,2.951)--(3.988,2.952)%
  --(3.988,2.953)--(3.988,2.954)--(3.988,2.955)--(4.001,2.955)--(4.001,2.956)--(4.001,2.957)%
  --(4.001,2.958)--(4.001,2.959)--(4.001,2.960)--(4.001,2.961)--(4.001,2.962)--(4.001,2.963)%
  --(4.001,2.964)--(4.001,2.965)--(4.001,2.966)--(4.001,2.967)--(4.001,2.968)--(4.001,2.969)%
  --(4.001,2.970)--(4.001,2.971)--(4.001,2.972)--(4.001,2.973)--(4.001,2.974)--(4.001,2.975)%
  --(4.001,2.976)--(4.001,2.977)--(4.001,2.978)--(4.001,2.979)--(4.001,2.980)--(4.001,2.981)%
  --(4.001,2.982)--(4.001,2.983)--(4.001,2.984)--(4.001,2.985)--(4.001,2.986)--(4.001,2.987)%
  --(4.001,2.988)--(4.001,2.989)--(4.001,2.990)--(4.031,2.990)--(4.031,2.991)--(4.031,2.992)%
  --(4.031,2.993)--(4.031,2.994)--(4.031,2.995)--(4.031,2.996)--(4.031,2.997)--(4.031,2.998)%
  --(4.031,2.999)--(4.031,3.000)--(4.031,3.001)--(4.031,3.002)--(4.031,3.003)--(4.031,3.004)%
  --(4.031,3.005)--(4.031,3.006)--(4.031,3.007)--(4.031,3.008)--(4.031,3.009)--(4.031,3.010)%
  --(4.031,3.011)--(4.031,3.012)--(4.031,3.013)--(4.031,3.014)--(4.031,3.015)--(4.031,3.016)%
  --(4.031,3.017)--(4.031,3.018)--(4.031,3.019)--(4.031,3.020)--(4.031,3.021)--(4.031,3.022)%
  --(4.031,3.023)--(4.031,3.024)--(4.031,3.025)--(4.056,3.025)--(4.056,3.026)--(4.056,3.027)%
  --(4.056,3.028)--(4.056,3.029)--(4.056,3.030)--(4.056,3.031)--(4.056,3.032)--(4.056,3.033)%
  --(4.056,3.034)--(4.056,3.035)--(4.056,3.036)--(4.056,3.037)--(4.056,3.038)--(4.056,3.039)%
  --(4.056,3.040)--(4.083,3.040)--(4.083,3.041)--(4.083,3.042)--(4.083,3.043)--(4.083,3.044)%
  --(4.083,3.045)--(4.083,3.046)--(4.083,3.047)--(4.083,3.048)--(4.083,3.049)--(4.083,3.050)%
  --(4.083,3.051)--(4.083,3.052)--(4.083,3.053)--(4.083,3.054)--(4.148,3.054)--(4.148,3.055)%
  --(4.148,3.056)--(4.148,3.057)--(4.148,3.058)--(4.148,3.059)--(4.148,3.060)--(4.148,3.061)%
  --(4.148,3.062)--(4.148,3.063)--(4.148,3.064)--(4.148,3.065)--(4.148,3.066)--(4.148,3.067)%
  --(4.148,3.068)--(4.148,3.069)--(4.148,3.070)--(4.148,3.071)--(4.148,3.072)--(4.148,3.073)%
  --(4.148,3.074)--(4.148,3.075)--(4.148,3.076)--(4.148,3.077)--(4.148,3.078)--(4.148,3.079)%
  --(4.148,3.080)--(4.148,3.081)--(4.148,3.082)--(4.148,3.083)--(4.148,3.084)--(4.148,3.085)%
  --(4.148,3.086)--(4.148,3.087)--(4.148,3.088)--(4.148,3.089)--(4.169,3.089)--(4.169,3.090)%
  --(4.169,3.091)--(4.169,3.092)--(4.169,3.093)--(4.169,3.094)--(4.169,3.095)--(4.169,3.096)%
  --(4.169,3.097)--(4.169,3.098)--(4.169,3.099)--(4.169,3.100)--(4.169,3.101)--(4.169,3.102)%
  --(4.169,3.103)--(4.169,3.104)--(4.194,3.104)--(4.194,3.105)--(4.194,3.106)--(4.194,3.107)%
  --(4.194,3.108)--(4.194,3.109)--(4.194,3.110)--(4.194,3.111)--(4.194,3.112)--(4.194,3.113)%
  --(4.194,3.114)--(4.194,3.115)--(4.194,3.116)--(4.194,3.117)--(4.194,3.118)--(4.194,3.119)%
  --(4.194,3.120)--(4.194,3.121)--(4.194,3.122)--(4.194,3.123)--(4.194,3.124)--(4.265,3.124)%
  --(4.265,3.125)--(4.265,3.126)--(4.265,3.127)--(4.265,3.128)--(4.265,3.129)--(4.265,3.130)%
  --(4.265,3.131)--(4.265,3.132)--(4.265,3.133)--(4.265,3.134)--(4.265,3.135)--(4.265,3.136)%
  --(4.265,3.137)--(4.265,3.138)--(4.265,3.139)--(4.265,3.140)--(4.265,3.141)--(4.265,3.142)%
  --(4.265,3.143)--(4.290,3.143)--(4.290,3.144)--(4.290,3.145)--(4.290,3.146)--(4.290,3.147)%
  --(4.290,3.148)--(4.290,3.149)--(4.290,3.150)--(4.290,3.151)--(4.290,3.152)--(4.290,3.153)%
  --(4.290,3.154)--(4.290,3.155)--(4.290,3.156)--(4.290,3.157)--(4.290,3.158)--(4.311,3.158)%
  --(4.311,3.159)--(4.311,3.160)--(4.311,3.161)--(4.311,3.162)--(4.311,3.163)--(4.311,3.164)%
  --(4.311,3.165)--(4.311,3.166)--(4.311,3.167)--(4.311,3.168)--(4.311,3.169)--(4.311,3.170)%
  --(4.311,3.171)--(4.311,3.172)--(4.311,3.173)--(4.311,3.174)--(4.311,3.175)--(4.311,3.176)%
  --(4.311,3.177)--(4.311,3.178)--(4.311,3.179)--(4.311,3.180)--(4.311,3.181)--(4.311,3.182)%
  --(4.311,3.183)--(4.311,3.184)--(4.311,3.185)--(4.311,3.186)--(4.311,3.187)--(4.311,3.188)%
  --(4.311,3.189)--(4.311,3.190)--(4.311,3.191)--(4.311,3.192)--(4.311,3.193)--(4.376,3.193)%
  --(4.376,3.194)--(4.376,3.195)--(4.376,3.196)--(4.376,3.197)--(4.376,3.198)--(4.376,3.199)%
  --(4.376,3.200)--(4.376,3.201)--(4.376,3.202)--(4.376,3.203)--(4.376,3.204)--(4.376,3.205)%
  --(4.376,3.206)--(4.376,3.207)--(4.403,3.207)--(4.403,3.208)--(4.403,3.209)--(4.403,3.210)%
  --(4.403,3.211)--(4.403,3.212)--(4.403,3.213)--(4.403,3.214)--(4.403,3.215)--(4.403,3.216)%
  --(4.403,3.217)--(4.403,3.218)--(4.403,3.219)--(4.403,3.220)--(4.403,3.221)--(4.403,3.222)%
  --(4.428,3.222)--(4.428,3.223)--(4.428,3.224)--(4.428,3.225)--(4.428,3.226)--(4.428,3.227)%
  --(4.428,3.228)--(4.428,3.229)--(4.428,3.230)--(4.428,3.231)--(4.428,3.232)--(4.428,3.233)%
  --(4.428,3.234)--(4.428,3.235)--(4.428,3.236)--(4.428,3.237)--(4.428,3.238)--(4.428,3.239)%
  --(4.428,3.240)--(4.428,3.241)--(4.428,3.242)--(4.428,3.243)--(4.428,3.244)--(4.428,3.245)%
  --(4.428,3.246)--(4.428,3.247)--(4.428,3.248)--(4.428,3.249)--(4.428,3.250)--(4.428,3.251)%
  --(4.428,3.252)--(4.428,3.253)--(4.428,3.254)--(4.428,3.255)--(4.428,3.256)--(4.428,3.257)%
  --(4.458,3.257)--(4.458,3.258)--(4.458,3.259)--(4.458,3.260)--(4.458,3.261)--(4.458,3.262)%
  --(4.458,3.263)--(4.458,3.264)--(4.458,3.265)--(4.458,3.266)--(4.458,3.267)--(4.458,3.268)%
  --(4.458,3.269)--(4.458,3.270)--(4.458,3.271)--(4.458,3.272)--(4.458,3.273)--(4.458,3.274)%
  --(4.458,3.275)--(4.458,3.276)--(4.458,3.277)--(4.458,3.278)--(4.458,3.279)--(4.458,3.280)%
  --(4.458,3.281)--(4.458,3.282)--(4.458,3.283)--(4.458,3.284)--(4.458,3.285)--(4.458,3.286)%
  --(4.458,3.287)--(4.458,3.288)--(4.458,3.289)--(4.458,3.290)--(4.458,3.291)--(4.458,3.292)%
  --(4.471,3.292)--(4.471,3.293)--(4.471,3.294)--(4.471,3.295)--(4.471,3.296)--(4.471,3.297)%
  --(4.471,3.298)--(4.471,3.299)--(4.471,3.300)--(4.471,3.301)--(4.471,3.302)--(4.471,3.303)%
  --(4.471,3.304)--(4.471,3.305)--(4.471,3.306)--(4.471,3.307)--(4.471,3.308)--(4.471,3.309)%
  --(4.471,3.310)--(4.471,3.311)--(4.471,3.312)--(4.471,3.313)--(4.479,3.313)--(4.479,3.314)%
  --(4.479,3.315)--(4.479,3.316)--(4.479,3.317)--(4.479,3.318)--(4.479,3.319)--(4.479,3.320)%
  --(4.479,3.321)--(4.479,3.322)--(4.479,3.323)--(4.479,3.324)--(4.479,3.325)--(4.479,3.326)%
  --(4.479,3.327)--(4.488,3.327)--(4.488,3.328)--(4.488,3.329)--(4.488,3.330)--(4.488,3.331)%
  --(4.488,3.332)--(4.488,3.333)--(4.488,3.334)--(4.488,3.335)--(4.488,3.336)--(4.488,3.337)%
  --(4.488,3.338)--(4.488,3.339)--(4.488,3.340)--(4.488,3.341)--(4.488,3.342)--(4.488,3.343)%
  --(4.488,3.344)--(4.488,3.345)--(4.488,3.346)--(4.488,3.347)--(4.488,3.348)--(4.488,3.349)%
  --(4.488,3.350)--(4.488,3.351)--(4.488,3.352)--(4.488,3.353)--(4.488,3.354)--(4.488,3.355)%
  --(4.488,3.356)--(4.488,3.357)--(4.488,3.358)--(4.488,3.359)--(4.488,3.360)--(4.488,3.361)%
  --(4.488,3.362)--(4.500,3.362)--(4.500,3.363)--(4.500,3.364)--(4.500,3.365)--(4.500,3.366)%
  --(4.500,3.367)--(4.500,3.368)--(4.500,3.369)--(4.500,3.370)--(4.500,3.371)--(4.500,3.372)%
  --(4.500,3.373)--(4.500,3.374)--(4.500,3.375)--(4.500,3.376)--(4.500,3.377)--(4.500,3.378)%
  --(4.500,3.379)--(4.500,3.380)--(4.500,3.381)--(4.500,3.382)--(4.500,3.383)--(4.536,3.383)%
  --(4.536,3.384)--(4.536,3.385)--(4.536,3.386)--(4.536,3.387)--(4.536,3.388)--(4.536,3.389)%
  --(4.536,3.390)--(4.536,3.391)--(4.536,3.392)--(4.536,3.393)--(4.536,3.394)--(4.536,3.395)%
  --(4.536,3.396)--(4.536,3.397)--(4.536,3.398)--(4.536,3.399)--(4.536,3.400)--(4.536,3.401)%
  --(4.536,3.402)--(4.536,3.403)--(4.536,3.404)--(4.536,3.405)--(4.536,3.406)--(4.536,3.407)%
  --(4.536,3.408)--(4.536,3.409)--(4.536,3.410)--(4.536,3.411)--(4.536,3.412)--(4.536,3.413)%
  --(4.536,3.414)--(4.536,3.415)--(4.536,3.416)--(4.536,3.417)--(4.536,3.418)--(4.563,3.418)%
  --(4.563,3.419)--(4.563,3.420)--(4.563,3.421)--(4.563,3.422)--(4.563,3.423)--(4.563,3.424)%
  --(4.569,3.424)--(4.569,3.425)--(4.569,3.426)--(4.569,3.427)--(4.569,3.428)--(4.569,3.429)%
  --(4.569,3.430)--(4.569,3.431)--(4.569,3.432)--(4.569,3.433)--(4.569,3.434)--(4.569,3.435)%
  --(4.569,3.436)--(4.569,3.437)--(4.569,3.438)--(4.569,3.439)--(4.569,3.440)--(4.569,3.441)%
  --(4.569,3.442)--(4.569,3.443)--(4.569,3.444)--(4.569,3.445)--(4.592,3.445)--(4.592,3.446)%
  --(4.592,3.447)--(4.592,3.448)--(4.592,3.449)--(4.592,3.450)--(4.592,3.451)--(4.592,3.452)%
  --(4.592,3.453)--(4.592,3.454)--(4.592,3.455)--(4.592,3.456)--(4.592,3.457)--(4.592,3.458)%
  --(4.592,3.459)--(4.596,3.459)--(4.596,3.460)--(4.596,3.461)--(4.596,3.462)--(4.596,3.463)%
  --(4.596,3.464)--(4.596,3.465)--(4.596,3.466)--(4.596,3.467)--(4.596,3.468)--(4.596,3.469)%
  --(4.596,3.470)--(4.596,3.471)--(4.596,3.472)--(4.596,3.473)--(4.596,3.474)--(4.596,3.475)%
  --(4.596,3.476)--(4.596,3.477)--(4.596,3.478)--(4.596,3.479)--(4.596,3.480)--(4.613,3.480)%
  --(4.613,3.481)--(4.613,3.482)--(4.613,3.483)--(4.613,3.484)--(4.613,3.485)--(4.613,3.486)%
  --(4.613,3.487)--(4.613,3.488)--(4.613,3.489)--(4.613,3.490)--(4.613,3.491)--(4.613,3.492)%
  --(4.613,3.493)--(4.613,3.494)--(4.644,3.494)--(4.644,3.495)--(4.644,3.496)--(4.644,3.497)%
  --(4.644,3.498)--(4.644,3.499)--(4.644,3.500)--(4.644,3.501)--(4.644,3.502)--(4.644,3.503)%
  --(4.644,3.504)--(4.644,3.505)--(4.644,3.506)--(4.644,3.507)--(4.644,3.508)--(4.644,3.509)%
  --(4.644,3.510)--(4.644,3.511)--(4.644,3.512)--(4.644,3.513)--(4.644,3.514)--(4.644,3.515)%
  --(4.644,3.516)--(4.644,3.517)--(4.644,3.518)--(4.644,3.519)--(4.644,3.520)--(4.644,3.521)%
  --(4.644,3.522)--(4.644,3.523)--(4.644,3.524)--(4.644,3.525)--(4.644,3.526)--(4.644,3.527)%
  --(4.644,3.528)--(4.727,3.528)--(4.727,3.529)--(4.727,3.530)--(4.727,3.531)--(4.727,3.532)%
  --(4.727,3.533)--(4.727,3.534)--(4.727,3.535)--(4.727,3.536)--(4.727,3.537)--(4.727,3.538)%
  --(4.727,3.539)--(4.727,3.540)--(4.727,3.541)--(4.727,3.542)--(4.735,3.542)--(4.735,3.543)%
  --(4.735,3.544)--(4.735,3.545)--(4.735,3.546)--(4.735,3.547)--(4.735,3.548)--(4.735,3.549)%
  --(4.735,3.550)--(4.735,3.551)--(4.735,3.552)--(4.735,3.553)--(4.735,3.554)--(4.735,3.555)%
  --(4.735,3.556)--(4.735,3.557)--(4.735,3.558)--(4.735,3.559)--(4.735,3.560)--(4.735,3.561)%
  --(4.735,3.562)--(4.735,3.563)--(4.735,3.564)--(4.735,3.565)--(4.735,3.566)--(4.735,3.567)%
  --(4.735,3.568)--(4.735,3.569)--(4.735,3.570)--(4.735,3.571)--(4.735,3.572)--(4.735,3.573)%
  --(4.735,3.574)--(4.735,3.575)--(4.735,3.576)--(4.735,3.577)--(4.781,3.577)--(4.781,3.578)%
  --(4.781,3.579)--(4.781,3.580)--(4.781,3.581)--(4.781,3.582)--(4.781,3.583)--(4.781,3.584)%
  --(4.781,3.585)--(4.781,3.586)--(4.781,3.587)--(4.781,3.588)--(4.781,3.589)--(4.781,3.590)%
  --(4.781,3.591)--(4.781,3.592)--(4.781,3.593)--(4.781,3.594)--(4.781,3.595)--(4.781,3.596)%
  --(4.781,3.597)--(4.837,3.597)--(4.837,3.598)--(4.837,3.599)--(4.837,3.600)--(4.837,3.601)%
  --(4.837,3.602)--(4.837,3.603)--(4.837,3.604)--(4.837,3.605)--(4.837,3.606)--(4.837,3.607)%
  --(4.837,3.608)--(4.837,3.609)--(4.837,3.610)--(4.837,3.611)--(4.837,3.612)--(4.837,3.613)%
  --(4.837,3.614)--(4.837,3.615)--(4.837,3.616)--(4.837,3.617)--(4.837,3.618)--(4.837,3.619)%
  --(4.837,3.620)--(4.837,3.621)--(4.837,3.622)--(4.837,3.623)--(4.837,3.624)--(4.837,3.625)%
  --(4.837,3.626)--(4.837,3.627)--(4.837,3.628)--(4.837,3.629)--(4.837,3.630)--(4.837,3.631)%
  --(4.837,3.632)--(4.855,3.632)--(4.855,3.633)--(4.855,3.634)--(4.855,3.635)--(4.855,3.636)%
  --(4.855,3.637)--(4.855,3.638)--(4.855,3.639)--(4.855,3.640)--(4.855,3.641)--(4.855,3.642)%
  --(4.855,3.643)--(4.855,3.644)--(4.855,3.645)--(4.855,3.646)--(4.918,3.646)--(4.918,3.647)%
  --(4.918,3.648)--(4.918,3.649)--(4.918,3.650)--(4.918,3.651)--(4.918,3.652)--(4.918,3.653)%
  --(4.918,3.654)--(4.918,3.655)--(4.918,3.656)--(4.918,3.657)--(4.918,3.658)--(4.918,3.659)%
  --(4.918,3.660)--(4.918,3.661)--(4.918,3.662)--(4.918,3.663)--(4.918,3.664)--(4.918,3.665)%
  --(4.918,3.666)--(4.918,3.667)--(4.950,3.667)--(4.950,3.668)--(4.950,3.669)--(4.950,3.670)%
  --(4.950,3.671)--(4.950,3.672)--(4.950,3.673)--(4.950,3.674)--(4.950,3.675)--(4.950,3.676)%
  --(4.950,3.677)--(4.950,3.678)--(4.950,3.679)--(4.950,3.680)--(4.950,3.681)--(4.996,3.681)%
  --(4.996,3.682)--(4.996,3.683)--(4.996,3.684)--(4.996,3.685)--(4.996,3.686)--(4.996,3.687)%
  --(4.996,3.688)--(4.996,3.689)--(4.996,3.690)--(4.996,3.691)--(4.996,3.692)--(4.996,3.693)%
  --(4.996,3.694)--(4.996,3.695)--(4.996,3.696)--(4.996,3.697)--(4.996,3.698)--(4.996,3.699)%
  --(4.996,3.700)--(4.996,3.701)--(4.996,3.702)--(4.997,3.702)--(4.997,3.703)--(4.997,3.704)%
  --(4.997,3.705)--(4.997,3.706)--(4.997,3.707)--(4.997,3.708)--(4.997,3.709)--(4.997,3.710)%
  --(4.997,3.711)--(4.997,3.712)--(4.997,3.713)--(4.997,3.714)--(4.997,3.715)--(4.997,3.716)%
  --(4.997,3.717)--(4.997,3.718)--(4.997,3.719)--(4.997,3.720)--(4.997,3.721)--(4.997,3.722)%
  --(4.997,3.723)--(4.997,3.724)--(4.997,3.725)--(4.997,3.726)--(4.997,3.727)--(4.997,3.728)%
  --(4.997,3.729)--(4.997,3.730)--(4.997,3.731)--(4.997,3.732)--(4.997,3.733)--(4.997,3.734)%
  --(4.997,3.735)--(4.997,3.736)--(5.034,3.736)--(5.034,3.737)--(5.034,3.738)--(5.034,3.739)%
  --(5.034,3.740)--(5.034,3.741)--(5.034,3.742)--(5.034,3.743)--(5.034,3.744)--(5.034,3.745)%
  --(5.034,3.746)--(5.034,3.747)--(5.034,3.748)--(5.034,3.749)--(5.034,3.750)--(5.034,3.751)%
  --(5.034,3.752)--(5.034,3.753)--(5.034,3.754)--(5.034,3.755)--(5.034,3.756)--(5.034,3.757)%
  --(5.034,3.758)--(5.034,3.759)--(5.034,3.760)--(5.034,3.761)--(5.034,3.762)--(5.034,3.763)%
  --(5.034,3.764)--(5.034,3.765)--(5.034,3.766)--(5.034,3.767)--(5.034,3.768)--(5.034,3.769)%
  --(5.034,3.770)--(5.034,3.771)--(5.034,3.772)--(5.034,3.773)--(5.034,3.774)--(5.034,3.775)%
  --(5.034,3.776)--(5.034,3.777)--(5.034,3.778)--(5.034,3.779)--(5.034,3.780)--(5.034,3.781)%
  --(5.034,3.782)--(5.034,3.783)--(5.034,3.784)--(5.034,3.785)--(5.034,3.786)--(5.034,3.787)%
  --(5.034,3.788)--(5.034,3.789)--(5.034,3.790)--(5.034,3.791)--(5.034,3.792)--(5.034,3.793)%
  --(5.034,3.794)--(5.034,3.795)--(5.034,3.796)--(5.034,3.797)--(5.034,3.798)--(5.034,3.799)%
  --(5.034,3.800)--(5.034,3.801)--(5.034,3.802)--(5.034,3.803)--(5.034,3.804)--(5.034,3.805)%
  --(5.034,3.806)--(5.034,3.807)--(5.034,3.808)--(5.034,3.809)--(5.034,3.810)--(5.034,3.811)%
  --(5.034,3.812)--(5.034,3.813)--(5.034,3.814)--(5.034,3.815)--(5.034,3.816)--(5.034,3.817)%
  --(5.034,3.818)--(5.034,3.819)--(5.034,3.820)--(5.067,3.820)--(5.067,3.821)--(5.067,3.822)%
  --(5.067,3.823)--(5.067,3.824)--(5.067,3.825)--(5.067,3.826)--(5.067,3.827)--(5.067,3.828)%
  --(5.067,3.829)--(5.067,3.830)--(5.067,3.831)--(5.067,3.832)--(5.067,3.833)--(5.067,3.834)%
  --(5.067,3.835)--(5.067,3.836)--(5.067,3.837)--(5.067,3.838)--(5.067,3.839)--(5.067,3.840)%
  --(5.067,3.841)--(5.067,3.842)--(5.067,3.843)--(5.067,3.844)--(5.067,3.845)--(5.067,3.846)%
  --(5.067,3.847)--(5.067,3.848)--(5.067,3.849)--(5.067,3.850)--(5.067,3.851)--(5.067,3.852)%
  --(5.067,3.853)--(5.067,3.854)--(5.067,3.855)--(5.100,3.855)--(5.100,3.856)--(5.100,3.857)%
  --(5.100,3.858)--(5.100,3.859)--(5.100,3.860)--(5.100,3.861)--(5.100,3.862)--(5.100,3.863)%
  --(5.100,3.864)--(5.100,3.865)--(5.100,3.866)--(5.100,3.867)--(5.100,3.868)--(5.100,3.869)%
  --(5.100,3.870)--(5.100,3.871)--(5.100,3.872)--(5.100,3.873)--(5.100,3.874)--(5.100,3.875)%
  --(5.100,3.876)--(5.126,3.876)--(5.126,3.877)--(5.126,3.878)--(5.126,3.879)--(5.126,3.880)%
  --(5.126,3.881)--(5.126,3.882)--(5.126,3.883)--(5.126,3.884)--(5.126,3.885)--(5.126,3.886)%
  --(5.126,3.887)--(5.126,3.888)--(5.126,3.889)--(5.126,3.890)--(5.126,3.891)--(5.147,3.891)%
  --(5.147,3.892)--(5.147,3.893)--(5.147,3.894)--(5.147,3.895)--(5.147,3.896)--(5.147,3.897)%
  --(5.147,3.898)--(5.147,3.899)--(5.147,3.900)--(5.147,3.901)--(5.147,3.902)--(5.147,3.903)%
  --(5.147,3.904)--(5.147,3.905)--(5.183,3.905)--(5.183,3.906)--(5.183,3.907)--(5.183,3.908)%
  --(5.183,3.909)--(5.183,3.910)--(5.183,3.911)--(5.183,3.912)--(5.183,3.913)--(5.183,3.914)%
  --(5.183,3.915)--(5.183,3.916)--(5.183,3.917)--(5.183,3.918)--(5.183,3.919)--(5.192,3.919)%
  --(5.192,3.920)--(5.192,3.921)--(5.192,3.922)--(5.192,3.923)--(5.192,3.924)--(5.192,3.925)%
  --(5.192,3.926)--(5.192,3.927)--(5.192,3.928)--(5.192,3.929)--(5.192,3.930)--(5.192,3.931)%
  --(5.192,3.932)--(5.192,3.933)--(5.192,3.934)--(5.192,3.935)--(5.192,3.936)--(5.192,3.937)%
  --(5.192,3.938)--(5.192,3.939)--(5.238,3.939)--(5.238,3.940)--(5.238,3.941)--(5.238,3.942)%
  --(5.238,3.943)--(5.238,3.944)--(5.238,3.945)--(5.238,3.946)--(5.238,3.947)--(5.238,3.948)%
  --(5.238,3.949)--(5.238,3.950)--(5.238,3.951)--(5.238,3.952)--(5.238,3.953)--(5.238,3.954)%
  --(5.278,3.954)--(5.278,3.955)--(5.278,3.956)--(5.278,3.957)--(5.278,3.958)--(5.278,3.959)%
  --(5.278,3.960)--(5.278,3.961)--(5.278,3.962)--(5.278,3.963)--(5.278,3.964)--(5.278,3.965)%
  --(5.278,3.966)--(5.278,3.967)--(5.278,3.968)--(5.278,3.969)--(5.278,3.970)--(5.278,3.971)%
  --(5.278,3.972)--(5.278,3.973)--(5.278,3.974)--(5.295,3.974)--(5.295,3.975)--(5.295,3.976)%
  --(5.295,3.977)--(5.295,3.978)--(5.295,3.979)--(5.295,3.980)--(5.295,3.981)--(5.295,3.982)%
  --(5.295,3.983)--(5.295,3.984)--(5.295,3.985)--(5.295,3.986)--(5.295,3.987)--(5.295,3.988)%
  --(5.295,3.989)--(5.295,3.990)--(5.295,3.991)--(5.295,3.992)--(5.295,3.993)--(5.295,3.994)%
  --(5.347,3.994)--(5.347,3.995)--(5.347,3.996)--(5.347,3.997)--(5.347,3.998)--(5.347,3.999)%
  --(5.347,4.000)--(5.347,4.001)--(5.347,4.002)--(5.347,4.003)--(5.347,4.004)--(5.347,4.005)%
  --(5.347,4.006)--(5.347,4.007)--(5.347,4.008)--(5.350,4.008)--(5.350,4.009)--(5.350,4.010)%
  --(5.350,4.011)--(5.350,4.012)--(5.350,4.013)--(5.350,4.014)--(5.350,4.015)--(5.350,4.016)%
  --(5.350,4.017)--(5.350,4.018)--(5.350,4.019)--(5.350,4.020)--(5.350,4.021)--(5.350,4.022)%
  --(5.350,4.023)--(5.350,4.024)--(5.350,4.025)--(5.350,4.026)--(5.350,4.027)--(5.350,4.028)%
  --(5.350,4.029)--(5.350,4.030)--(5.350,4.031)--(5.350,4.032)--(5.350,4.033)--(5.350,4.034)%
  --(5.350,4.035)--(5.350,4.036)--(5.350,4.037)--(5.350,4.038)--(5.350,4.039)--(5.350,4.040)%
  --(5.350,4.041)--(5.350,4.042)--(5.350,4.043)--(5.373,4.043)--(5.373,4.044)--(5.373,4.045)%
  --(5.373,4.046)--(5.373,4.047)--(5.373,4.048)--(5.373,4.049)--(5.373,4.050)--(5.373,4.051)%
  --(5.373,4.052)--(5.373,4.053)--(5.373,4.054)--(5.373,4.055)--(5.373,4.056)--(5.373,4.057)%
  --(5.387,4.057)--(5.387,4.058)--(5.387,4.059)--(5.387,4.060)--(5.387,4.061)--(5.387,4.062)%
  --(5.387,4.063)--(5.387,4.064)--(5.387,4.065)--(5.387,4.066)--(5.387,4.067)--(5.387,4.068)%
  --(5.387,4.069)--(5.387,4.070)--(5.387,4.071)--(5.387,4.072)--(5.387,4.073)--(5.387,4.074)%
  --(5.387,4.075)--(5.387,4.076)--(5.387,4.077)--(5.387,4.078)--(5.387,4.079)--(5.387,4.080)%
  --(5.387,4.081)--(5.387,4.082)--(5.387,4.083)--(5.387,4.084)--(5.387,4.085)--(5.387,4.086)%
  --(5.387,4.087)--(5.387,4.088)--(5.387,4.089)--(5.387,4.090)--(5.387,4.091)--(5.387,4.092)%
  --(5.395,4.092)--(5.395,4.093)--(5.395,4.094)--(5.395,4.095)--(5.395,4.096)--(5.395,4.097)%
  --(5.395,4.098)--(5.396,4.098)--(5.396,4.099)--(5.396,4.100)--(5.396,4.101)--(5.396,4.102)%
  --(5.396,4.103)--(5.396,4.104)--(5.396,4.105)--(5.396,4.106)--(5.396,4.107)--(5.396,4.108)%
  --(5.396,4.109)--(5.396,4.110)--(5.396,4.111)--(5.396,4.112)--(5.396,4.113)--(5.396,4.114)%
  --(5.396,4.115)--(5.396,4.116)--(5.396,4.117)--(5.396,4.118)--(5.404,4.118)--(5.404,4.119)%
  --(5.404,4.120)--(5.404,4.121)--(5.404,4.122)--(5.404,4.123)--(5.404,4.124)--(5.404,4.125)%
  --(5.404,4.126)--(5.404,4.127)--(5.404,4.128)--(5.404,4.129)--(5.404,4.130)--(5.404,4.131)%
  --(5.404,4.132)--(5.404,4.133)--(5.404,4.134)--(5.404,4.135)--(5.404,4.136)--(5.404,4.137)%
  --(5.404,4.138)--(5.404,4.139)--(5.404,4.140)--(5.404,4.141)--(5.404,4.142)--(5.404,4.143)%
  --(5.404,4.144)--(5.404,4.145)--(5.404,4.146)--(5.404,4.147)--(5.404,4.148)--(5.404,4.149)%
  --(5.404,4.150)--(5.404,4.151)--(5.404,4.152)--(5.458,4.152)--(5.458,4.153)--(5.458,4.154)%
  --(5.458,4.155)--(5.458,4.156)--(5.458,4.157)--(5.458,4.158)--(5.458,4.159)--(5.458,4.160)%
  --(5.458,4.161)--(5.458,4.162)--(5.458,4.163)--(5.458,4.164)--(5.458,4.165)--(5.458,4.166)%
  --(5.458,4.167)--(5.458,4.168)--(5.458,4.169)--(5.458,4.170)--(5.458,4.171)--(5.458,4.172)%
  --(5.458,4.173)--(5.458,4.174)--(5.458,4.175)--(5.458,4.176)--(5.458,4.177)--(5.458,4.178)%
  --(5.458,4.179)--(5.458,4.180)--(5.458,4.181)--(5.458,4.182)--(5.458,4.183)--(5.458,4.184)%
  --(5.458,4.185)--(5.458,4.186)--(5.458,4.187)--(5.462,4.187)--(5.462,4.188)--(5.462,4.189)%
  --(5.462,4.190)--(5.462,4.191)--(5.462,4.192)--(5.462,4.193)--(5.462,4.194)--(5.462,4.195)%
  --(5.462,4.196)--(5.462,4.197)--(5.462,4.198)--(5.462,4.199)--(5.462,4.200)--(5.462,4.201)%
  --(5.525,4.201)--(5.525,4.202)--(5.525,4.203)--(5.525,4.204)--(5.525,4.205)--(5.525,4.206)%
  --(5.525,4.207)--(5.525,4.208)--(5.525,4.209)--(5.525,4.210)--(5.525,4.211)--(5.525,4.212)%
  --(5.525,4.213)--(5.525,4.214)--(5.525,4.215)--(5.525,4.216)--(5.525,4.217)--(5.525,4.218)%
  --(5.525,4.219)--(5.525,4.220)--(5.525,4.221)--(5.525,4.222)--(5.531,4.222)--(5.531,4.223)%
  --(5.531,4.224)--(5.531,4.225)--(5.531,4.226)--(5.531,4.227)--(5.531,4.228)--(5.531,4.229)%
  --(5.531,4.230)--(5.531,4.231)--(5.531,4.232)--(5.531,4.233)--(5.531,4.234)--(5.531,4.235)%
  --(5.531,4.236)--(5.604,4.236)--(5.604,4.237)--(5.604,4.238)--(5.604,4.239)--(5.604,4.240)%
  --(5.604,4.241)--(5.604,4.242)--(5.604,4.243)--(5.604,4.244)--(5.604,4.245)--(5.604,4.246)%
  --(5.604,4.247)--(5.604,4.248)--(5.604,4.249)--(5.604,4.250)--(5.604,4.251)--(5.604,4.252)%
  --(5.604,4.253)--(5.604,4.254)--(5.604,4.255)--(5.604,4.256)--(5.604,4.257)--(5.604,4.258)%
  --(5.604,4.259)--(5.604,4.260)--(5.604,4.261)--(5.604,4.262)--(5.604,4.263)--(5.604,4.264)%
  --(5.604,4.265)--(5.604,4.266)--(5.604,4.267)--(5.604,4.268)--(5.604,4.269)--(5.604,4.270)%
  --(5.604,4.271)--(5.620,4.271)--(5.620,4.272)--(5.620,4.273)--(5.620,4.274)--(5.620,4.275)%
  --(5.620,4.276)--(5.620,4.277)--(5.620,4.278)--(5.620,4.279)--(5.620,4.280)--(5.620,4.281)%
  --(5.620,4.282)--(5.620,4.283)--(5.620,4.284)--(5.620,4.285)--(5.620,4.286)--(5.620,4.287)%
  --(5.620,4.288)--(5.620,4.289)--(5.620,4.290)--(5.620,4.291)--(5.620,4.292)--(5.620,4.293)%
  --(5.620,4.294)--(5.620,4.295)--(5.620,4.296)--(5.620,4.297)--(5.620,4.298)--(5.620,4.299)%
  --(5.620,4.300)--(5.620,4.301)--(5.620,4.302)--(5.620,4.303)--(5.620,4.304)--(5.620,4.305)%
  --(5.620,4.306)--(5.620,4.307)--(5.620,4.308)--(5.620,4.309)--(5.620,4.310)--(5.620,4.311)%
  --(5.620,4.312)--(5.620,4.313)--(5.620,4.314)--(5.620,4.315)--(5.620,4.316)--(5.620,4.317)%
  --(5.620,4.318)--(5.620,4.319)--(5.620,4.320)--(5.620,4.321)--(5.627,4.321)--(5.627,4.322)%
  --(5.627,4.323)--(5.627,4.324)--(5.627,4.325)--(5.627,4.326)--(5.627,4.327)--(5.627,4.328)%
  --(5.627,4.329)--(5.627,4.330)--(5.627,4.331)--(5.627,4.332)--(5.627,4.333)--(5.627,4.334)%
  --(5.627,4.335)--(5.627,4.336)--(5.627,4.337)--(5.627,4.338)--(5.627,4.339)--(5.627,4.340)%
  --(5.627,4.341)--(5.642,4.341)--(5.642,4.342)--(5.642,4.343)--(5.642,4.344)--(5.642,4.345)%
  --(5.642,4.346)--(5.642,4.347)--(5.642,4.348)--(5.642,4.349)--(5.642,4.350)--(5.642,4.351)%
  --(5.642,4.352)--(5.642,4.353)--(5.642,4.354)--(5.642,4.355)--(5.663,4.355)--(5.663,4.356)%
  --(5.663,4.357)--(5.663,4.358)--(5.663,4.359)--(5.663,4.360)--(5.663,4.361)--(5.663,4.362)%
  --(5.663,4.363)--(5.663,4.364)--(5.663,4.365)--(5.663,4.366)--(5.663,4.367)--(5.663,4.368)%
  --(5.663,4.369)--(5.663,4.370)--(5.663,4.371)--(5.663,4.372)--(5.663,4.373)--(5.663,4.374)%
  --(5.663,4.375)--(5.663,4.376)--(5.663,4.377)--(5.663,4.378)--(5.663,4.379)--(5.663,4.380)%
  --(5.663,4.381)--(5.663,4.382)--(5.663,4.383)--(5.663,4.384)--(5.663,4.385)--(5.663,4.386)%
  --(5.663,4.387)--(5.663,4.388)--(5.663,4.389)--(5.663,4.390)--(5.669,4.390)--(5.669,4.391)%
  --(5.669,4.392)--(5.669,4.393)--(5.669,4.394)--(5.669,4.395)--(5.669,4.396)--(5.669,4.397)%
  --(5.669,4.398)--(5.669,4.399)--(5.669,4.400)--(5.669,4.401)--(5.669,4.402)--(5.669,4.403)%
  --(5.669,4.404)--(5.688,4.404)--(5.688,4.405)--(5.688,4.406)--(5.688,4.407)--(5.688,4.408)%
  --(5.688,4.409)--(5.688,4.410)--(5.688,4.411)--(5.688,4.412)--(5.688,4.413)--(5.688,4.414)%
  --(5.688,4.415)--(5.688,4.416)--(5.688,4.417)--(5.688,4.418)--(5.688,4.419)--(5.688,4.420)%
  --(5.688,4.421)--(5.688,4.422)--(5.688,4.423)--(5.688,4.424)--(5.688,4.425)--(5.688,4.426)%
  --(5.688,4.427)--(5.688,4.428)--(5.688,4.429)--(5.688,4.430)--(5.688,4.431)--(5.688,4.432)%
  --(5.688,4.433)--(5.688,4.434)--(5.688,4.435)--(5.688,4.436)--(5.688,4.437)--(5.688,4.438)%
  --(5.688,4.439)--(5.688,4.440)--(5.688,4.441)--(5.688,4.442)--(5.688,4.443)--(5.688,4.444)%
  --(5.688,4.445)--(5.688,4.446)--(5.688,4.447)--(5.688,4.448)--(5.688,4.449)--(5.688,4.450)%
  --(5.688,4.451)--(5.688,4.452)--(5.688,4.453)--(5.688,4.454)--(5.688,4.455)--(5.688,4.456)%
  --(5.688,4.457)--(5.688,4.458)--(5.688,4.459)--(5.688,4.460)--(5.691,4.460)--(5.691,4.461)%
  --(5.691,4.462)--(5.691,4.463)--(5.691,4.464)--(5.691,4.465)--(5.691,4.466)--(5.691,4.467)%
  --(5.691,4.468)--(5.691,4.469)--(5.691,4.470)--(5.691,4.471)--(5.691,4.472)--(5.691,4.473)%
  --(5.691,4.474)--(5.701,4.474)--(5.701,4.475)--(5.701,4.476)--(5.701,4.477)--(5.701,4.478)%
  --(5.701,4.479)--(5.701,4.480)--(5.701,4.481)--(5.701,4.482)--(5.701,4.483)--(5.701,4.484)%
  --(5.701,4.485)--(5.701,4.486)--(5.701,4.487)--(5.701,4.488)--(5.701,4.489)--(5.701,4.490)%
  --(5.701,4.491)--(5.701,4.492)--(5.701,4.493)--(5.701,4.494)--(5.701,4.495)--(5.759,4.495)%
  --(5.759,4.496)--(5.759,4.497)--(5.759,4.498)--(5.759,4.499)--(5.759,4.500)--(5.759,4.501)%
  --(5.759,4.502)--(5.759,4.503)--(5.759,4.504)--(5.759,4.505)--(5.759,4.506)--(5.759,4.507)%
  --(5.759,4.508)--(5.759,4.509)--(5.759,4.510)--(5.759,4.511)--(5.759,4.512)--(5.759,4.513)%
  --(5.759,4.514)--(5.759,4.515)--(5.759,4.516)--(5.759,4.517)--(5.759,4.518)--(5.759,4.519)%
  --(5.759,4.520)--(5.759,4.521)--(5.759,4.522)--(5.759,4.523)--(5.759,4.524)--(5.759,4.525)%
  --(5.759,4.526)--(5.759,4.527)--(5.759,4.528)--(5.759,4.529)--(5.790,4.529)--(5.790,4.530)%
  --(5.790,4.531)--(5.790,4.532)--(5.790,4.533)--(5.790,4.534)--(5.790,4.535)--(5.790,4.536)%
  --(5.790,4.537)--(5.790,4.538)--(5.790,4.539)--(5.790,4.540)--(5.790,4.541)--(5.790,4.542)%
  --(5.790,4.543)--(5.792,4.543)--(5.792,4.544)--(5.792,4.545)--(5.792,4.546)--(5.792,4.547)%
  --(5.792,4.548)--(5.792,4.549)--(5.792,4.550)--(5.792,4.551)--(5.792,4.552)--(5.792,4.553)%
  --(5.792,4.554)--(5.792,4.555)--(5.792,4.556)--(5.792,4.557)--(5.792,4.558)--(5.806,4.558)%
  --(5.806,4.559)--(5.806,4.560)--(5.806,4.561)--(5.806,4.562)--(5.806,4.563)--(5.806,4.564)%
  --(5.806,4.565)--(5.806,4.566)--(5.806,4.567)--(5.806,4.568)--(5.806,4.569)--(5.806,4.570)%
  --(5.806,4.571)--(5.806,4.572)--(5.806,4.573)--(5.806,4.574)--(5.806,4.575)--(5.806,4.576)%
  --(5.806,4.577)--(5.806,4.578)--(5.806,4.579)--(5.806,4.580)--(5.806,4.581)--(5.806,4.582)%
  --(5.806,4.583)--(5.806,4.584)--(5.806,4.585)--(5.806,4.586)--(5.806,4.587)--(5.806,4.588)%
  --(5.806,4.589)--(5.806,4.590)--(5.806,4.591)--(5.806,4.592)--(5.806,4.593)--(5.808,4.593)%
  --(5.808,4.594)--(5.808,4.595)--(5.808,4.596)--(5.808,4.597)--(5.808,4.598)--(5.808,4.599)%
  --(5.808,4.600)--(5.808,4.601)--(5.808,4.602)--(5.808,4.603)--(5.808,4.604)--(5.808,4.605)%
  --(5.808,4.606)--(5.808,4.607)--(5.808,4.608)--(5.808,4.609)--(5.808,4.610)--(5.808,4.611)%
  --(5.808,4.612)--(5.808,4.613)--(5.808,4.614)--(5.838,4.614)--(5.838,4.615)--(5.838,4.616)%
  --(5.838,4.617)--(5.838,4.618)--(5.838,4.619)--(5.838,4.620)--(5.838,4.621)--(5.838,4.622)%
  --(5.838,4.623)--(5.838,4.624)--(5.838,4.625)--(5.838,4.626)--(5.838,4.627)--(5.838,4.628)%
  --(5.838,4.629)--(5.838,4.630)--(5.838,4.631)--(5.838,4.632)--(5.838,4.633)--(5.838,4.634)%
  --(5.838,4.635)--(5.838,4.636)--(5.838,4.637)--(5.838,4.638)--(5.838,4.639)--(5.838,4.640)%
  --(5.838,4.641)--(5.838,4.642)--(5.838,4.643)--(5.838,4.644)--(5.838,4.645)--(5.838,4.646)%
  --(5.838,4.647)--(5.838,4.648)--(5.838,4.649)--(5.838,4.650)--(5.838,4.651)--(5.838,4.652)%
  --(5.838,4.653)--(5.838,4.654)--(5.838,4.655)--(5.838,4.656)--(5.838,4.657)--(5.838,4.658)%
  --(5.838,4.659)--(5.838,4.660)--(5.838,4.661)--(5.838,4.662)--(5.838,4.663)--(5.838,4.664)%
  --(5.838,4.665)--(5.838,4.666)--(5.838,4.667)--(5.838,4.668)--(5.879,4.668)--(5.879,4.669)%
  --(5.879,4.670)--(5.879,4.671)--(5.879,4.672)--(5.879,4.673)--(5.879,4.674)--(5.879,4.675)%
  --(5.879,4.676)--(5.879,4.677)--(5.879,4.678)--(5.879,4.679)--(5.879,4.680)--(5.879,4.681)%
  --(5.879,4.682)--(5.879,4.683)--(5.879,4.684)--(5.879,4.685)--(5.879,4.686)--(5.879,4.687)%
  --(5.879,4.688)--(5.879,4.689)--(5.879,4.690)--(5.879,4.691)--(5.879,4.692)--(5.879,4.693)%
  --(5.879,4.694)--(5.879,4.695)--(5.879,4.696)--(5.879,4.697)--(5.879,4.698)--(5.879,4.699)%
  --(5.879,4.700)--(5.879,4.701)--(5.879,4.702)--(5.879,4.703)--(5.891,4.703)--(5.891,4.704)%
  --(5.891,4.705)--(5.891,4.706)--(5.891,4.707)--(5.891,4.708)--(5.891,4.709)--(5.891,4.710)%
  --(5.891,4.711)--(5.891,4.712)--(5.891,4.713)--(5.891,4.714)--(5.891,4.715)--(5.891,4.716)%
  --(5.891,4.717)--(5.891,4.718)--(5.891,4.719)--(5.891,4.720)--(5.891,4.721)--(5.891,4.722)%
  --(5.891,4.723)--(5.965,4.723)--(5.965,4.724)--(5.965,4.725)--(5.965,4.726)--(5.965,4.727)%
  --(5.965,4.728)--(5.965,4.729)--(5.965,4.730)--(5.965,4.731)--(5.965,4.732)--(5.965,4.733)%
  --(5.965,4.734)--(5.965,4.735)--(5.965,4.736)--(5.965,4.737)--(5.965,4.738)--(5.965,4.739)%
  --(5.965,4.740)--(5.965,4.741)--(5.965,4.742)--(5.993,4.742)--(5.993,4.743)--(5.993,4.744)%
  --(5.993,4.745)--(5.993,4.746)--(5.993,4.747)--(5.993,4.748)--(5.993,4.749)--(5.993,4.750)%
  --(5.993,4.751)--(5.993,4.752)--(5.993,4.753)--(5.993,4.754)--(5.993,4.755)--(5.993,4.756)%
  --(6.013,4.756)--(6.013,4.757)--(6.013,4.758)--(6.013,4.759)--(6.013,4.760)--(6.013,4.761)%
  --(6.013,4.762)--(6.013,4.763)--(6.013,4.764)--(6.013,4.765)--(6.013,4.766)--(6.013,4.767)%
  --(6.013,4.768)--(6.013,4.769)--(6.013,4.770)--(6.013,4.771)--(6.013,4.772)--(6.013,4.773)%
  --(6.013,4.774)--(6.013,4.775)--(6.013,4.776)--(6.013,4.777)--(6.124,4.777)--(6.124,4.778)%
  --(6.124,4.779)--(6.124,4.780)--(6.124,4.781)--(6.124,4.782)--(6.124,4.783)--(6.124,4.784)%
  --(6.124,4.785)--(6.124,4.786)--(6.124,4.787)--(6.124,4.788)--(6.124,4.789)--(6.124,4.790)%
  --(6.124,4.791)--(6.124,4.792)--(6.124,4.793)--(6.124,4.794)--(6.124,4.795)--(6.124,4.796)%
  --(6.124,4.797)--(6.124,4.798)--(6.124,4.799)--(6.124,4.800)--(6.124,4.801)--(6.124,4.802)%
  --(6.124,4.803)--(6.124,4.804)--(6.124,4.805)--(6.124,4.806)--(6.124,4.807)--(6.124,4.808)%
  --(6.124,4.809)--(6.124,4.810)--(6.124,4.811)--(6.124,4.812)--(6.171,4.812)--(6.171,4.813)%
  --(6.171,4.814)--(6.171,4.815)--(6.171,4.816)--(6.171,4.817)--(6.171,4.818)--(6.174,4.818)%
  --(6.174,4.819)--(6.174,4.820)--(6.174,4.821)--(6.174,4.822)--(6.174,4.823)--(6.174,4.824)%
  --(6.174,4.825)--(6.174,4.826)--(6.174,4.827)--(6.174,4.828)--(6.174,4.829)--(6.174,4.830)%
  --(6.174,4.831)--(6.174,4.832)--(6.174,4.833)--(6.174,4.834)--(6.174,4.835)--(6.174,4.836)%
  --(6.174,4.837)--(6.174,4.838)--(6.174,4.839)--(6.174,4.840)--(6.174,4.841)--(6.174,4.842)%
  --(6.174,4.843)--(6.174,4.844)--(6.174,4.845)--(6.174,4.846)--(6.174,4.847)--(6.174,4.848)%
  --(6.174,4.849)--(6.174,4.850)--(6.174,4.851)--(6.174,4.852)--(6.174,4.853)--(6.194,4.853)%
  --(6.194,4.854)--(6.194,4.855)--(6.194,4.856)--(6.194,4.857)--(6.194,4.858)--(6.194,4.859)%
  --(6.194,4.860)--(6.194,4.861)--(6.194,4.862)--(6.194,4.863)--(6.194,4.864)--(6.194,4.865)%
  --(6.194,4.866)--(6.194,4.867)--(6.194,4.868)--(6.196,4.868)--(6.196,4.869)--(6.196,4.870)%
  --(6.196,4.871)--(6.196,4.872)--(6.196,4.873)--(6.196,4.874)--(6.196,4.875)--(6.196,4.876)%
  --(6.196,4.877)--(6.196,4.878)--(6.196,4.879)--(6.196,4.880)--(6.196,4.881)--(6.196,4.882)%
  --(6.196,4.883)--(6.196,4.884)--(6.196,4.885)--(6.196,4.886)--(6.196,4.887)--(6.196,4.888)%
  --(6.196,4.889)--(6.196,4.890)--(6.196,4.891)--(6.196,4.892)--(6.196,4.893)--(6.196,4.894)%
  --(6.196,4.895)--(6.196,4.896)--(6.196,4.897)--(6.196,4.898)--(6.196,4.899)--(6.196,4.900)%
  --(6.196,4.901)--(6.196,4.902)--(6.196,4.903)--(6.219,4.903)--(6.219,4.904)--(6.219,4.905)%
  --(6.219,4.906)--(6.219,4.907)--(6.219,4.908)--(6.219,4.909)--(6.219,4.910)--(6.219,4.911)%
  --(6.219,4.912)--(6.219,4.913)--(6.219,4.914)--(6.219,4.915)--(6.219,4.916)--(6.219,4.917)%
  --(6.219,4.918)--(6.219,4.919)--(6.219,4.920)--(6.219,4.921)--(6.219,4.922)--(6.219,4.923)%
  --(6.219,4.924)--(6.219,4.925)--(6.219,4.926)--(6.219,4.927)--(6.219,4.928)--(6.219,4.929)%
  --(6.219,4.930)--(6.219,4.931)--(6.219,4.932)--(6.219,4.933)--(6.219,4.934)--(6.219,4.935)%
  --(6.219,4.936)--(6.219,4.937)--(6.238,4.937)--(6.238,4.938)--(6.238,4.939)--(6.238,4.940)%
  --(6.238,4.941)--(6.238,4.942)--(6.238,4.943)--(6.238,4.944)--(6.238,4.945)--(6.238,4.946)%
  --(6.238,4.947)--(6.238,4.948)--(6.238,4.949)--(6.238,4.950)--(6.238,4.951)--(6.238,4.952)%
  --(6.238,4.953)--(6.238,4.954)--(6.238,4.955)--(6.238,4.956)--(6.238,4.957)--(6.298,4.957)%
  --(6.298,4.958)--(6.298,4.959)--(6.298,4.960)--(6.298,4.961)--(6.298,4.962)--(6.298,4.963)%
  --(6.298,4.964)--(6.298,4.965)--(6.298,4.966)--(6.298,4.967)--(6.298,4.968)--(6.298,4.969)%
  --(6.298,4.970)--(6.298,4.971)--(6.298,4.972)--(6.299,4.972)--(6.299,4.973)--(6.299,4.974)%
  --(6.299,4.975)--(6.299,4.976)--(6.299,4.977)--(6.299,4.978)--(6.299,4.979)--(6.299,4.980)%
  --(6.299,4.981)--(6.299,4.982)--(6.299,4.983)--(6.299,4.984)--(6.299,4.985)--(6.299,4.986)%
  --(6.299,4.987)--(6.299,4.988)--(6.299,4.989)--(6.299,4.990)--(6.299,4.991)--(6.299,4.992)%
  --(6.299,4.993)--(6.312,4.993)--(6.312,4.994)--(6.312,4.995)--(6.312,4.996)--(6.312,4.997)%
  --(6.312,4.998)--(6.312,4.999)--(6.312,5.000)--(6.312,5.001)--(6.312,5.002)--(6.312,5.003)%
  --(6.312,5.004)--(6.312,5.005)--(6.312,5.006)--(6.312,5.007)--(6.312,5.008)--(6.312,5.009)%
  --(6.312,5.010)--(6.312,5.011)--(6.312,5.012)--(6.312,5.013)--(6.312,5.014)--(6.312,5.015)%
  --(6.312,5.016)--(6.312,5.017)--(6.312,5.018)--(6.312,5.019)--(6.312,5.020)--(6.312,5.021)%
  --(6.312,5.022)--(6.312,5.023)--(6.312,5.024)--(6.312,5.025)--(6.312,5.026)--(6.312,5.027)%
  --(6.312,5.028)--(6.316,5.028)--(6.316,5.029)--(6.316,5.030)--(6.316,5.031)--(6.316,5.032)%
  --(6.316,5.033)--(6.316,5.034)--(6.316,5.035)--(6.316,5.036)--(6.316,5.037)--(6.316,5.038)%
  --(6.316,5.039)--(6.316,5.040)--(6.316,5.041)--(6.316,5.042)--(6.333,5.042)--(6.333,5.043)%
  --(6.333,5.044)--(6.333,5.045)--(6.333,5.046)--(6.333,5.047)--(6.333,5.048)--(6.333,5.049)%
  --(6.333,5.050)--(6.333,5.051)--(6.333,5.052)--(6.333,5.053)--(6.333,5.054)--(6.333,5.055)%
  --(6.333,5.056)--(6.333,5.057)--(6.333,5.058)--(6.333,5.059)--(6.333,5.060)--(6.333,5.061)%
  --(6.333,5.062)--(6.333,5.063)--(6.334,5.063)--(6.334,5.064)--(6.334,5.065)--(6.334,5.066)%
  --(6.334,5.067)--(6.334,5.068)--(6.334,5.069)--(6.334,5.070)--(6.334,5.071)--(6.334,5.072)%
  --(6.334,5.073)--(6.334,5.074)--(6.334,5.075)--(6.334,5.076)--(6.334,5.077)--(6.339,5.077)%
  --(6.339,5.078)--(6.339,5.079)--(6.339,5.080)--(6.339,5.081)--(6.339,5.082)--(6.339,5.083)%
  --(6.339,5.084)--(6.339,5.085)--(6.339,5.086)--(6.339,5.087)--(6.339,5.088)--(6.339,5.089)%
  --(6.339,5.090)--(6.339,5.091)--(6.339,5.092)--(6.339,5.093)--(6.339,5.094)--(6.339,5.095)%
  --(6.339,5.096)--(6.339,5.097)--(6.339,5.098)--(6.340,5.098)--(6.340,5.099)--(6.340,5.100)%
  --(6.340,5.101)--(6.340,5.102)--(6.340,5.103)--(6.340,5.104)--(6.340,5.105)--(6.340,5.106)%
  --(6.340,5.107)--(6.340,5.108)--(6.340,5.109)--(6.340,5.110)--(6.340,5.111)--(6.340,5.112)%
  --(6.392,5.112)--(6.392,5.113)--(6.392,5.114)--(6.392,5.115)--(6.392,5.116)--(6.392,5.117)%
  --(6.392,5.118)--(6.392,5.119)--(6.392,5.120)--(6.392,5.121)--(6.392,5.122)--(6.392,5.123)%
  --(6.392,5.124)--(6.392,5.125)--(6.392,5.126)--(6.392,5.127)--(6.392,5.128)--(6.392,5.129)%
  --(6.392,5.130)--(6.392,5.131)--(6.392,5.132)--(6.392,5.133)--(6.392,5.134)--(6.392,5.135)%
  --(6.392,5.136)--(6.392,5.137)--(6.392,5.138)--(6.392,5.139)--(6.392,5.140)--(6.392,5.141)%
  --(6.392,5.142)--(6.392,5.143)--(6.392,5.144)--(6.392,5.145)--(6.392,5.146)--(6.398,5.146)%
  --(6.398,5.147)--(6.398,5.148)--(6.398,5.149)--(6.398,5.150)--(6.398,5.151)--(6.398,5.152)%
  --(6.398,5.153)--(6.398,5.154)--(6.398,5.155)--(6.398,5.156)--(6.398,5.157)--(6.398,5.158)%
  --(6.398,5.159)--(6.398,5.160)--(6.398,5.161)--(6.398,5.162)--(6.398,5.163)--(6.398,5.164)%
  --(6.398,5.165)--(6.398,5.166)--(6.398,5.167)--(6.398,5.168)--(6.398,5.169)--(6.398,5.170)%
  --(6.398,5.171)--(6.398,5.172)--(6.398,5.173)--(6.398,5.174)--(6.398,5.175)--(6.398,5.176)%
  --(6.398,5.177)--(6.398,5.178)--(6.398,5.179)--(6.398,5.180)--(6.398,5.181)--(6.437,5.181)%
  --(6.437,5.182)--(6.437,5.183)--(6.437,5.184)--(6.437,5.185)--(6.437,5.186)--(6.437,5.187)%
  --(6.437,5.188)--(6.437,5.189)--(6.437,5.190)--(6.437,5.191)--(6.437,5.192)--(6.437,5.193)%
  --(6.437,5.194)--(6.437,5.195)--(6.445,5.195)--(6.445,5.196)--(6.445,5.197)--(6.445,5.198)%
  --(6.445,5.199)--(6.445,5.200)--(6.445,5.201)--(6.445,5.202)--(6.445,5.203)--(6.445,5.204)%
  --(6.445,5.205)--(6.445,5.206)--(6.445,5.207)--(6.445,5.208)--(6.445,5.209)--(6.445,5.210)%
  --(6.445,5.211)--(6.445,5.212)--(6.445,5.213)--(6.445,5.214)--(6.445,5.215)--(6.445,5.216)%
  --(6.445,5.217)--(6.445,5.218)--(6.445,5.219)--(6.445,5.220)--(6.445,5.221)--(6.445,5.222)%
  --(6.445,5.223)--(6.445,5.224)--(6.445,5.225)--(6.445,5.226)--(6.445,5.227)--(6.445,5.228)%
  --(6.445,5.229)--(6.445,5.230)--(6.529,5.230)--(6.529,5.231)--(6.529,5.232)--(6.529,5.233)%
  --(6.529,5.234)--(6.529,5.235)--(6.529,5.236)--(6.529,5.237)--(6.529,5.238)--(6.529,5.239)%
  --(6.529,5.240)--(6.529,5.241)--(6.529,5.242)--(6.529,5.243)--(6.529,5.244)--(6.531,5.244)%
  --(6.531,5.245)--(6.531,5.246)--(6.531,5.247)--(6.531,5.248)--(6.531,5.249)--(6.531,5.250)%
  --(6.531,5.251)--(6.531,5.252)--(6.531,5.253)--(6.531,5.254)--(6.531,5.255)--(6.531,5.256)%
  --(6.531,5.257)--(6.531,5.258)--(6.531,5.259)--(6.545,5.259)--(6.545,5.260)--(6.545,5.261)%
  --(6.545,5.262)--(6.545,5.263)--(6.545,5.264)--(6.545,5.265)--(6.545,5.266)--(6.545,5.267)%
  --(6.545,5.268)--(6.545,5.269)--(6.545,5.270)--(6.545,5.271)--(6.545,5.272)--(6.545,5.273)%
  --(6.545,5.274)--(6.576,5.274)--(6.576,5.275)--(6.576,5.276)--(6.576,5.277)--(6.576,5.278)%
  --(6.576,5.279)--(6.576,5.280)--(6.576,5.281)--(6.576,5.282)--(6.576,5.283)--(6.576,5.284)%
  --(6.576,5.285)--(6.576,5.286)--(6.576,5.287)--(6.576,5.288)--(6.576,5.289)--(6.576,5.290)%
  --(6.576,5.291)--(6.576,5.292)--(6.576,5.293)--(6.576,5.294)--(6.609,5.294)--(6.609,5.295)%
  --(6.609,5.296)--(6.609,5.297)--(6.609,5.298)--(6.609,5.299)--(6.609,5.300)--(6.609,5.301)%
  --(6.609,5.302)--(6.609,5.303)--(6.609,5.304)--(6.609,5.305)--(6.609,5.306)--(6.609,5.307)%
  --(6.609,5.308)--(6.610,5.308)--(6.610,5.309)--(6.610,5.310)--(6.610,5.311)--(6.610,5.312)%
  --(6.610,5.313)--(6.610,5.314)--(6.610,5.315)--(6.610,5.316)--(6.610,5.317)--(6.610,5.318)%
  --(6.610,5.319)--(6.610,5.320)--(6.610,5.321)--(6.610,5.322)--(6.610,5.323)--(6.734,5.323)%
  --(6.734,5.324)--(6.734,5.325)--(6.734,5.326)--(6.734,5.327)--(6.734,5.328)--(6.734,5.329)%
  --(6.734,5.330)--(6.734,5.331)--(6.734,5.332)--(6.734,5.333)--(6.734,5.334)--(6.734,5.335)%
  --(6.734,5.336)--(6.735,5.336)--(6.735,5.337)--(6.735,5.338)--(6.735,5.339)--(6.735,5.340)%
  --(6.735,5.341)--(6.735,5.342)--(6.735,5.343)--(6.735,5.344)--(6.735,5.345)--(6.735,5.346)%
  --(6.735,5.347)--(6.735,5.348)--(6.735,5.349)--(6.735,5.350)--(6.735,5.351)--(6.735,5.352)%
  --(6.735,5.353)--(6.735,5.354)--(6.735,5.355)--(6.735,5.356)--(6.735,5.357)--(6.735,5.358)%
  --(6.735,5.359)--(6.735,5.360)--(6.735,5.361)--(6.735,5.362)--(6.735,5.363)--(6.735,5.364)%
  --(6.735,5.365)--(6.735,5.366)--(6.735,5.367)--(6.735,5.368)--(6.735,5.369)--(6.735,5.370)%
  --(6.735,5.371)--(6.758,5.371)--(6.758,5.372)--(6.758,5.373)--(6.758,5.374)--(6.758,5.375)%
  --(6.758,5.376)--(6.758,5.377)--(6.758,5.378)--(6.758,5.379)--(6.758,5.380)--(6.758,5.381)%
  --(6.758,5.382)--(6.758,5.383)--(6.758,5.384)--(6.758,5.385)--(6.758,5.386)--(6.773,5.386)%
  --(6.773,5.387)--(6.773,5.388)--(6.773,5.389)--(6.773,5.390)--(6.773,5.391)--(6.773,5.392)%
  --(6.773,5.393)--(6.773,5.394)--(6.773,5.395)--(6.773,5.396)--(6.773,5.397)--(6.773,5.398)%
  --(6.773,5.399)--(6.773,5.400)--(6.781,5.400)--(6.781,5.401)--(6.781,5.402)--(6.781,5.403)%
  --(6.781,5.404)--(6.781,5.405)--(6.781,5.406)--(6.781,5.407)--(6.781,5.408)--(6.781,5.409)%
  --(6.781,5.410)--(6.781,5.411)--(6.781,5.412)--(6.781,5.413)--(6.781,5.414)--(6.781,5.415)%
  --(6.781,5.416)--(6.781,5.417)--(6.781,5.418)--(6.781,5.419)--(6.781,5.420)--(6.781,5.421)%
  --(6.781,5.422)--(6.781,5.423)--(6.781,5.424)--(6.781,5.425)--(6.781,5.426)--(6.781,5.427)%
  --(6.781,5.428)--(6.781,5.429)--(6.781,5.430)--(6.781,5.431)--(6.781,5.432)--(6.781,5.433)%
  --(6.781,5.434)--(6.781,5.435)--(6.812,5.435)--(6.812,5.436)--(6.812,5.437)--(6.812,5.438)%
  --(6.812,5.439)--(6.812,5.440)--(6.812,5.441)--(6.812,5.442)--(6.812,5.443)--(6.812,5.444)%
  --(6.812,5.445)--(6.812,5.446)--(6.812,5.447)--(6.812,5.448)--(6.812,5.449)--(6.812,5.450)%
  --(6.812,5.451)--(6.812,5.452)--(6.812,5.453)--(6.812,5.454)--(6.812,5.455)--(6.847,5.455)%
  --(6.847,5.456)--(6.847,5.457)--(6.847,5.458)--(6.847,5.459)--(6.847,5.460)--(6.847,5.461)%
  --(6.847,5.462)--(6.847,5.463)--(6.847,5.464)--(6.847,5.465)--(6.847,5.466)--(6.847,5.467)%
  --(6.847,5.468)--(6.847,5.469)--(6.847,5.470)--(6.847,5.471)--(6.847,5.472)--(6.847,5.473)%
  --(6.847,5.474)--(6.847,5.475)--(6.847,5.476)--(6.855,5.476)--(6.855,5.477)--(6.855,5.478)%
  --(6.855,5.479)--(6.855,5.480)--(6.855,5.481)--(6.855,5.482)--(6.855,5.483)--(6.855,5.484)%
  --(6.855,5.485)--(6.855,5.486)--(6.855,5.487)--(6.855,5.488)--(6.855,5.489)--(6.855,5.490)%
  --(6.855,5.491)--(6.855,5.492)--(6.855,5.493)--(6.855,5.494)--(6.855,5.495)--(6.855,5.496)%
  --(6.855,5.497)--(6.855,5.498)--(6.855,5.499)--(6.855,5.500)--(6.855,5.501)--(6.855,5.502)%
  --(6.855,5.503)--(6.855,5.504)--(6.855,5.505)--(6.855,5.506)--(6.855,5.507)--(6.855,5.508)%
  --(6.855,5.509)--(6.855,5.510)--(6.855,5.511)--(6.882,5.511)--(6.882,5.512)--(6.882,5.513)%
  --(6.882,5.514)--(6.882,5.515)--(6.882,5.516)--(6.882,5.517)--(6.882,5.518)--(6.882,5.519)%
  --(6.882,5.520)--(6.882,5.521)--(6.882,5.522)--(6.882,5.523)--(6.882,5.524)--(6.882,5.525)%
  --(6.882,5.526)--(6.882,5.527)--(6.882,5.528)--(6.882,5.529)--(6.882,5.530)--(6.882,5.531)%
  --(6.882,5.532)--(6.882,5.533)--(6.882,5.534)--(6.882,5.535)--(6.882,5.536)--(6.882,5.537)%
  --(6.882,5.538)--(6.882,5.539)--(6.882,5.540)--(6.882,5.541)--(6.882,5.542)--(6.882,5.543)%
  --(6.882,5.544)--(6.882,5.545)--(6.882,5.546)--(6.882,5.547)--(6.882,5.548)--(6.882,5.549)%
  --(6.882,5.550)--(6.882,5.551)--(6.882,5.552)--(6.882,5.553)--(6.882,5.554)--(6.882,5.555)%
  --(6.882,5.556)--(6.882,5.557)--(6.882,5.558)--(6.882,5.559)--(6.882,5.560)--(6.916,5.560)%
  --(6.916,5.561)--(6.916,5.562)--(6.916,5.563)--(6.916,5.564)--(6.916,5.565)--(6.916,5.566)%
  --(6.916,5.567)--(6.916,5.568)--(6.916,5.569)--(6.916,5.570)--(6.916,5.571)--(6.916,5.572)%
  --(6.916,5.573)--(6.916,5.574)--(6.962,5.574)--(6.962,5.575)--(6.962,5.576)--(6.962,5.577)%
  --(6.962,5.578)--(6.962,5.579)--(6.962,5.580)--(6.962,5.581)--(6.962,5.582)--(6.962,5.583)%
  --(6.962,5.584)--(6.962,5.585)--(6.962,5.586)--(6.962,5.587)--(6.962,5.588)--(6.962,5.589)%
  --(6.962,5.590)--(6.962,5.591)--(6.962,5.592)--(6.962,5.593)--(6.962,5.594)--(6.962,5.595)%
  --(6.962,5.596)--(6.962,5.597)--(6.962,5.598)--(6.962,5.599)--(6.962,5.600)--(6.962,5.601)%
  --(6.962,5.602)--(6.962,5.603)--(6.962,5.604)--(6.962,5.605)--(6.962,5.606)--(6.962,5.607)%
  --(6.962,5.608)--(6.962,5.609)--(6.983,5.609)--(6.983,5.610)--(6.983,5.611)--(6.983,5.612)%
  --(6.983,5.613)--(6.983,5.614)--(6.983,5.615)--(6.983,5.616)--(6.983,5.617)--(6.983,5.618)%
  --(6.983,5.619)--(6.983,5.620)--(6.983,5.621)--(6.983,5.622)--(6.983,5.623)--(6.983,5.624)%
  --(7.004,5.624)--(7.004,5.625)--(7.004,5.626)--(7.004,5.627)--(7.004,5.628)--(7.004,5.629)%
  --(7.004,5.630)--(7.447,5.630);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> ecf60.tex <==

\begin{tikzpicture}[gnuplot,scale=.7]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Fri 23 Nov 2012 02:56:25 PM CET
\gpfill{color=\gprgb{1000}{1000}{1000}} (1.012,0.616)--(7.447,0.616)--(7.447,5.631)--(1.012,5.631)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,5.631)--(7.447,5.631)--(7.447,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.263,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,0.616) {0};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,1.619)--(1.263,1.619);
\draw[gp path] (7.447,1.619)--(7.196,1.619);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,1.619) {0.2};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,2.622)--(1.263,2.622);
\draw[gp path] (7.447,2.622)--(7.196,2.622);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,2.622) {0.4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,3.625)--(1.263,3.625);
\draw[gp path] (7.447,3.625)--(7.196,3.625);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,3.625) {0.6};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,4.628)--(1.263,4.628);
\draw[gp path] (7.447,4.628)--(7.196,4.628);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,4.628) {0.8};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.263,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,5.631) {1};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,0.616)--(1.012,0.867);
\draw[gp path] (1.012,5.631)--(1.012,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.012,0.308) {-4};
\gpcolor{gp lt color border}
\draw[gp path] (1.816,0.616)--(1.816,0.867);
\draw[gp path] (1.816,5.631)--(1.816,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.816,0.308) {-3};
\gpcolor{gp lt color border}
\draw[gp path] (2.621,0.616)--(2.621,0.867);
\draw[gp path] (2.621,5.631)--(2.621,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (2.621,0.308) {-2};
\gpcolor{gp lt color border}
\draw[gp path] (3.425,0.616)--(3.425,0.867);
\draw[gp path] (3.425,5.631)--(3.425,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (3.425,0.308) {-1};
\gpcolor{gp lt color border}
\draw[gp path] (4.230,0.616)--(4.230,0.867);
\draw[gp path] (4.230,5.631)--(4.230,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (4.230,0.308) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.034,0.616)--(5.034,0.867);
\draw[gp path] (5.034,5.631)--(5.034,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.034,0.308) {1};
\gpcolor{gp lt color border}
\draw[gp path] (5.838,0.616)--(5.838,0.867);
\draw[gp path] (5.838,5.631)--(5.838,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.838,0.308) {2};
\gpcolor{gp lt color border}
\draw[gp path] (6.643,0.616)--(6.643,0.867);
\draw[gp path] (6.643,5.631)--(6.643,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (6.643,0.308) {3};
\gpcolor{gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (7.447,0.308) {4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.012,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.443,0.616)--(1.449,0.789)--(1.454,0.857)--(1.460,0.908)--(1.465,0.949)%
  --(1.471,0.984)--(1.477,1.015)--(1.482,1.042)--(1.488,1.066)--(1.493,1.088)--(1.499,1.108)%
  --(1.504,1.126)--(1.510,1.143)--(1.516,1.159)--(1.521,1.173)--(1.527,1.187)--(1.532,1.200)%
  --(1.538,1.211)--(1.543,1.223)--(1.549,1.233)--(1.555,1.243)--(1.560,1.252)--(1.566,1.261)%
  --(1.571,1.269)--(1.577,1.277)--(1.582,1.284)--(1.588,1.291)--(1.594,1.297)--(1.599,1.304)%
  --(1.605,1.310)--(1.610,1.315)--(1.616,1.320)--(1.621,1.326)--(1.627,1.330)--(1.633,1.335)%
  --(1.638,1.339)--(1.644,1.343)--(1.649,1.347)--(1.655,1.351)--(1.660,1.354)--(1.666,1.358)%
  --(1.672,1.361)--(1.677,1.364)--(1.683,1.367)--(1.688,1.370)--(1.694,1.372)--(1.699,1.375)%
  --(1.705,1.377)--(1.711,1.379)--(1.716,1.382)--(1.722,1.384)--(1.727,1.386)--(1.733,1.387)%
  --(1.738,1.389)--(1.744,1.391)--(1.750,1.392)--(1.755,1.394)--(1.761,1.395)--(1.766,1.397)%
  --(1.772,1.398)--(1.777,1.399)--(1.783,1.400)--(1.789,1.401)--(1.794,1.402)--(1.800,1.403)%
  --(1.805,1.404)--(1.811,1.405)--(1.816,1.406)--(1.822,1.407)--(1.828,1.407)--(1.833,1.408)%
  --(1.839,1.409)--(1.844,1.409)--(1.850,1.410)--(1.855,1.410)--(1.861,1.411)--(1.867,1.411)%
  --(1.872,1.412)--(1.878,1.412)--(1.883,1.412)--(1.889,1.413)--(1.894,1.413)--(1.900,1.413)%
  --(1.906,1.413)--(1.911,1.414)--(1.917,1.414)--(1.922,1.414)--(1.928,1.414)--(1.933,1.414)%
  --(1.939,1.414)--(1.945,1.414)--(1.950,1.414)--(1.956,1.414)--(1.961,1.414)--(1.967,1.414)%
  --(1.972,1.414)--(1.978,1.414)--(1.984,1.414)--(1.989,1.414)--(1.995,1.414)--(2.000,1.414)%
  --(2.006,1.413)--(2.011,1.413)--(2.017,1.413)--(2.023,1.413)--(2.028,1.413)--(2.034,1.413)%
  --(2.039,1.412)--(2.045,1.412)--(2.051,1.412)--(2.056,1.412)--(2.062,1.411)--(2.067,1.411)%
  --(2.073,1.411)--(2.078,1.410)--(2.084,1.410)--(2.090,1.410)--(2.095,1.410)--(2.101,1.409)%
  --(2.106,1.409)--(2.112,1.409)--(2.117,1.408)--(2.123,1.408)--(2.129,1.408)--(2.134,1.407)%
  --(2.140,1.407)--(2.145,1.406)--(2.151,1.406)--(2.156,1.406)--(2.162,1.405)--(2.168,1.405)%
  --(2.173,1.405)--(2.179,1.404)--(2.184,1.404)--(2.190,1.403)--(2.195,1.403)--(2.201,1.403)%
  --(2.207,1.402)--(2.212,1.402)--(2.218,1.401)--(2.223,1.401)--(2.229,1.400)--(2.234,1.400)%
  --(2.240,1.400)--(2.246,1.399)--(2.251,1.399)--(2.257,1.398)--(2.262,1.398)--(2.268,1.397)%
  --(2.273,1.397)--(2.279,1.396)--(2.285,1.396)--(2.290,1.396)--(2.296,1.395)--(2.301,1.395)%
  --(2.307,1.394)--(2.312,1.394)--(2.318,1.393)--(2.324,1.393)--(2.329,1.392)--(2.335,1.392)%
  --(2.340,1.391)--(2.346,1.391)--(2.351,1.391)--(2.357,1.390)--(2.363,1.390)--(2.368,1.389)%
  --(2.374,1.389)--(2.379,1.388)--(2.385,1.388)--(2.390,1.387)--(2.396,1.387)--(2.402,1.386)%
  --(2.407,1.386)--(2.413,1.385)--(2.418,1.385)--(2.424,1.384)--(2.429,1.384)--(2.435,1.384)%
  --(2.441,1.383)--(2.446,1.383)--(2.452,1.382)--(2.457,1.382)--(2.463,1.381)--(2.468,1.381)%
  --(2.474,1.380)--(2.480,1.380)--(2.485,1.379)--(2.491,1.379)--(2.496,1.378)--(2.502,1.378)%
  --(2.507,1.378)--(2.513,1.377)--(2.519,1.377)--(2.524,1.376)--(2.530,1.376)--(2.535,1.375)%
  --(2.541,1.375)--(2.546,1.374)--(2.552,1.374)--(2.558,1.374)--(2.563,1.373)--(2.569,1.373)%
  --(2.574,1.372)--(2.580,1.372)--(2.586,1.371)--(2.591,1.371)--(2.597,1.370)--(2.602,1.370)%
  --(2.608,1.370)--(2.613,1.369)--(2.619,1.369)--(2.625,1.368)--(2.630,1.368)--(2.636,1.367)%
  --(2.641,1.367)--(2.647,1.366)--(2.652,1.366)--(2.658,1.366)--(2.664,1.365)--(2.669,1.365)%
  --(2.675,1.364)--(2.680,1.364)--(2.686,1.364)--(2.691,1.363)--(2.697,1.363)--(2.703,1.362)%
  --(2.708,1.362)--(2.714,1.361)--(2.719,1.361)--(2.725,1.361)--(2.730,1.360)--(2.736,1.360)%
  --(2.742,1.359)--(2.747,1.359)--(2.753,1.359)--(2.758,1.358)--(2.764,1.358)--(2.769,1.357)%
  --(2.775,1.357)--(2.781,1.357)--(2.786,1.356)--(2.792,1.356)--(2.797,1.355)--(2.803,1.355)%
  --(2.808,1.355)--(2.814,1.354)--(2.820,1.354)--(2.825,1.354)--(2.831,1.353)--(2.836,1.353)%
  --(2.842,1.352)--(2.847,1.352)--(2.853,1.352)--(2.859,1.351)--(2.864,1.351)--(2.870,1.351)%
  --(2.875,1.350)--(2.881,1.350)--(2.886,1.349)--(2.892,1.349)--(2.898,1.349)--(2.903,1.348)%
  --(2.909,1.348)--(2.914,1.348)--(2.920,1.347)--(2.925,1.347)--(2.931,1.347)--(2.937,1.346)%
  --(2.942,1.346)--(2.948,1.346)--(2.953,1.345)--(2.959,1.345)--(2.964,1.345)--(2.970,1.344)%
  --(2.976,1.344)--(2.981,1.343)--(2.987,1.343)--(2.992,1.343)--(2.998,1.342)--(3.003,1.342)%
  --(3.009,1.342)--(3.015,1.342)--(3.020,1.341)--(3.026,1.341)--(3.031,1.341)--(3.037,1.340)%
  --(3.042,1.340)--(3.048,1.340)--(3.054,1.339)--(3.059,1.339)--(3.065,1.339)--(3.070,1.338)%
  --(3.076,1.338)--(3.081,1.338)--(3.087,1.337)--(3.093,1.337)--(3.098,1.337)--(3.104,1.337)%
  --(3.109,1.336)--(3.115,1.336)--(3.120,1.336)--(3.126,1.335)--(3.132,1.335)--(3.137,1.335)%
  --(3.143,1.334)--(3.148,1.334)--(3.154,1.334)--(3.160,1.334)--(3.165,1.333)--(3.171,1.333)%
  --(3.176,1.333)--(3.182,1.332)--(3.187,1.332)--(3.193,1.332)--(3.199,1.332)--(3.204,1.331)%
  --(3.210,1.331)--(3.215,1.331)--(3.221,1.331)--(3.226,1.330)--(3.232,1.330)--(3.238,1.330)%
  --(3.243,1.330)--(3.249,1.329)--(3.254,1.329)--(3.260,1.329)--(3.265,1.329)--(3.271,1.328)%
  --(3.277,1.328)--(3.282,1.328)--(3.288,1.328)--(3.293,1.327)--(3.299,1.327)--(3.304,1.327)%
  --(3.310,1.327)--(3.316,1.326)--(3.321,1.326)--(3.327,1.326)--(3.332,1.326)--(3.338,1.325)%
  --(3.343,1.325)--(3.349,1.325)--(3.355,1.325)--(3.360,1.324)--(3.366,1.324)--(3.371,1.324)%
  --(3.377,1.324)--(3.382,1.324)--(3.388,1.323)--(3.394,1.323)--(3.399,1.323)--(3.405,1.323)%
  --(3.410,1.322)--(3.416,1.322)--(3.421,1.322)--(3.427,1.322)--(3.433,1.322)--(3.438,1.321)%
  --(3.444,1.321)--(3.449,1.321)--(3.455,1.321)--(3.460,1.321)--(3.466,1.320)--(3.472,1.320)%
  --(3.477,1.320)--(3.483,1.320)--(3.488,1.320)--(3.494,1.319)--(3.499,1.319)--(3.505,1.319)%
  --(3.511,1.319)--(3.516,1.319)--(3.522,1.319)--(3.527,1.318)--(3.533,1.318)--(3.538,1.318)%
  --(3.544,1.318)--(3.550,1.318)--(3.555,1.317)--(3.561,1.317)--(3.566,1.317)--(3.572,1.317)%
  --(3.577,1.317)--(3.583,1.317)--(3.589,1.316)--(3.594,1.316)--(3.600,1.316)--(3.605,1.316)%
  --(3.611,1.316)--(3.616,1.316)--(3.622,1.316)--(3.628,1.315)--(3.633,1.315)--(3.639,1.315)%
  --(3.644,1.315)--(3.650,1.315)--(3.655,1.315)--(3.661,1.314)--(3.667,1.314)--(3.672,1.314)%
  --(3.678,1.314)--(3.683,1.314)--(3.689,1.314)--(3.695,1.314)--(3.700,1.314)--(3.706,1.313)%
  --(3.711,1.313)--(3.717,1.313)--(3.722,1.313)--(3.728,1.313)--(3.734,1.313)--(3.739,1.313)%
  --(3.745,1.312)--(3.750,1.312)--(3.756,1.312)--(3.761,1.312)--(3.767,1.312)--(3.773,1.312)%
  --(3.778,1.312)--(3.784,1.312)--(3.789,1.312)--(3.795,1.311)--(3.800,1.311)--(3.806,1.311)%
  --(3.812,1.311)--(3.817,1.311)--(3.823,1.311)--(3.828,1.311)--(3.834,1.311)--(3.839,1.311)%
  --(3.845,1.311)--(3.851,1.310)--(3.856,1.310)--(3.862,1.310)--(3.867,1.310)--(3.873,1.310)%
  --(3.878,1.310)--(3.884,1.310)--(3.890,1.310)--(3.895,1.310)--(3.901,1.310)--(3.906,1.310)%
  --(3.912,1.309)--(3.917,1.309)--(3.923,1.309)--(3.929,1.309)--(3.934,1.309)--(3.940,1.309)%
  --(3.945,1.309)--(3.951,1.309)--(3.956,1.309)--(3.962,1.309)--(3.968,1.309)--(3.973,1.309)%
  --(3.979,1.309)--(3.984,1.309)--(3.990,1.309)--(3.995,1.308)--(4.001,1.308)--(4.007,1.308)%
  --(4.012,1.308)--(4.018,1.308)--(4.023,1.308)--(4.029,1.308)--(4.034,1.308)--(4.040,1.308)%
  --(4.046,1.308)--(4.051,1.308)--(4.057,1.308)--(4.062,1.308)--(4.068,1.308)--(4.073,1.308)%
  --(4.079,1.308)--(4.085,1.308)--(4.090,1.308)--(4.096,1.308)--(4.101,1.308)--(4.107,1.308)%
  --(4.112,1.308)--(4.118,1.308)--(4.124,1.307)--(4.129,1.307)--(4.135,1.307)--(4.140,1.307)%
  --(4.146,1.307)--(4.151,1.307)--(4.157,1.307)--(4.163,1.307)--(4.168,1.307)--(4.174,1.307)%
  --(4.179,1.307)--(4.185,1.307)--(4.190,1.307)--(4.196,1.307)--(4.202,1.307)--(4.207,1.307)%
  --(4.213,1.307)--(4.218,1.307)--(4.224,1.307)--(4.230,1.307)--(4.235,1.307)--(4.241,1.307)%
  --(4.246,1.307)--(4.252,1.307)--(4.257,1.307)--(4.263,1.307)--(4.269,1.307)--(4.274,1.307)%
  --(4.280,1.307)--(4.285,1.307)--(4.291,1.307)--(4.296,1.307)--(4.302,1.307)--(4.308,1.307)%
  --(4.313,1.307)--(4.319,1.307)--(4.324,1.307)--(4.330,1.307)--(4.335,1.307)--(4.341,1.308)%
  --(4.347,1.308)--(4.352,1.308)--(4.358,1.308)--(4.363,1.308)--(4.369,1.308)--(4.374,1.308)%
  --(4.380,1.308)--(4.386,1.308)--(4.391,1.308)--(4.397,1.308)--(4.402,1.308)--(4.408,1.308)%
  --(4.413,1.308)--(4.419,1.308)--(4.425,1.308)--(4.430,1.308)--(4.436,1.308)--(4.441,1.308)%
  --(4.447,1.308)--(4.452,1.308)--(4.458,1.308)--(4.464,1.308)--(4.469,1.309)--(4.475,1.309)%
  --(4.480,1.309)--(4.486,1.309)--(4.491,1.309)--(4.497,1.309)--(4.503,1.309)--(4.508,1.309)%
  --(4.514,1.309)--(4.519,1.309)--(4.525,1.309)--(4.530,1.309)--(4.536,1.309)--(4.542,1.309)%
  --(4.547,1.309)--(4.553,1.310)--(4.558,1.310)--(4.564,1.310)--(4.569,1.310)--(4.575,1.310)%
  --(4.581,1.310)--(4.586,1.310)--(4.592,1.310)--(4.597,1.310)--(4.603,1.310)--(4.608,1.310)%
  --(4.614,1.311)--(4.620,1.311)--(4.625,1.311)--(4.631,1.311)--(4.636,1.311)--(4.642,1.311)%
  --(4.647,1.311)--(4.653,1.311)--(4.659,1.311)--(4.664,1.311)--(4.670,1.312)--(4.675,1.312)%
  --(4.681,1.312)--(4.686,1.312)--(4.692,1.312)--(4.698,1.312)--(4.703,1.312)--(4.709,1.312)%
  --(4.714,1.312)--(4.720,1.313)--(4.725,1.313)--(4.731,1.313)--(4.737,1.313)--(4.742,1.313)%
  --(4.748,1.313)--(4.753,1.313)--(4.759,1.314)--(4.764,1.314)--(4.770,1.314)--(4.776,1.314)%
  --(4.781,1.314)--(4.787,1.314)--(4.792,1.314)--(4.798,1.314)--(4.804,1.315)--(4.809,1.315)%
  --(4.815,1.315)--(4.820,1.315)--(4.826,1.315)--(4.831,1.315)--(4.837,1.316)--(4.843,1.316)%
  --(4.848,1.316)--(4.854,1.316)--(4.859,1.316)--(4.865,1.316)--(4.870,1.316)--(4.876,1.317)%
  --(4.882,1.317)--(4.887,1.317)--(4.893,1.317)--(4.898,1.317)--(4.904,1.317)--(4.909,1.318)%
  --(4.915,1.318)--(4.921,1.318)--(4.926,1.318)--(4.932,1.318)--(4.937,1.319)--(4.943,1.319)%
  --(4.948,1.319)--(4.954,1.319)--(4.960,1.319)--(4.965,1.319)--(4.971,1.320)--(4.976,1.320)%
  --(4.982,1.320)--(4.987,1.320)--(4.993,1.320)--(4.999,1.321)--(5.004,1.321)--(5.010,1.321)%
  --(5.015,1.321)--(5.021,1.321)--(5.026,1.322)--(5.032,1.322)--(5.038,1.322)--(5.043,1.322)%
  --(5.049,1.322)--(5.054,1.323)--(5.060,1.323)--(5.065,1.323)--(5.071,1.323)--(5.077,1.324)%
  --(5.082,1.324)--(5.088,1.324)--(5.093,1.324)--(5.099,1.324)--(5.104,1.325)--(5.110,1.325)%
  --(5.116,1.325)--(5.121,1.325)--(5.127,1.326)--(5.132,1.326)--(5.138,1.326)--(5.143,1.326)%
  --(5.149,1.327)--(5.155,1.327)--(5.160,1.327)--(5.166,1.327)--(5.171,1.328)--(5.177,1.328)%
  --(5.182,1.328)--(5.188,1.328)--(5.194,1.329)--(5.199,1.329)--(5.205,1.329)--(5.210,1.329)%
  --(5.216,1.330)--(5.221,1.330)--(5.227,1.330)--(5.233,1.330)--(5.238,1.331)--(5.244,1.331)%
  --(5.249,1.331)--(5.255,1.331)--(5.260,1.332)--(5.266,1.332)--(5.272,1.332)--(5.277,1.332)%
  --(5.283,1.333)--(5.288,1.333)--(5.294,1.333)--(5.299,1.334)--(5.305,1.334)--(5.311,1.334)%
  --(5.316,1.334)--(5.322,1.335)--(5.327,1.335)--(5.333,1.335)--(5.339,1.336)--(5.344,1.336)%
  --(5.350,1.336)--(5.355,1.337)--(5.361,1.337)--(5.366,1.337)--(5.372,1.337)--(5.378,1.338)%
  --(5.383,1.338)--(5.389,1.338)--(5.394,1.339)--(5.400,1.339)--(5.405,1.339)--(5.411,1.340)%
  --(5.417,1.340)--(5.422,1.340)--(5.428,1.341)--(5.433,1.341)--(5.439,1.341)--(5.444,1.342)%
  --(5.450,1.342)--(5.456,1.342)--(5.461,1.342)--(5.467,1.343)--(5.472,1.343)--(5.478,1.343)%
  --(5.483,1.344)--(5.489,1.344)--(5.495,1.345)--(5.500,1.345)--(5.506,1.345)--(5.511,1.346)%
  --(5.517,1.346)--(5.522,1.346)--(5.528,1.347)--(5.534,1.347)--(5.539,1.347)--(5.545,1.348)%
  --(5.550,1.348)--(5.556,1.348)--(5.561,1.349)--(5.567,1.349)--(5.573,1.349)--(5.578,1.350)%
  --(5.584,1.350)--(5.589,1.351)--(5.595,1.351)--(5.600,1.351)--(5.606,1.352)--(5.612,1.352)%
  --(5.617,1.352)--(5.623,1.353)--(5.628,1.353)--(5.634,1.354)--(5.639,1.354)--(5.645,1.354)%
  --(5.651,1.355)--(5.656,1.355)--(5.662,1.355)--(5.667,1.356)--(5.673,1.356)--(5.678,1.357)%
  --(5.684,1.357)--(5.690,1.357)--(5.695,1.358)--(5.701,1.358)--(5.706,1.359)--(5.712,1.359)%
  --(5.717,1.359)--(5.723,1.360)--(5.729,1.360)--(5.734,1.361)--(5.740,1.361)--(5.745,1.361)%
  --(5.751,1.362)--(5.756,1.362)--(5.762,1.363)--(5.768,1.363)--(5.773,1.364)--(5.779,1.364)%
  --(5.784,1.364)--(5.790,1.365)--(5.795,1.365)--(5.801,1.366)--(5.807,1.366)--(5.812,1.366)%
  --(5.818,1.367)--(5.823,1.367)--(5.829,1.368)--(5.834,1.368)--(5.840,1.369)--(5.846,1.369)%
  --(5.851,1.370)--(5.857,1.370)--(5.862,1.370)--(5.868,1.371)--(5.873,1.371)--(5.879,1.372)%
  --(5.885,1.372)--(5.890,1.373)--(5.896,1.373)--(5.901,1.374)--(5.907,1.374)--(5.913,1.374)%
  --(5.918,1.375)--(5.924,1.375)--(5.929,1.376)--(5.935,1.376)--(5.940,1.377)--(5.946,1.377)%
  --(5.952,1.378)--(5.957,1.378)--(5.963,1.378)--(5.968,1.379)--(5.974,1.379)--(5.979,1.380)%
  --(5.985,1.380)--(5.991,1.381)--(5.996,1.381)--(6.002,1.382)--(6.007,1.382)--(6.013,1.383)%
  --(6.018,1.383)--(6.024,1.384)--(6.030,1.384)--(6.035,1.384)--(6.041,1.385)--(6.046,1.385)%
  --(6.052,1.386)--(6.057,1.386)--(6.063,1.387)--(6.069,1.387)--(6.074,1.388)--(6.080,1.388)%
  --(6.085,1.389)--(6.091,1.389)--(6.096,1.390)--(6.102,1.390)--(6.108,1.391)--(6.113,1.391)%
  --(6.119,1.391)--(6.124,1.392)--(6.130,1.392)--(6.135,1.393)--(6.141,1.393)--(6.147,1.394)%
  --(6.152,1.394)--(6.158,1.395)--(6.163,1.395)--(6.169,1.396)--(6.174,1.396)--(6.180,1.396)%
  --(6.186,1.397)--(6.191,1.397)--(6.197,1.398)--(6.202,1.398)--(6.208,1.399)--(6.213,1.399)%
  --(6.219,1.400)--(6.225,1.400)--(6.230,1.400)--(6.236,1.401)--(6.241,1.401)--(6.247,1.402)%
  --(6.252,1.402)--(6.258,1.403)--(6.264,1.403)--(6.269,1.403)--(6.275,1.404)--(6.280,1.404)%
  --(6.286,1.405)--(6.291,1.405)--(6.297,1.405)--(6.303,1.406)--(6.308,1.406)--(6.314,1.406)%
  --(6.319,1.407)--(6.325,1.407)--(6.330,1.408)--(6.336,1.408)--(6.342,1.408)--(6.347,1.409)%
  --(6.353,1.409)--(6.358,1.409)--(6.364,1.410)--(6.369,1.410)--(6.375,1.410)--(6.381,1.410)%
  --(6.386,1.411)--(6.392,1.411)--(6.397,1.411)--(6.403,1.412)--(6.408,1.412)--(6.414,1.412)%
  --(6.420,1.412)--(6.425,1.413)--(6.431,1.413)--(6.436,1.413)--(6.442,1.413)--(6.448,1.413)%
  --(6.453,1.413)--(6.459,1.414)--(6.464,1.414)--(6.470,1.414)--(6.475,1.414)--(6.481,1.414)%
  --(6.487,1.414)--(6.492,1.414)--(6.498,1.414)--(6.503,1.414)--(6.509,1.414)--(6.514,1.414)%
  --(6.520,1.414)--(6.526,1.414)--(6.531,1.414)--(6.537,1.414)--(6.542,1.414)--(6.548,1.414)%
  --(6.553,1.413)--(6.559,1.413)--(6.565,1.413)--(6.570,1.413)--(6.576,1.412)--(6.581,1.412)%
  --(6.587,1.412)--(6.592,1.411)--(6.598,1.411)--(6.604,1.410)--(6.609,1.410)--(6.615,1.409)%
  --(6.620,1.409)--(6.626,1.408)--(6.631,1.407)--(6.637,1.407)--(6.643,1.406)--(6.648,1.405)%
  --(6.654,1.404)--(6.659,1.403)--(6.665,1.402)--(6.670,1.401)--(6.676,1.400)--(6.682,1.399)%
  --(6.687,1.398)--(6.693,1.397)--(6.698,1.395)--(6.704,1.394)--(6.709,1.392)--(6.715,1.391)%
  --(6.721,1.389)--(6.726,1.387)--(6.732,1.386)--(6.737,1.384)--(6.743,1.382)--(6.748,1.379)%
  --(6.754,1.377)--(6.760,1.375)--(6.765,1.372)--(6.771,1.370)--(6.776,1.367)--(6.782,1.364)%
  --(6.787,1.361)--(6.793,1.358)--(6.799,1.354)--(6.804,1.351)--(6.810,1.347)--(6.815,1.343)%
  --(6.821,1.339)--(6.826,1.335)--(6.832,1.330)--(6.838,1.326)--(6.843,1.320)--(6.849,1.315)%
  --(6.854,1.310)--(6.860,1.304)--(6.865,1.297)--(6.871,1.291)--(6.877,1.284)--(6.882,1.277)%
  --(6.888,1.269)--(6.893,1.261)--(6.899,1.252)--(6.904,1.243)--(6.910,1.233)--(6.916,1.223)%
  --(6.921,1.211)--(6.927,1.200)--(6.932,1.187)--(6.938,1.173)--(6.943,1.159)--(6.949,1.143)%
  --(6.955,1.126)--(6.960,1.108)--(6.966,1.088)--(6.971,1.066)--(6.977,1.042)--(6.982,1.015)%
  --(6.988,0.984)--(6.994,0.949)--(6.999,0.908)--(7.005,0.857)--(7.010,0.789)--(7.016,0.616);
\gpcolor{\gprgb{1000}{0}{0}}
\draw[gp path] (1.443,0.616)--(1.449,0.617)--(1.454,0.619)--(1.460,0.621)--(1.465,0.623)%
  --(1.471,0.626)--(1.477,0.629)--(1.482,0.631)--(1.488,0.635)--(1.493,0.638)--(1.499,0.641)%
  --(1.504,0.645)--(1.510,0.648)--(1.516,0.652)--(1.521,0.656)--(1.527,0.660)--(1.532,0.664)%
  --(1.538,0.668)--(1.543,0.672)--(1.549,0.677)--(1.555,0.681)--(1.560,0.685)--(1.566,0.690)%
  --(1.571,0.694)--(1.577,0.699)--(1.582,0.704)--(1.588,0.708)--(1.594,0.713)--(1.599,0.718)%
  --(1.605,0.723)--(1.610,0.727)--(1.616,0.732)--(1.621,0.737)--(1.627,0.742)--(1.633,0.747)%
  --(1.638,0.752)--(1.644,0.757)--(1.649,0.762)--(1.655,0.767)--(1.660,0.772)--(1.666,0.778)%
  --(1.672,0.783)--(1.677,0.788)--(1.683,0.793)--(1.688,0.798)--(1.694,0.804)--(1.699,0.809)%
  --(1.705,0.814)--(1.711,0.819)--(1.716,0.825)--(1.722,0.830)--(1.727,0.835)--(1.733,0.841)%
  --(1.738,0.846)--(1.744,0.851)--(1.750,0.857)--(1.755,0.862)--(1.761,0.868)--(1.766,0.873)%
  --(1.772,0.878)--(1.777,0.884)--(1.783,0.889)--(1.789,0.895)--(1.794,0.900)--(1.800,0.906)%
  --(1.805,0.911)--(1.811,0.917)--(1.816,0.922)--(1.822,0.928)--(1.828,0.933)--(1.833,0.939)%
  --(1.839,0.944)--(1.844,0.949)--(1.850,0.955)--(1.855,0.960)--(1.861,0.966)--(1.867,0.972)%
  --(1.872,0.977)--(1.878,0.983)--(1.883,0.988)--(1.889,0.994)--(1.894,0.999)--(1.900,1.005)%
  --(1.906,1.010)--(1.911,1.016)--(1.917,1.021)--(1.922,1.027)--(1.928,1.032)--(1.933,1.038)%
  --(1.939,1.043)--(1.945,1.049)--(1.950,1.054)--(1.956,1.060)--(1.961,1.065)--(1.967,1.071)%
  --(1.972,1.076)--(1.978,1.082)--(1.984,1.088)--(1.989,1.093)--(1.995,1.099)--(2.000,1.104)%
  --(2.006,1.110)--(2.011,1.115)--(2.017,1.121)--(2.023,1.126)--(2.028,1.132)--(2.034,1.137)%
  --(2.039,1.143)--(2.045,1.148)--(2.051,1.154)--(2.056,1.159)--(2.062,1.165)--(2.067,1.170)%
  --(2.073,1.176)--(2.078,1.181)--(2.084,1.187)--(2.090,1.192)--(2.095,1.198)--(2.101,1.203)%
  --(2.106,1.209)--(2.112,1.214)--(2.117,1.220)--(2.123,1.225)--(2.129,1.231)--(2.134,1.236)%
  --(2.140,1.242)--(2.145,1.247)--(2.151,1.253)--(2.156,1.258)--(2.162,1.264)--(2.168,1.269)%
  --(2.173,1.275)--(2.179,1.280)--(2.184,1.285)--(2.190,1.291)--(2.195,1.296)--(2.201,1.302)%
  --(2.207,1.307)--(2.212,1.313)--(2.218,1.318)--(2.223,1.324)--(2.229,1.329)--(2.234,1.334)%
  --(2.240,1.340)--(2.246,1.345)--(2.251,1.351)--(2.257,1.356)--(2.262,1.362)--(2.268,1.367)%
  --(2.273,1.372)--(2.279,1.378)--(2.285,1.383)--(2.290,1.389)--(2.296,1.394)--(2.301,1.399)%
  --(2.307,1.405)--(2.312,1.410)--(2.318,1.416)--(2.324,1.421)--(2.329,1.426)--(2.335,1.432)%
  --(2.340,1.437)--(2.346,1.442)--(2.351,1.448)--(2.357,1.453)--(2.363,1.459)--(2.368,1.464)%
  --(2.374,1.469)--(2.379,1.475)--(2.385,1.480)--(2.390,1.485)--(2.396,1.491)--(2.402,1.496)%
  --(2.407,1.501)--(2.413,1.507)--(2.418,1.512)--(2.424,1.517)--(2.429,1.523)--(2.435,1.528)%
  --(2.441,1.533)--(2.446,1.539)--(2.452,1.544)--(2.457,1.549)--(2.463,1.554)--(2.468,1.560)%
  --(2.474,1.565)--(2.480,1.570)--(2.485,1.576)--(2.491,1.581)--(2.496,1.586)--(2.502,1.591)%
  --(2.507,1.597)--(2.513,1.602)--(2.519,1.607)--(2.524,1.613)--(2.530,1.618)--(2.535,1.623)%
  --(2.541,1.628)--(2.546,1.634)--(2.552,1.639)--(2.558,1.644)--(2.563,1.649)--(2.569,1.655)%
  --(2.574,1.660)--(2.580,1.665)--(2.586,1.670)--(2.591,1.676)--(2.597,1.681)--(2.602,1.686)%
  --(2.608,1.691)--(2.613,1.696)--(2.619,1.702)--(2.625,1.707)--(2.630,1.712)--(2.636,1.717)%
  --(2.641,1.722)--(2.647,1.728)--(2.652,1.733)--(2.658,1.738)--(2.664,1.743)--(2.669,1.748)%
  --(2.675,1.754)--(2.680,1.759)--(2.686,1.764)--(2.691,1.769)--(2.697,1.774)--(2.703,1.780)%
  --(2.708,1.785)--(2.714,1.790)--(2.719,1.795)--(2.725,1.800)--(2.730,1.805)--(2.736,1.810)%
  --(2.742,1.816)--(2.747,1.821)--(2.753,1.826)--(2.758,1.831)--(2.764,1.836)--(2.769,1.841)%
  --(2.775,1.846)--(2.781,1.852)--(2.786,1.857)--(2.792,1.862)--(2.797,1.867)--(2.803,1.872)%
  --(2.808,1.877)--(2.814,1.882)--(2.820,1.887)--(2.825,1.893)--(2.831,1.898)--(2.836,1.903)%
  --(2.842,1.908)--(2.847,1.913)--(2.853,1.918)--(2.859,1.923)--(2.864,1.928)--(2.870,1.933)%
  --(2.875,1.938)--(2.881,1.943)--(2.886,1.949)--(2.892,1.954)--(2.898,1.959)--(2.903,1.964)%
  --(2.909,1.969)--(2.914,1.974)--(2.920,1.979)--(2.925,1.984)--(2.931,1.989)--(2.937,1.994)%
  --(2.942,1.999)--(2.948,2.004)--(2.953,2.009)--(2.959,2.014)--(2.964,2.019)--(2.970,2.025)%
  --(2.976,2.030)--(2.981,2.035)--(2.987,2.040)--(2.992,2.045)--(2.998,2.050)--(3.003,2.055)%
  --(3.009,2.060)--(3.015,2.065)--(3.020,2.070)--(3.026,2.075)--(3.031,2.080)--(3.037,2.085)%
  --(3.042,2.090)--(3.048,2.095)--(3.054,2.100)--(3.059,2.105)--(3.065,2.110)--(3.070,2.115)%
  --(3.076,2.120)--(3.081,2.125)--(3.087,2.130)--(3.093,2.135)--(3.098,2.140)--(3.104,2.145)%
  --(3.109,2.150)--(3.115,2.155)--(3.120,2.160)--(3.126,2.165)--(3.132,2.170)--(3.137,2.175)%
  --(3.143,2.180)--(3.148,2.185)--(3.154,2.190)--(3.160,2.195)--(3.165,2.200)--(3.171,2.205)%
  --(3.176,2.210)--(3.182,2.215)--(3.187,2.220)--(3.193,2.225)--(3.199,2.229)--(3.204,2.234)%
  --(3.210,2.239)--(3.215,2.244)--(3.221,2.249)--(3.226,2.254)--(3.232,2.259)--(3.238,2.264)%
  --(3.243,2.269)--(3.249,2.274)--(3.254,2.279)--(3.260,2.284)--(3.265,2.289)--(3.271,2.294)%
  --(3.277,2.299)--(3.282,2.304)--(3.288,2.309)--(3.293,2.313)--(3.299,2.318)--(3.304,2.323)%
  --(3.310,2.328)--(3.316,2.333)--(3.321,2.338)--(3.327,2.343)--(3.332,2.348)--(3.338,2.353)%
  --(3.343,2.358)--(3.349,2.363)--(3.355,2.368)--(3.360,2.372)--(3.366,2.377)--(3.371,2.382)%
  --(3.377,2.387)--(3.382,2.392)--(3.388,2.397)--(3.394,2.402)--(3.399,2.407)--(3.405,2.412)%
  --(3.410,2.417)--(3.416,2.421)--(3.421,2.426)--(3.427,2.431)--(3.433,2.436)--(3.438,2.441)%
  --(3.444,2.446)--(3.449,2.451)--(3.455,2.456)--(3.460,2.461)--(3.466,2.465)--(3.472,2.470)%
  --(3.477,2.475)--(3.483,2.480)--(3.488,2.485)--(3.494,2.490)--(3.499,2.495)--(3.505,2.500)%
  --(3.511,2.504)--(3.516,2.509)--(3.522,2.514)--(3.527,2.519)--(3.533,2.524)--(3.538,2.529)%
  --(3.544,2.534)--(3.550,2.539)--(3.555,2.543)--(3.561,2.548)--(3.566,2.553)--(3.572,2.558)%
  --(3.577,2.563)--(3.583,2.568)--(3.589,2.572)--(3.594,2.577)--(3.600,2.582)--(3.605,2.587)%
  --(3.611,2.592)--(3.616,2.597)--(3.622,2.602)--(3.628,2.606)--(3.633,2.611)--(3.639,2.616)%
  --(3.644,2.621)--(3.650,2.626)--(3.655,2.631)--(3.661,2.635)--(3.667,2.640)--(3.672,2.645)%
  --(3.678,2.650)--(3.683,2.655)--(3.689,2.660)--(3.695,2.665)--(3.700,2.669)--(3.706,2.674)%
  --(3.711,2.679)--(3.717,2.684)--(3.722,2.689)--(3.728,2.693)--(3.734,2.698)--(3.739,2.703)%
  --(3.745,2.708)--(3.750,2.713)--(3.756,2.718)--(3.761,2.722)--(3.767,2.727)--(3.773,2.732)%
  --(3.778,2.737)--(3.784,2.742)--(3.789,2.747)--(3.795,2.751)--(3.800,2.756)--(3.806,2.761)%
  --(3.812,2.766)--(3.817,2.771)--(3.823,2.775)--(3.828,2.780)--(3.834,2.785)--(3.839,2.790)%
  --(3.845,2.795)--(3.851,2.800)--(3.856,2.804)--(3.862,2.809)--(3.867,2.814)--(3.873,2.819)%
  --(3.878,2.824)--(3.884,2.828)--(3.890,2.833)--(3.895,2.838)--(3.901,2.843)--(3.906,2.848)%
  --(3.912,2.852)--(3.917,2.857)--(3.923,2.862)--(3.929,2.867)--(3.934,2.872)--(3.940,2.876)%
  --(3.945,2.881)--(3.951,2.886)--(3.956,2.891)--(3.962,2.896)--(3.968,2.900)--(3.973,2.905)%
  --(3.979,2.910)--(3.984,2.915)--(3.990,2.920)--(3.995,2.924)--(4.001,2.929)--(4.007,2.934)%
  --(4.012,2.939)--(4.018,2.944)--(4.023,2.948)--(4.029,2.953)--(4.034,2.958)--(4.040,2.963)%
  --(4.046,2.968)--(4.051,2.972)--(4.057,2.977)--(4.062,2.982)--(4.068,2.987)--(4.073,2.992)%
  --(4.079,2.996)--(4.085,3.001)--(4.090,3.006)--(4.096,3.011)--(4.101,3.015)--(4.107,3.020)%
  --(4.112,3.025)--(4.118,3.030)--(4.124,3.035)--(4.129,3.039)--(4.135,3.044)--(4.140,3.049)%
  --(4.146,3.054)--(4.151,3.059)--(4.157,3.063)--(4.163,3.068)--(4.168,3.073)--(4.174,3.078)%
  --(4.179,3.083)--(4.185,3.087)--(4.190,3.092)--(4.196,3.097)--(4.202,3.102)--(4.207,3.106)%
  --(4.213,3.111)--(4.218,3.116)--(4.224,3.121)--(4.230,3.126)--(4.235,3.130)--(4.241,3.135)%
  --(4.246,3.140)--(4.252,3.145)--(4.257,3.150)--(4.263,3.154)--(4.269,3.159)--(4.274,3.164)%
  --(4.280,3.169)--(4.285,3.174)--(4.291,3.178)--(4.296,3.183)--(4.302,3.188)--(4.308,3.193)%
  --(4.313,3.197)--(4.319,3.202)--(4.324,3.207)--(4.330,3.212)--(4.335,3.217)--(4.341,3.221)%
  --(4.347,3.226)--(4.352,3.231)--(4.358,3.236)--(4.363,3.241)--(4.369,3.245)--(4.374,3.250)%
  --(4.380,3.255)--(4.386,3.260)--(4.391,3.265)--(4.397,3.269)--(4.402,3.274)--(4.408,3.279)%
  --(4.413,3.284)--(4.419,3.289)--(4.425,3.293)--(4.430,3.298)--(4.436,3.303)--(4.441,3.308)%
  --(4.447,3.313)--(4.452,3.317)--(4.458,3.322)--(4.464,3.327)--(4.469,3.332)--(4.475,3.336)%
  --(4.480,3.341)--(4.486,3.346)--(4.491,3.351)--(4.497,3.356)--(4.503,3.360)--(4.508,3.365)%
  --(4.514,3.370)--(4.519,3.375)--(4.525,3.380)--(4.530,3.385)--(4.536,3.389)--(4.542,3.394)%
  --(4.547,3.399)--(4.553,3.404)--(4.558,3.409)--(4.564,3.413)--(4.569,3.418)--(4.575,3.423)%
  --(4.581,3.428)--(4.586,3.433)--(4.592,3.437)--(4.597,3.442)--(4.603,3.447)--(4.608,3.452)%
  --(4.614,3.457)--(4.620,3.461)--(4.625,3.466)--(4.631,3.471)--(4.636,3.476)--(4.642,3.481)%
  --(4.647,3.486)--(4.653,3.490)--(4.659,3.495)--(4.664,3.500)--(4.670,3.505)--(4.675,3.510)%
  --(4.681,3.514)--(4.686,3.519)--(4.692,3.524)--(4.698,3.529)--(4.703,3.534)--(4.709,3.539)%
  --(4.714,3.543)--(4.720,3.548)--(4.725,3.553)--(4.731,3.558)--(4.737,3.563)--(4.742,3.567)%
  --(4.748,3.572)--(4.753,3.577)--(4.759,3.582)--(4.764,3.587)--(4.770,3.592)--(4.776,3.596)%
  --(4.781,3.601)--(4.787,3.606)--(4.792,3.611)--(4.798,3.616)--(4.804,3.621)--(4.809,3.626)%
  --(4.815,3.630)--(4.820,3.635)--(4.826,3.640)--(4.831,3.645)--(4.837,3.650)--(4.843,3.655)%
  --(4.848,3.659)--(4.854,3.664)--(4.859,3.669)--(4.865,3.674)--(4.870,3.679)--(4.876,3.684)%
  --(4.882,3.689)--(4.887,3.693)--(4.893,3.698)--(4.898,3.703)--(4.904,3.708)--(4.909,3.713)%
  --(4.915,3.718)--(4.921,3.723)--(4.926,3.727)--(4.932,3.732)--(4.937,3.737)--(4.943,3.742)%
  --(4.948,3.747)--(4.954,3.752)--(4.960,3.757)--(4.965,3.762)--(4.971,3.766)--(4.976,3.771)%
  --(4.982,3.776)--(4.987,3.781)--(4.993,3.786)--(4.999,3.791)--(5.004,3.796)--(5.010,3.801)%
  --(5.015,3.805)--(5.021,3.810)--(5.026,3.815)--(5.032,3.820)--(5.038,3.825)--(5.043,3.830)%
  --(5.049,3.835)--(5.054,3.840)--(5.060,3.845)--(5.065,3.850)--(5.071,3.854)--(5.077,3.859)%
  --(5.082,3.864)--(5.088,3.869)--(5.093,3.874)--(5.099,3.879)--(5.104,3.884)--(5.110,3.889)%
  --(5.116,3.894)--(5.121,3.899)--(5.127,3.903)--(5.132,3.908)--(5.138,3.913)--(5.143,3.918)%
  --(5.149,3.923)--(5.155,3.928)--(5.160,3.933)--(5.166,3.938)--(5.171,3.943)--(5.177,3.948)%
  --(5.182,3.953)--(5.188,3.958)--(5.194,3.963)--(5.199,3.968)--(5.205,3.972)--(5.210,3.977)%
  --(5.216,3.982)--(5.221,3.987)--(5.227,3.992)--(5.233,3.997)--(5.238,4.002)--(5.244,4.007)%
  --(5.249,4.012)--(5.255,4.017)--(5.260,4.022)--(5.266,4.027)--(5.272,4.032)--(5.277,4.037)%
  --(5.283,4.042)--(5.288,4.047)--(5.294,4.052)--(5.299,4.057)--(5.305,4.062)--(5.311,4.067)%
  --(5.316,4.072)--(5.322,4.077)--(5.327,4.082)--(5.333,4.087)--(5.339,4.092)--(5.344,4.097)%
  --(5.350,4.102)--(5.355,4.107)--(5.361,4.112)--(5.366,4.117)--(5.372,4.122)--(5.378,4.127)%
  --(5.383,4.132)--(5.389,4.137)--(5.394,4.142)--(5.400,4.147)--(5.405,4.152)--(5.411,4.157)%
  --(5.417,4.162)--(5.422,4.167)--(5.428,4.172)--(5.433,4.177)--(5.439,4.182)--(5.444,4.187)%
  --(5.450,4.192)--(5.456,4.197)--(5.461,4.202)--(5.467,4.207)--(5.472,4.212)--(5.478,4.217)%
  --(5.483,4.222)--(5.489,4.227)--(5.495,4.232)--(5.500,4.237)--(5.506,4.242)--(5.511,4.247)%
  --(5.517,4.252)--(5.522,4.257)--(5.528,4.262)--(5.534,4.267)--(5.539,4.273)--(5.545,4.278)%
  --(5.550,4.283)--(5.556,4.288)--(5.561,4.293)--(5.567,4.298)--(5.573,4.303)--(5.578,4.308)%
  --(5.584,4.313)--(5.589,4.318)--(5.595,4.323)--(5.600,4.328)--(5.606,4.334)--(5.612,4.339)%
  --(5.617,4.344)--(5.623,4.349)--(5.628,4.354)--(5.634,4.359)--(5.639,4.364)--(5.645,4.369)%
  --(5.651,4.374)--(5.656,4.380)--(5.662,4.385)--(5.667,4.390)--(5.673,4.395)--(5.678,4.400)%
  --(5.684,4.405)--(5.690,4.410)--(5.695,4.415)--(5.701,4.421)--(5.706,4.426)--(5.712,4.431)%
  --(5.717,4.436)--(5.723,4.441)--(5.729,4.446)--(5.734,4.451)--(5.740,4.457)--(5.745,4.462)%
  --(5.751,4.467)--(5.756,4.472)--(5.762,4.477)--(5.768,4.483)--(5.773,4.488)--(5.779,4.493)%
  --(5.784,4.498)--(5.790,4.503)--(5.795,4.508)--(5.801,4.514)--(5.807,4.519)--(5.812,4.524)%
  --(5.818,4.529)--(5.823,4.534)--(5.829,4.540)--(5.834,4.545)--(5.840,4.550)--(5.846,4.555)%
  --(5.851,4.561)--(5.857,4.566)--(5.862,4.571)--(5.868,4.576)--(5.873,4.581)--(5.879,4.587)%
  --(5.885,4.592)--(5.890,4.597)--(5.896,4.602)--(5.901,4.608)--(5.907,4.613)--(5.913,4.618)%
  --(5.918,4.623)--(5.924,4.629)--(5.929,4.634)--(5.935,4.639)--(5.940,4.644)--(5.946,4.650)%
  --(5.952,4.655)--(5.957,4.660)--(5.963,4.666)--(5.968,4.671)--(5.974,4.676)--(5.979,4.681)%
  --(5.985,4.687)--(5.991,4.692)--(5.996,4.697)--(6.002,4.703)--(6.007,4.708)--(6.013,4.713)%
  --(6.018,4.719)--(6.024,4.724)--(6.030,4.729)--(6.035,4.735)--(6.041,4.740)--(6.046,4.745)%
  --(6.052,4.751)--(6.057,4.756)--(6.063,4.761)--(6.069,4.767)--(6.074,4.772)--(6.080,4.777)%
  --(6.085,4.783)--(6.091,4.788)--(6.096,4.793)--(6.102,4.799)--(6.108,4.804)--(6.113,4.809)%
  --(6.119,4.815)--(6.124,4.820)--(6.130,4.826)--(6.135,4.831)--(6.141,4.836)--(6.147,4.842)%
  --(6.152,4.847)--(6.158,4.852)--(6.163,4.858)--(6.169,4.863)--(6.174,4.869)--(6.180,4.874)%
  --(6.186,4.879)--(6.191,4.885)--(6.197,4.890)--(6.202,4.896)--(6.208,4.901)--(6.213,4.907)%
  --(6.219,4.912)--(6.225,4.917)--(6.230,4.923)--(6.236,4.928)--(6.241,4.934)--(6.247,4.939)%
  --(6.252,4.945)--(6.258,4.950)--(6.264,4.956)--(6.269,4.961)--(6.275,4.966)--(6.280,4.972)%
  --(6.286,4.977)--(6.291,4.983)--(6.297,4.988)--(6.303,4.994)--(6.308,4.999)--(6.314,5.005)%
  --(6.319,5.010)--(6.325,5.016)--(6.330,5.021)--(6.336,5.027)--(6.342,5.032)--(6.347,5.038)%
  --(6.353,5.043)--(6.358,5.049)--(6.364,5.054)--(6.369,5.060)--(6.375,5.065)--(6.381,5.071)%
  --(6.386,5.076)--(6.392,5.082)--(6.397,5.087)--(6.403,5.093)--(6.408,5.098)--(6.414,5.104)%
  --(6.420,5.109)--(6.425,5.115)--(6.431,5.120)--(6.436,5.126)--(6.442,5.131)--(6.448,5.137)%
  --(6.453,5.142)--(6.459,5.148)--(6.464,5.153)--(6.470,5.159)--(6.475,5.164)--(6.481,5.170)%
  --(6.487,5.176)--(6.492,5.181)--(6.498,5.187)--(6.503,5.192)--(6.509,5.198)--(6.514,5.203)%
  --(6.520,5.209)--(6.526,5.214)--(6.531,5.220)--(6.537,5.225)--(6.542,5.231)--(6.548,5.236)%
  --(6.553,5.242)--(6.559,5.247)--(6.565,5.253)--(6.570,5.258)--(6.576,5.264)--(6.581,5.269)%
  --(6.587,5.275)--(6.592,5.280)--(6.598,5.286)--(6.604,5.292)--(6.609,5.297)--(6.615,5.302)%
  --(6.620,5.308)--(6.626,5.313)--(6.631,5.319)--(6.637,5.324)--(6.643,5.330)--(6.648,5.335)%
  --(6.654,5.341)--(6.659,5.346)--(6.665,5.352)--(6.670,5.357)--(6.676,5.363)--(6.682,5.368)%
  --(6.687,5.373)--(6.693,5.379)--(6.698,5.384)--(6.704,5.390)--(6.709,5.395)--(6.715,5.400)%
  --(6.721,5.406)--(6.726,5.411)--(6.732,5.416)--(6.737,5.422)--(6.743,5.427)--(6.748,5.432)%
  --(6.754,5.438)--(6.760,5.443)--(6.765,5.448)--(6.771,5.453)--(6.776,5.459)--(6.782,5.464)%
  --(6.787,5.469)--(6.793,5.474)--(6.799,5.479)--(6.804,5.484)--(6.810,5.489)--(6.815,5.494)%
  --(6.821,5.499)--(6.826,5.504)--(6.832,5.509)--(6.838,5.514)--(6.843,5.519)--(6.849,5.524)%
  --(6.854,5.529)--(6.860,5.533)--(6.865,5.538)--(6.871,5.543)--(6.877,5.548)--(6.882,5.552)%
  --(6.888,5.557)--(6.893,5.561)--(6.899,5.565)--(6.904,5.570)--(6.910,5.574)--(6.916,5.578)%
  --(6.921,5.582)--(6.927,5.586)--(6.932,5.590)--(6.938,5.594)--(6.943,5.598)--(6.949,5.602)%
  --(6.955,5.605)--(6.960,5.609)--(6.966,5.612)--(6.971,5.615)--(6.977,5.618)--(6.982,5.621)%
  --(6.988,5.623)--(6.994,5.626)--(6.999,5.628)--(7.005,5.629)--(7.010,5.630)--(7.016,5.630);
\gpcolor{\gprgb{0}{0}{1000}}
\draw[gp path] (2.621,0.700)--(2.621,0.783)--(2.621,0.867)--(2.621,0.950)--(2.621,1.034)%
  --(2.621,1.118)--(2.621,1.201)--(2.621,1.285)--(2.621,1.368)--(2.621,1.452)--(2.621,1.535)%
  --(2.621,1.619)--(2.621,1.703)--(2.621,1.786)--(2.621,1.870)--(2.621,1.953)--(2.621,2.037)%
  --(2.621,2.121)--(2.621,2.204)--(2.621,2.288)--(2.621,2.371)--(3.235,2.371)--(3.235,2.455)%
  --(3.235,2.538)--(3.235,2.622)--(3.235,2.706)--(3.235,2.789)--(3.235,2.873)--(3.425,2.873)%
  --(3.425,2.956)--(3.425,3.040)--(3.425,3.124)--(3.425,3.207)--(4.229,3.207)--(4.229,3.291)%
  --(4.230,3.291)--(4.230,3.374)--(4.230,3.458)--(4.230,3.541)--(4.230,3.625)--(5.034,3.625)%
  --(5.034,3.709)--(5.034,3.792)--(5.034,3.876)--(5.034,3.959)--(5.034,4.043)--(5.034,4.127)%
  --(5.034,4.210)--(5.034,4.294)--(5.838,4.294)--(5.838,4.377)--(5.838,4.461)--(5.838,4.544)%
  --(5.838,4.628)--(5.838,4.712)--(6.643,4.712)--(6.643,4.795)--(6.643,4.879)--(6.643,4.962)%
  --(6.643,5.046)--(6.833,5.046)--(6.833,5.130)--(6.833,5.213)--(6.833,5.297)--(6.833,5.380)%
  --(6.833,5.464)--(6.833,5.547)--(7.447,5.547);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> ecf720.tex <==

\begin{tikzpicture}[gnuplot,scale=.7]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Fri 23 Nov 2012 03:49:58 PM CET
\gpfill{color=\gprgb{1000}{1000}{1000}} (1.012,0.616)--(7.447,0.616)--(7.447,5.631)--(1.012,5.631)--cycle;
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.616)--(1.012,5.631)--(7.447,5.631)--(7.447,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.616)--(1.263,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,0.616) {0};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,1.619)--(1.263,1.619);
\draw[gp path] (7.447,1.619)--(7.196,1.619);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,1.619) {0.2};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,2.622)--(1.263,2.622);
\draw[gp path] (7.447,2.622)--(7.196,2.622);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,2.622) {0.4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,3.625)--(1.263,3.625);
\draw[gp path] (7.447,3.625)--(7.196,3.625);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,3.625) {0.6};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,4.628)--(1.263,4.628);
\draw[gp path] (7.447,4.628)--(7.196,4.628);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,4.628) {0.8};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.263,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{10.00pt}{12.00pt}] at (0.828,5.631) {1};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,0.616)--(1.012,0.867);
\draw[gp path] (1.012,5.631)--(1.012,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.012,0.308) {-4};
\gpcolor{gp lt color border}
\draw[gp path] (1.816,0.616)--(1.816,0.867);
\draw[gp path] (1.816,5.631)--(1.816,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (1.816,0.308) {-3};
\gpcolor{gp lt color border}
\draw[gp path] (2.621,0.616)--(2.621,0.867);
\draw[gp path] (2.621,5.631)--(2.621,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (2.621,0.308) {-2};
\gpcolor{gp lt color border}
\draw[gp path] (3.425,0.616)--(3.425,0.867);
\draw[gp path] (3.425,5.631)--(3.425,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (3.425,0.308) {-1};
\gpcolor{gp lt color border}
\draw[gp path] (4.230,0.616)--(4.230,0.867);
\draw[gp path] (4.230,5.631)--(4.230,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (4.230,0.308) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.034,0.616)--(5.034,0.867);
\draw[gp path] (5.034,5.631)--(5.034,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.034,0.308) {1};
\gpcolor{gp lt color border}
\draw[gp path] (5.838,0.616)--(5.838,0.867);
\draw[gp path] (5.838,5.631)--(5.838,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (5.838,0.308) {2};
\gpcolor{gp lt color border}
\draw[gp path] (6.643,0.616)--(6.643,0.867);
\draw[gp path] (6.643,5.631)--(6.643,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (6.643,0.308) {3};
\gpcolor{gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{10.00pt}{12.00pt}] at (7.447,0.308) {4};
\gpcolor{gp lt color border}
\draw[gp path] (1.012,5.631)--(1.012,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.443,0.616)--(1.449,0.789)--(1.454,0.857)--(1.460,0.908)--(1.465,0.949)%
  --(1.471,0.984)--(1.477,1.015)--(1.482,1.042)--(1.488,1.066)--(1.493,1.088)--(1.499,1.108)%
  --(1.504,1.126)--(1.510,1.143)--(1.516,1.159)--(1.521,1.173)--(1.527,1.187)--(1.532,1.200)%
  --(1.538,1.211)--(1.543,1.223)--(1.549,1.233)--(1.555,1.243)--(1.560,1.252)--(1.566,1.261)%
  --(1.571,1.269)--(1.577,1.277)--(1.582,1.284)--(1.588,1.291)--(1.594,1.297)--(1.599,1.304)%
  --(1.605,1.310)--(1.610,1.315)--(1.616,1.320)--(1.621,1.326)--(1.627,1.330)--(1.633,1.335)%
  --(1.638,1.339)--(1.644,1.343)--(1.649,1.347)--(1.655,1.351)--(1.660,1.354)--(1.666,1.358)%
  --(1.672,1.361)--(1.677,1.364)--(1.683,1.367)--(1.688,1.370)--(1.694,1.372)--(1.699,1.375)%
  --(1.705,1.377)--(1.711,1.379)--(1.716,1.382)--(1.722,1.384)--(1.727,1.386)--(1.733,1.387)%
  --(1.738,1.389)--(1.744,1.391)--(1.750,1.392)--(1.755,1.394)--(1.761,1.395)--(1.766,1.397)%
  --(1.772,1.398)--(1.777,1.399)--(1.783,1.400)--(1.789,1.401)--(1.794,1.402)--(1.800,1.403)%
  --(1.805,1.404)--(1.811,1.405)--(1.816,1.406)--(1.822,1.407)--(1.828,1.407)--(1.833,1.408)%
  --(1.839,1.409)--(1.844,1.409)--(1.850,1.410)--(1.855,1.410)--(1.861,1.411)--(1.867,1.411)%
  --(1.872,1.412)--(1.878,1.412)--(1.883,1.412)--(1.889,1.413)--(1.894,1.413)--(1.900,1.413)%
  --(1.906,1.413)--(1.911,1.414)--(1.917,1.414)--(1.922,1.414)--(1.928,1.414)--(1.933,1.414)%
  --(1.939,1.414)--(1.945,1.414)--(1.950,1.414)--(1.956,1.414)--(1.961,1.414)--(1.967,1.414)%
  --(1.972,1.414)--(1.978,1.414)--(1.984,1.414)--(1.989,1.414)--(1.995,1.414)--(2.000,1.414)%
  --(2.006,1.413)--(2.011,1.413)--(2.017,1.413)--(2.023,1.413)--(2.028,1.413)--(2.034,1.413)%
  --(2.039,1.412)--(2.045,1.412)--(2.051,1.412)--(2.056,1.412)--(2.062,1.411)--(2.067,1.411)%
  --(2.073,1.411)--(2.078,1.410)--(2.084,1.410)--(2.090,1.410)--(2.095,1.410)--(2.101,1.409)%
  --(2.106,1.409)--(2.112,1.409)--(2.117,1.408)--(2.123,1.408)--(2.129,1.408)--(2.134,1.407)%
  --(2.140,1.407)--(2.145,1.406)--(2.151,1.406)--(2.156,1.406)--(2.162,1.405)--(2.168,1.405)%
  --(2.173,1.405)--(2.179,1.404)--(2.184,1.404)--(2.190,1.403)--(2.195,1.403)--(2.201,1.403)%
  --(2.207,1.402)--(2.212,1.402)--(2.218,1.401)--(2.223,1.401)--(2.229,1.400)--(2.234,1.400)%
  --(2.240,1.400)--(2.246,1.399)--(2.251,1.399)--(2.257,1.398)--(2.262,1.398)--(2.268,1.397)%
  --(2.273,1.397)--(2.279,1.396)--(2.285,1.396)--(2.290,1.396)--(2.296,1.395)--(2.301,1.395)%
  --(2.307,1.394)--(2.312,1.394)--(2.318,1.393)--(2.324,1.393)--(2.329,1.392)--(2.335,1.392)%
  --(2.340,1.391)--(2.346,1.391)--(2.351,1.391)--(2.357,1.390)--(2.363,1.390)--(2.368,1.389)%
  --(2.374,1.389)--(2.379,1.388)--(2.385,1.388)--(2.390,1.387)--(2.396,1.387)--(2.402,1.386)%
  --(2.407,1.386)--(2.413,1.385)--(2.418,1.385)--(2.424,1.384)--(2.429,1.384)--(2.435,1.384)%
  --(2.441,1.383)--(2.446,1.383)--(2.452,1.382)--(2.457,1.382)--(2.463,1.381)--(2.468,1.381)%
  --(2.474,1.380)--(2.480,1.380)--(2.485,1.379)--(2.491,1.379)--(2.496,1.378)--(2.502,1.378)%
  --(2.507,1.378)--(2.513,1.377)--(2.519,1.377)--(2.524,1.376)--(2.530,1.376)--(2.535,1.375)%
  --(2.541,1.375)--(2.546,1.374)--(2.552,1.374)--(2.558,1.374)--(2.563,1.373)--(2.569,1.373)%
  --(2.574,1.372)--(2.580,1.372)--(2.586,1.371)--(2.591,1.371)--(2.597,1.370)--(2.602,1.370)%
  --(2.608,1.370)--(2.613,1.369)--(2.619,1.369)--(2.625,1.368)--(2.630,1.368)--(2.636,1.367)%
  --(2.641,1.367)--(2.647,1.366)--(2.652,1.366)--(2.658,1.366)--(2.664,1.365)--(2.669,1.365)%
  --(2.675,1.364)--(2.680,1.364)--(2.686,1.364)--(2.691,1.363)--(2.697,1.363)--(2.703,1.362)%
  --(2.708,1.362)--(2.714,1.361)--(2.719,1.361)--(2.725,1.361)--(2.730,1.360)--(2.736,1.360)%
  --(2.742,1.359)--(2.747,1.359)--(2.753,1.359)--(2.758,1.358)--(2.764,1.358)--(2.769,1.357)%
  --(2.775,1.357)--(2.781,1.357)--(2.786,1.356)--(2.792,1.356)--(2.797,1.355)--(2.803,1.355)%
  --(2.808,1.355)--(2.814,1.354)--(2.820,1.354)--(2.825,1.354)--(2.831,1.353)--(2.836,1.353)%
  --(2.842,1.352)--(2.847,1.352)--(2.853,1.352)--(2.859,1.351)--(2.864,1.351)--(2.870,1.351)%
  --(2.875,1.350)--(2.881,1.350)--(2.886,1.349)--(2.892,1.349)--(2.898,1.349)--(2.903,1.348)%
  --(2.909,1.348)--(2.914,1.348)--(2.920,1.347)--(2.925,1.347)--(2.931,1.347)--(2.937,1.346)%
  --(2.942,1.346)--(2.948,1.346)--(2.953,1.345)--(2.959,1.345)--(2.964,1.345)--(2.970,1.344)%
  --(2.976,1.344)--(2.981,1.343)--(2.987,1.343)--(2.992,1.343)--(2.998,1.342)--(3.003,1.342)%
  --(3.009,1.342)--(3.015,1.342)--(3.020,1.341)--(3.026,1.341)--(3.031,1.341)--(3.037,1.340)%
  --(3.042,1.340)--(3.048,1.340)--(3.054,1.339)--(3.059,1.339)--(3.065,1.339)--(3.070,1.338)%
  --(3.076,1.338)--(3.081,1.338)--(3.087,1.337)--(3.093,1.337)--(3.098,1.337)--(3.104,1.337)%
  --(3.109,1.336)--(3.115,1.336)--(3.120,1.336)--(3.126,1.335)--(3.132,1.335)--(3.137,1.335)%
  --(3.143,1.334)--(3.148,1.334)--(3.154,1.334)--(3.160,1.334)--(3.165,1.333)--(3.171,1.333)%
  --(3.176,1.333)--(3.182,1.332)--(3.187,1.332)--(3.193,1.332)--(3.199,1.332)--(3.204,1.331)%
  --(3.210,1.331)--(3.215,1.331)--(3.221,1.331)--(3.226,1.330)--(3.232,1.330)--(3.238,1.330)%
  --(3.243,1.330)--(3.249,1.329)--(3.254,1.329)--(3.260,1.329)--(3.265,1.329)--(3.271,1.328)%
  --(3.277,1.328)--(3.282,1.328)--(3.288,1.328)--(3.293,1.327)--(3.299,1.327)--(3.304,1.327)%
  --(3.310,1.327)--(3.316,1.326)--(3.321,1.326)--(3.327,1.326)--(3.332,1.326)--(3.338,1.325)%
  --(3.343,1.325)--(3.349,1.325)--(3.355,1.325)--(3.360,1.324)--(3.366,1.324)--(3.371,1.324)%
  --(3.377,1.324)--(3.382,1.324)--(3.388,1.323)--(3.394,1.323)--(3.399,1.323)--(3.405,1.323)%
  --(3.410,1.322)--(3.416,1.322)--(3.421,1.322)--(3.427,1.322)--(3.433,1.322)--(3.438,1.321)%
  --(3.444,1.321)--(3.449,1.321)--(3.455,1.321)--(3.460,1.321)--(3.466,1.320)--(3.472,1.320)%
  --(3.477,1.320)--(3.483,1.320)--(3.488,1.320)--(3.494,1.319)--(3.499,1.319)--(3.505,1.319)%
  --(3.511,1.319)--(3.516,1.319)--(3.522,1.319)--(3.527,1.318)--(3.533,1.318)--(3.538,1.318)%
  --(3.544,1.318)--(3.550,1.318)--(3.555,1.317)--(3.561,1.317)--(3.566,1.317)--(3.572,1.317)%
  --(3.577,1.317)--(3.583,1.317)--(3.589,1.316)--(3.594,1.316)--(3.600,1.316)--(3.605,1.316)%
  --(3.611,1.316)--(3.616,1.316)--(3.622,1.316)--(3.628,1.315)--(3.633,1.315)--(3.639,1.315)%
  --(3.644,1.315)--(3.650,1.315)--(3.655,1.315)--(3.661,1.314)--(3.667,1.314)--(3.672,1.314)%
  --(3.678,1.314)--(3.683,1.314)--(3.689,1.314)--(3.695,1.314)--(3.700,1.314)--(3.706,1.313)%
  --(3.711,1.313)--(3.717,1.313)--(3.722,1.313)--(3.728,1.313)--(3.734,1.313)--(3.739,1.313)%
  --(3.745,1.312)--(3.750,1.312)--(3.756,1.312)--(3.761,1.312)--(3.767,1.312)--(3.773,1.312)%
  --(3.778,1.312)--(3.784,1.312)--(3.789,1.312)--(3.795,1.311)--(3.800,1.311)--(3.806,1.311)%
  --(3.812,1.311)--(3.817,1.311)--(3.823,1.311)--(3.828,1.311)--(3.834,1.311)--(3.839,1.311)%
  --(3.845,1.311)--(3.851,1.310)--(3.856,1.310)--(3.862,1.310)--(3.867,1.310)--(3.873,1.310)%
  --(3.878,1.310)--(3.884,1.310)--(3.890,1.310)--(3.895,1.310)--(3.901,1.310)--(3.906,1.310)%
  --(3.912,1.309)--(3.917,1.309)--(3.923,1.309)--(3.929,1.309)--(3.934,1.309)--(3.940,1.309)%
  --(3.945,1.309)--(3.951,1.309)--(3.956,1.309)--(3.962,1.309)--(3.968,1.309)--(3.973,1.309)%
  --(3.979,1.309)--(3.984,1.309)--(3.990,1.309)--(3.995,1.308)--(4.001,1.308)--(4.007,1.308)%
  --(4.012,1.308)--(4.018,1.308)--(4.023,1.308)--(4.029,1.308)--(4.034,1.308)--(4.040,1.308)%
  --(4.046,1.308)--(4.051,1.308)--(4.057,1.308)--(4.062,1.308)--(4.068,1.308)--(4.073,1.308)%
  --(4.079,1.308)--(4.085,1.308)--(4.090,1.308)--(4.096,1.308)--(4.101,1.308)--(4.107,1.308)%
  --(4.112,1.308)--(4.118,1.308)--(4.124,1.307)--(4.129,1.307)--(4.135,1.307)--(4.140,1.307)%
  --(4.146,1.307)--(4.151,1.307)--(4.157,1.307)--(4.163,1.307)--(4.168,1.307)--(4.174,1.307)%
  --(4.179,1.307)--(4.185,1.307)--(4.190,1.307)--(4.196,1.307)--(4.202,1.307)--(4.207,1.307)%
  --(4.213,1.307)--(4.218,1.307)--(4.224,1.307)--(4.230,1.307)--(4.235,1.307)--(4.241,1.307)%
  --(4.246,1.307)--(4.252,1.307)--(4.257,1.307)--(4.263,1.307)--(4.269,1.307)--(4.274,1.307)%
  --(4.280,1.307)--(4.285,1.307)--(4.291,1.307)--(4.296,1.307)--(4.302,1.307)--(4.308,1.307)%
  --(4.313,1.307)--(4.319,1.307)--(4.324,1.307)--(4.330,1.307)--(4.335,1.307)--(4.341,1.308)%
  --(4.347,1.308)--(4.352,1.308)--(4.358,1.308)--(4.363,1.308)--(4.369,1.308)--(4.374,1.308)%
  --(4.380,1.308)--(4.386,1.308)--(4.391,1.308)--(4.397,1.308)--(4.402,1.308)--(4.408,1.308)%
  --(4.413,1.308)--(4.419,1.308)--(4.425,1.308)--(4.430,1.308)--(4.436,1.308)--(4.441,1.308)%
  --(4.447,1.308)--(4.452,1.308)--(4.458,1.308)--(4.464,1.308)--(4.469,1.309)--(4.475,1.309)%
  --(4.480,1.309)--(4.486,1.309)--(4.491,1.309)--(4.497,1.309)--(4.503,1.309)--(4.508,1.309)%
  --(4.514,1.309)--(4.519,1.309)--(4.525,1.309)--(4.530,1.309)--(4.536,1.309)--(4.542,1.309)%
  --(4.547,1.309)--(4.553,1.310)--(4.558,1.310)--(4.564,1.310)--(4.569,1.310)--(4.575,1.310)%
  --(4.581,1.310)--(4.586,1.310)--(4.592,1.310)--(4.597,1.310)--(4.603,1.310)--(4.608,1.310)%
  --(4.614,1.311)--(4.620,1.311)--(4.625,1.311)--(4.631,1.311)--(4.636,1.311)--(4.642,1.311)%
  --(4.647,1.311)--(4.653,1.311)--(4.659,1.311)--(4.664,1.311)--(4.670,1.312)--(4.675,1.312)%
  --(4.681,1.312)--(4.686,1.312)--(4.692,1.312)--(4.698,1.312)--(4.703,1.312)--(4.709,1.312)%
  --(4.714,1.312)--(4.720,1.313)--(4.725,1.313)--(4.731,1.313)--(4.737,1.313)--(4.742,1.313)%
  --(4.748,1.313)--(4.753,1.313)--(4.759,1.314)--(4.764,1.314)--(4.770,1.314)--(4.776,1.314)%
  --(4.781,1.314)--(4.787,1.314)--(4.792,1.314)--(4.798,1.314)--(4.804,1.315)--(4.809,1.315)%
  --(4.815,1.315)--(4.820,1.315)--(4.826,1.315)--(4.831,1.315)--(4.837,1.316)--(4.843,1.316)%
  --(4.848,1.316)--(4.854,1.316)--(4.859,1.316)--(4.865,1.316)--(4.870,1.316)--(4.876,1.317)%
  --(4.882,1.317)--(4.887,1.317)--(4.893,1.317)--(4.898,1.317)--(4.904,1.317)--(4.909,1.318)%
  --(4.915,1.318)--(4.921,1.318)--(4.926,1.318)--(4.932,1.318)--(4.937,1.319)--(4.943,1.319)%
  --(4.948,1.319)--(4.954,1.319)--(4.960,1.319)--(4.965,1.319)--(4.971,1.320)--(4.976,1.320)%
  --(4.982,1.320)--(4.987,1.320)--(4.993,1.320)--(4.999,1.321)--(5.004,1.321)--(5.010,1.321)%
  --(5.015,1.321)--(5.021,1.321)--(5.026,1.322)--(5.032,1.322)--(5.038,1.322)--(5.043,1.322)%
  --(5.049,1.322)--(5.054,1.323)--(5.060,1.323)--(5.065,1.323)--(5.071,1.323)--(5.077,1.324)%
  --(5.082,1.324)--(5.088,1.324)--(5.093,1.324)--(5.099,1.324)--(5.104,1.325)--(5.110,1.325)%
  --(5.116,1.325)--(5.121,1.325)--(5.127,1.326)--(5.132,1.326)--(5.138,1.326)--(5.143,1.326)%
  --(5.149,1.327)--(5.155,1.327)--(5.160,1.327)--(5.166,1.327)--(5.171,1.328)--(5.177,1.328)%
  --(5.182,1.328)--(5.188,1.328)--(5.194,1.329)--(5.199,1.329)--(5.205,1.329)--(5.210,1.329)%
  --(5.216,1.330)--(5.221,1.330)--(5.227,1.330)--(5.233,1.330)--(5.238,1.331)--(5.244,1.331)%
  --(5.249,1.331)--(5.255,1.331)--(5.260,1.332)--(5.266,1.332)--(5.272,1.332)--(5.277,1.332)%
  --(5.283,1.333)--(5.288,1.333)--(5.294,1.333)--(5.299,1.334)--(5.305,1.334)--(5.311,1.334)%
  --(5.316,1.334)--(5.322,1.335)--(5.327,1.335)--(5.333,1.335)--(5.339,1.336)--(5.344,1.336)%
  --(5.350,1.336)--(5.355,1.337)--(5.361,1.337)--(5.366,1.337)--(5.372,1.337)--(5.378,1.338)%
  --(5.383,1.338)--(5.389,1.338)--(5.394,1.339)--(5.400,1.339)--(5.405,1.339)--(5.411,1.340)%
  --(5.417,1.340)--(5.422,1.340)--(5.428,1.341)--(5.433,1.341)--(5.439,1.341)--(5.444,1.342)%
  --(5.450,1.342)--(5.456,1.342)--(5.461,1.342)--(5.467,1.343)--(5.472,1.343)--(5.478,1.343)%
  --(5.483,1.344)--(5.489,1.344)--(5.495,1.345)--(5.500,1.345)--(5.506,1.345)--(5.511,1.346)%
  --(5.517,1.346)--(5.522,1.346)--(5.528,1.347)--(5.534,1.347)--(5.539,1.347)--(5.545,1.348)%
  --(5.550,1.348)--(5.556,1.348)--(5.561,1.349)--(5.567,1.349)--(5.573,1.349)--(5.578,1.350)%
  --(5.584,1.350)--(5.589,1.351)--(5.595,1.351)--(5.600,1.351)--(5.606,1.352)--(5.612,1.352)%
  --(5.617,1.352)--(5.623,1.353)--(5.628,1.353)--(5.634,1.354)--(5.639,1.354)--(5.645,1.354)%
  --(5.651,1.355)--(5.656,1.355)--(5.662,1.355)--(5.667,1.356)--(5.673,1.356)--(5.678,1.357)%
  --(5.684,1.357)--(5.690,1.357)--(5.695,1.358)--(5.701,1.358)--(5.706,1.359)--(5.712,1.359)%
  --(5.717,1.359)--(5.723,1.360)--(5.729,1.360)--(5.734,1.361)--(5.740,1.361)--(5.745,1.361)%
  --(5.751,1.362)--(5.756,1.362)--(5.762,1.363)--(5.768,1.363)--(5.773,1.364)--(5.779,1.364)%
  --(5.784,1.364)--(5.790,1.365)--(5.795,1.365)--(5.801,1.366)--(5.807,1.366)--(5.812,1.366)%
  --(5.818,1.367)--(5.823,1.367)--(5.829,1.368)--(5.834,1.368)--(5.840,1.369)--(5.846,1.369)%
  --(5.851,1.370)--(5.857,1.370)--(5.862,1.370)--(5.868,1.371)--(5.873,1.371)--(5.879,1.372)%
  --(5.885,1.372)--(5.890,1.373)--(5.896,1.373)--(5.901,1.374)--(5.907,1.374)--(5.913,1.374)%
  --(5.918,1.375)--(5.924,1.375)--(5.929,1.376)--(5.935,1.376)--(5.940,1.377)--(5.946,1.377)%
  --(5.952,1.378)--(5.957,1.378)--(5.963,1.378)--(5.968,1.379)--(5.974,1.379)--(5.979,1.380)%
  --(5.985,1.380)--(5.991,1.381)--(5.996,1.381)--(6.002,1.382)--(6.007,1.382)--(6.013,1.383)%
  --(6.018,1.383)--(6.024,1.384)--(6.030,1.384)--(6.035,1.384)--(6.041,1.385)--(6.046,1.385)%
  --(6.052,1.386)--(6.057,1.386)--(6.063,1.387)--(6.069,1.387)--(6.074,1.388)--(6.080,1.388)%
  --(6.085,1.389)--(6.091,1.389)--(6.096,1.390)--(6.102,1.390)--(6.108,1.391)--(6.113,1.391)%
  --(6.119,1.391)--(6.124,1.392)--(6.130,1.392)--(6.135,1.393)--(6.141,1.393)--(6.147,1.394)%
  --(6.152,1.394)--(6.158,1.395)--(6.163,1.395)--(6.169,1.396)--(6.174,1.396)--(6.180,1.396)%
  --(6.186,1.397)--(6.191,1.397)--(6.197,1.398)--(6.202,1.398)--(6.208,1.399)--(6.213,1.399)%
  --(6.219,1.400)--(6.225,1.400)--(6.230,1.400)--(6.236,1.401)--(6.241,1.401)--(6.247,1.402)%
  --(6.252,1.402)--(6.258,1.403)--(6.264,1.403)--(6.269,1.403)--(6.275,1.404)--(6.280,1.404)%
  --(6.286,1.405)--(6.291,1.405)--(6.297,1.405)--(6.303,1.406)--(6.308,1.406)--(6.314,1.406)%
  --(6.319,1.407)--(6.325,1.407)--(6.330,1.408)--(6.336,1.408)--(6.342,1.408)--(6.347,1.409)%
  --(6.353,1.409)--(6.358,1.409)--(6.364,1.410)--(6.369,1.410)--(6.375,1.410)--(6.381,1.410)%
  --(6.386,1.411)--(6.392,1.411)--(6.397,1.411)--(6.403,1.412)--(6.408,1.412)--(6.414,1.412)%
  --(6.420,1.412)--(6.425,1.413)--(6.431,1.413)--(6.436,1.413)--(6.442,1.413)--(6.448,1.413)%
  --(6.453,1.413)--(6.459,1.414)--(6.464,1.414)--(6.470,1.414)--(6.475,1.414)--(6.481,1.414)%
  --(6.487,1.414)--(6.492,1.414)--(6.498,1.414)--(6.503,1.414)--(6.509,1.414)--(6.514,1.414)%
  --(6.520,1.414)--(6.526,1.414)--(6.531,1.414)--(6.537,1.414)--(6.542,1.414)--(6.548,1.414)%
  --(6.553,1.413)--(6.559,1.413)--(6.565,1.413)--(6.570,1.413)--(6.576,1.412)--(6.581,1.412)%
  --(6.587,1.412)--(6.592,1.411)--(6.598,1.411)--(6.604,1.410)--(6.609,1.410)--(6.615,1.409)%
  --(6.620,1.409)--(6.626,1.408)--(6.631,1.407)--(6.637,1.407)--(6.643,1.406)--(6.648,1.405)%
  --(6.654,1.404)--(6.659,1.403)--(6.665,1.402)--(6.670,1.401)--(6.676,1.400)--(6.682,1.399)%
  --(6.687,1.398)--(6.693,1.397)--(6.698,1.395)--(6.704,1.394)--(6.709,1.392)--(6.715,1.391)%
  --(6.721,1.389)--(6.726,1.387)--(6.732,1.386)--(6.737,1.384)--(6.743,1.382)--(6.748,1.379)%
  --(6.754,1.377)--(6.760,1.375)--(6.765,1.372)--(6.771,1.370)--(6.776,1.367)--(6.782,1.364)%
  --(6.787,1.361)--(6.793,1.358)--(6.799,1.354)--(6.804,1.351)--(6.810,1.347)--(6.815,1.343)%
  --(6.821,1.339)--(6.826,1.335)--(6.832,1.330)--(6.838,1.326)--(6.843,1.320)--(6.849,1.315)%
  --(6.854,1.310)--(6.860,1.304)--(6.865,1.297)--(6.871,1.291)--(6.877,1.284)--(6.882,1.277)%
  --(6.888,1.269)--(6.893,1.261)--(6.899,1.252)--(6.904,1.243)--(6.910,1.233)--(6.916,1.223)%
  --(6.921,1.211)--(6.927,1.200)--(6.932,1.187)--(6.938,1.173)--(6.943,1.159)--(6.949,1.143)%
  --(6.955,1.126)--(6.960,1.108)--(6.966,1.088)--(6.971,1.066)--(6.977,1.042)--(6.982,1.015)%
  --(6.988,0.984)--(6.994,0.949)--(6.999,0.908)--(7.005,0.857)--(7.010,0.789)--(7.016,0.616);
\gpcolor{\gprgb{1000}{0}{0}}
\draw[gp path] (1.443,0.616)--(1.449,0.617)--(1.454,0.619)--(1.460,0.621)--(1.465,0.623)%
  --(1.471,0.626)--(1.477,0.629)--(1.482,0.631)--(1.488,0.635)--(1.493,0.638)--(1.499,0.641)%
  --(1.504,0.645)--(1.510,0.648)--(1.516,0.652)--(1.521,0.656)--(1.527,0.660)--(1.532,0.664)%
  --(1.538,0.668)--(1.543,0.672)--(1.549,0.677)--(1.555,0.681)--(1.560,0.685)--(1.566,0.690)%
  --(1.571,0.694)--(1.577,0.699)--(1.582,0.704)--(1.588,0.708)--(1.594,0.713)--(1.599,0.718)%
  --(1.605,0.723)--(1.610,0.727)--(1.616,0.732)--(1.621,0.737)--(1.627,0.742)--(1.633,0.747)%
  --(1.638,0.752)--(1.644,0.757)--(1.649,0.762)--(1.655,0.767)--(1.660,0.772)--(1.666,0.778)%
  --(1.672,0.783)--(1.677,0.788)--(1.683,0.793)--(1.688,0.798)--(1.694,0.804)--(1.699,0.809)%
  --(1.705,0.814)--(1.711,0.819)--(1.716,0.825)--(1.722,0.830)--(1.727,0.835)--(1.733,0.841)%
  --(1.738,0.846)--(1.744,0.851)--(1.750,0.857)--(1.755,0.862)--(1.761,0.868)--(1.766,0.873)%
  --(1.772,0.878)--(1.777,0.884)--(1.783,0.889)--(1.789,0.895)--(1.794,0.900)--(1.800,0.906)%
  --(1.805,0.911)--(1.811,0.917)--(1.816,0.922)--(1.822,0.928)--(1.828,0.933)--(1.833,0.939)%
  --(1.839,0.944)--(1.844,0.949)--(1.850,0.955)--(1.855,0.960)--(1.861,0.966)--(1.867,0.972)%
  --(1.872,0.977)--(1.878,0.983)--(1.883,0.988)--(1.889,0.994)--(1.894,0.999)--(1.900,1.005)%
  --(1.906,1.010)--(1.911,1.016)--(1.917,1.021)--(1.922,1.027)--(1.928,1.032)--(1.933,1.038)%
  --(1.939,1.043)--(1.945,1.049)--(1.950,1.054)--(1.956,1.060)--(1.961,1.065)--(1.967,1.071)%
  --(1.972,1.076)--(1.978,1.082)--(1.984,1.088)--(1.989,1.093)--(1.995,1.099)--(2.000,1.104)%
  --(2.006,1.110)--(2.011,1.115)--(2.017,1.121)--(2.023,1.126)--(2.028,1.132)--(2.034,1.137)%
  --(2.039,1.143)--(2.045,1.148)--(2.051,1.154)--(2.056,1.159)--(2.062,1.165)--(2.067,1.170)%
  --(2.073,1.176)--(2.078,1.181)--(2.084,1.187)--(2.090,1.192)--(2.095,1.198)--(2.101,1.203)%
  --(2.106,1.209)--(2.112,1.214)--(2.117,1.220)--(2.123,1.225)--(2.129,1.231)--(2.134,1.236)%
  --(2.140,1.242)--(2.145,1.247)--(2.151,1.253)--(2.156,1.258)--(2.162,1.264)--(2.168,1.269)%
  --(2.173,1.275)--(2.179,1.280)--(2.184,1.285)--(2.190,1.291)--(2.195,1.296)--(2.201,1.302)%
  --(2.207,1.307)--(2.212,1.313)--(2.218,1.318)--(2.223,1.324)--(2.229,1.329)--(2.234,1.334)%
  --(2.240,1.340)--(2.246,1.345)--(2.251,1.351)--(2.257,1.356)--(2.262,1.362)--(2.268,1.367)%
  --(2.273,1.372)--(2.279,1.378)--(2.285,1.383)--(2.290,1.389)--(2.296,1.394)--(2.301,1.399)%
  --(2.307,1.405)--(2.312,1.410)--(2.318,1.416)--(2.324,1.421)--(2.329,1.426)--(2.335,1.432)%
  --(2.340,1.437)--(2.346,1.442)--(2.351,1.448)--(2.357,1.453)--(2.363,1.459)--(2.368,1.464)%
  --(2.374,1.469)--(2.379,1.475)--(2.385,1.480)--(2.390,1.485)--(2.396,1.491)--(2.402,1.496)%
  --(2.407,1.501)--(2.413,1.507)--(2.418,1.512)--(2.424,1.517)--(2.429,1.523)--(2.435,1.528)%
  --(2.441,1.533)--(2.446,1.539)--(2.452,1.544)--(2.457,1.549)--(2.463,1.554)--(2.468,1.560)%
  --(2.474,1.565)--(2.480,1.570)--(2.485,1.576)--(2.491,1.581)--(2.496,1.586)--(2.502,1.591)%
  --(2.507,1.597)--(2.513,1.602)--(2.519,1.607)--(2.524,1.613)--(2.530,1.618)--(2.535,1.623)%
  --(2.541,1.628)--(2.546,1.634)--(2.552,1.639)--(2.558,1.644)--(2.563,1.649)--(2.569,1.655)%
  --(2.574,1.660)--(2.580,1.665)--(2.586,1.670)--(2.591,1.676)--(2.597,1.681)--(2.602,1.686)%
  --(2.608,1.691)--(2.613,1.696)--(2.619,1.702)--(2.625,1.707)--(2.630,1.712)--(2.636,1.717)%
  --(2.641,1.722)--(2.647,1.728)--(2.652,1.733)--(2.658,1.738)--(2.664,1.743)--(2.669,1.748)%
  --(2.675,1.754)--(2.680,1.759)--(2.686,1.764)--(2.691,1.769)--(2.697,1.774)--(2.703,1.780)%
  --(2.708,1.785)--(2.714,1.790)--(2.719,1.795)--(2.725,1.800)--(2.730,1.805)--(2.736,1.810)%
  --(2.742,1.816)--(2.747,1.821)--(2.753,1.826)--(2.758,1.831)--(2.764,1.836)--(2.769,1.841)%
  --(2.775,1.846)--(2.781,1.852)--(2.786,1.857)--(2.792,1.862)--(2.797,1.867)--(2.803,1.872)%
  --(2.808,1.877)--(2.814,1.882)--(2.820,1.887)--(2.825,1.893)--(2.831,1.898)--(2.836,1.903)%
  --(2.842,1.908)--(2.847,1.913)--(2.853,1.918)--(2.859,1.923)--(2.864,1.928)--(2.870,1.933)%
  --(2.875,1.938)--(2.881,1.943)--(2.886,1.949)--(2.892,1.954)--(2.898,1.959)--(2.903,1.964)%
  --(2.909,1.969)--(2.914,1.974)--(2.920,1.979)--(2.925,1.984)--(2.931,1.989)--(2.937,1.994)%
  --(2.942,1.999)--(2.948,2.004)--(2.953,2.009)--(2.959,2.014)--(2.964,2.019)--(2.970,2.025)%
  --(2.976,2.030)--(2.981,2.035)--(2.987,2.040)--(2.992,2.045)--(2.998,2.050)--(3.003,2.055)%
  --(3.009,2.060)--(3.015,2.065)--(3.020,2.070)--(3.026,2.075)--(3.031,2.080)--(3.037,2.085)%
  --(3.042,2.090)--(3.048,2.095)--(3.054,2.100)--(3.059,2.105)--(3.065,2.110)--(3.070,2.115)%
  --(3.076,2.120)--(3.081,2.125)--(3.087,2.130)--(3.093,2.135)--(3.098,2.140)--(3.104,2.145)%
  --(3.109,2.150)--(3.115,2.155)--(3.120,2.160)--(3.126,2.165)--(3.132,2.170)--(3.137,2.175)%
  --(3.143,2.180)--(3.148,2.185)--(3.154,2.190)--(3.160,2.195)--(3.165,2.200)--(3.171,2.205)%
  --(3.176,2.210)--(3.182,2.215)--(3.187,2.220)--(3.193,2.225)--(3.199,2.229)--(3.204,2.234)%
  --(3.210,2.239)--(3.215,2.244)--(3.221,2.249)--(3.226,2.254)--(3.232,2.259)--(3.238,2.264)%
  --(3.243,2.269)--(3.249,2.274)--(3.254,2.279)--(3.260,2.284)--(3.265,2.289)--(3.271,2.294)%
  --(3.277,2.299)--(3.282,2.304)--(3.288,2.309)--(3.293,2.313)--(3.299,2.318)--(3.304,2.323)%
  --(3.310,2.328)--(3.316,2.333)--(3.321,2.338)--(3.327,2.343)--(3.332,2.348)--(3.338,2.353)%
  --(3.343,2.358)--(3.349,2.363)--(3.355,2.368)--(3.360,2.372)--(3.366,2.377)--(3.371,2.382)%
  --(3.377,2.387)--(3.382,2.392)--(3.388,2.397)--(3.394,2.402)--(3.399,2.407)--(3.405,2.412)%
  --(3.410,2.417)--(3.416,2.421)--(3.421,2.426)--(3.427,2.431)--(3.433,2.436)--(3.438,2.441)%
  --(3.444,2.446)--(3.449,2.451)--(3.455,2.456)--(3.460,2.461)--(3.466,2.465)--(3.472,2.470)%
  --(3.477,2.475)--(3.483,2.480)--(3.488,2.485)--(3.494,2.490)--(3.499,2.495)--(3.505,2.500)%
  --(3.511,2.504)--(3.516,2.509)--(3.522,2.514)--(3.527,2.519)--(3.533,2.524)--(3.538,2.529)%
  --(3.544,2.534)--(3.550,2.539)--(3.555,2.543)--(3.561,2.548)--(3.566,2.553)--(3.572,2.558)%
  --(3.577,2.563)--(3.583,2.568)--(3.589,2.572)--(3.594,2.577)--(3.600,2.582)--(3.605,2.587)%
  --(3.611,2.592)--(3.616,2.597)--(3.622,2.602)--(3.628,2.606)--(3.633,2.611)--(3.639,2.616)%
  --(3.644,2.621)--(3.650,2.626)--(3.655,2.631)--(3.661,2.635)--(3.667,2.640)--(3.672,2.645)%
  --(3.678,2.650)--(3.683,2.655)--(3.689,2.660)--(3.695,2.665)--(3.700,2.669)--(3.706,2.674)%
  --(3.711,2.679)--(3.717,2.684)--(3.722,2.689)--(3.728,2.693)--(3.734,2.698)--(3.739,2.703)%
  --(3.745,2.708)--(3.750,2.713)--(3.756,2.718)--(3.761,2.722)--(3.767,2.727)--(3.773,2.732)%
  --(3.778,2.737)--(3.784,2.742)--(3.789,2.747)--(3.795,2.751)--(3.800,2.756)--(3.806,2.761)%
  --(3.812,2.766)--(3.817,2.771)--(3.823,2.775)--(3.828,2.780)--(3.834,2.785)--(3.839,2.790)%
  --(3.845,2.795)--(3.851,2.800)--(3.856,2.804)--(3.862,2.809)--(3.867,2.814)--(3.873,2.819)%
  --(3.878,2.824)--(3.884,2.828)--(3.890,2.833)--(3.895,2.838)--(3.901,2.843)--(3.906,2.848)%
  --(3.912,2.852)--(3.917,2.857)--(3.923,2.862)--(3.929,2.867)--(3.934,2.872)--(3.940,2.876)%
  --(3.945,2.881)--(3.951,2.886)--(3.956,2.891)--(3.962,2.896)--(3.968,2.900)--(3.973,2.905)%
  --(3.979,2.910)--(3.984,2.915)--(3.990,2.920)--(3.995,2.924)--(4.001,2.929)--(4.007,2.934)%
  --(4.012,2.939)--(4.018,2.944)--(4.023,2.948)--(4.029,2.953)--(4.034,2.958)--(4.040,2.963)%
  --(4.046,2.968)--(4.051,2.972)--(4.057,2.977)--(4.062,2.982)--(4.068,2.987)--(4.073,2.992)%
  --(4.079,2.996)--(4.085,3.001)--(4.090,3.006)--(4.096,3.011)--(4.101,3.015)--(4.107,3.020)%
  --(4.112,3.025)--(4.118,3.030)--(4.124,3.035)--(4.129,3.039)--(4.135,3.044)--(4.140,3.049)%
  --(4.146,3.054)--(4.151,3.059)--(4.157,3.063)--(4.163,3.068)--(4.168,3.073)--(4.174,3.078)%
  --(4.179,3.083)--(4.185,3.087)--(4.190,3.092)--(4.196,3.097)--(4.202,3.102)--(4.207,3.106)%
  --(4.213,3.111)--(4.218,3.116)--(4.224,3.121)--(4.230,3.126)--(4.235,3.130)--(4.241,3.135)%
  --(4.246,3.140)--(4.252,3.145)--(4.257,3.150)--(4.263,3.154)--(4.269,3.159)--(4.274,3.164)%
  --(4.280,3.169)--(4.285,3.174)--(4.291,3.178)--(4.296,3.183)--(4.302,3.188)--(4.308,3.193)%
  --(4.313,3.197)--(4.319,3.202)--(4.324,3.207)--(4.330,3.212)--(4.335,3.217)--(4.341,3.221)%
  --(4.347,3.226)--(4.352,3.231)--(4.358,3.236)--(4.363,3.241)--(4.369,3.245)--(4.374,3.250)%
  --(4.380,3.255)--(4.386,3.260)--(4.391,3.265)--(4.397,3.269)--(4.402,3.274)--(4.408,3.279)%
  --(4.413,3.284)--(4.419,3.289)--(4.425,3.293)--(4.430,3.298)--(4.436,3.303)--(4.441,3.308)%
  --(4.447,3.313)--(4.452,3.317)--(4.458,3.322)--(4.464,3.327)--(4.469,3.332)--(4.475,3.336)%
  --(4.480,3.341)--(4.486,3.346)--(4.491,3.351)--(4.497,3.356)--(4.503,3.360)--(4.508,3.365)%
  --(4.514,3.370)--(4.519,3.375)--(4.525,3.380)--(4.530,3.385)--(4.536,3.389)--(4.542,3.394)%
  --(4.547,3.399)--(4.553,3.404)--(4.558,3.409)--(4.564,3.413)--(4.569,3.418)--(4.575,3.423)%
  --(4.581,3.428)--(4.586,3.433)--(4.592,3.437)--(4.597,3.442)--(4.603,3.447)--(4.608,3.452)%
  --(4.614,3.457)--(4.620,3.461)--(4.625,3.466)--(4.631,3.471)--(4.636,3.476)--(4.642,3.481)%
  --(4.647,3.486)--(4.653,3.490)--(4.659,3.495)--(4.664,3.500)--(4.670,3.505)--(4.675,3.510)%
  --(4.681,3.514)--(4.686,3.519)--(4.692,3.524)--(4.698,3.529)--(4.703,3.534)--(4.709,3.539)%
  --(4.714,3.543)--(4.720,3.548)--(4.725,3.553)--(4.731,3.558)--(4.737,3.563)--(4.742,3.567)%
  --(4.748,3.572)--(4.753,3.577)--(4.759,3.582)--(4.764,3.587)--(4.770,3.592)--(4.776,3.596)%
  --(4.781,3.601)--(4.787,3.606)--(4.792,3.611)--(4.798,3.616)--(4.804,3.621)--(4.809,3.626)%
  --(4.815,3.630)--(4.820,3.635)--(4.826,3.640)--(4.831,3.645)--(4.837,3.650)--(4.843,3.655)%
  --(4.848,3.659)--(4.854,3.664)--(4.859,3.669)--(4.865,3.674)--(4.870,3.679)--(4.876,3.684)%
  --(4.882,3.689)--(4.887,3.693)--(4.893,3.698)--(4.898,3.703)--(4.904,3.708)--(4.909,3.713)%
  --(4.915,3.718)--(4.921,3.723)--(4.926,3.727)--(4.932,3.732)--(4.937,3.737)--(4.943,3.742)%
  --(4.948,3.747)--(4.954,3.752)--(4.960,3.757)--(4.965,3.762)--(4.971,3.766)--(4.976,3.771)%
  --(4.982,3.776)--(4.987,3.781)--(4.993,3.786)--(4.999,3.791)--(5.004,3.796)--(5.010,3.801)%
  --(5.015,3.805)--(5.021,3.810)--(5.026,3.815)--(5.032,3.820)--(5.038,3.825)--(5.043,3.830)%
  --(5.049,3.835)--(5.054,3.840)--(5.060,3.845)--(5.065,3.850)--(5.071,3.854)--(5.077,3.859)%
  --(5.082,3.864)--(5.088,3.869)--(5.093,3.874)--(5.099,3.879)--(5.104,3.884)--(5.110,3.889)%
  --(5.116,3.894)--(5.121,3.899)--(5.127,3.903)--(5.132,3.908)--(5.138,3.913)--(5.143,3.918)%
  --(5.149,3.923)--(5.155,3.928)--(5.160,3.933)--(5.166,3.938)--(5.171,3.943)--(5.177,3.948)%
  --(5.182,3.953)--(5.188,3.958)--(5.194,3.963)--(5.199,3.968)--(5.205,3.972)--(5.210,3.977)%
  --(5.216,3.982)--(5.221,3.987)--(5.227,3.992)--(5.233,3.997)--(5.238,4.002)--(5.244,4.007)%
  --(5.249,4.012)--(5.255,4.017)--(5.260,4.022)--(5.266,4.027)--(5.272,4.032)--(5.277,4.037)%
  --(5.283,4.042)--(5.288,4.047)--(5.294,4.052)--(5.299,4.057)--(5.305,4.062)--(5.311,4.067)%
  --(5.316,4.072)--(5.322,4.077)--(5.327,4.082)--(5.333,4.087)--(5.339,4.092)--(5.344,4.097)%
  --(5.350,4.102)--(5.355,4.107)--(5.361,4.112)--(5.366,4.117)--(5.372,4.122)--(5.378,4.127)%
  --(5.383,4.132)--(5.389,4.137)--(5.394,4.142)--(5.400,4.147)--(5.405,4.152)--(5.411,4.157)%
  --(5.417,4.162)--(5.422,4.167)--(5.428,4.172)--(5.433,4.177)--(5.439,4.182)--(5.444,4.187)%
  --(5.450,4.192)--(5.456,4.197)--(5.461,4.202)--(5.467,4.207)--(5.472,4.212)--(5.478,4.217)%
  --(5.483,4.222)--(5.489,4.227)--(5.495,4.232)--(5.500,4.237)--(5.506,4.242)--(5.511,4.247)%
  --(5.517,4.252)--(5.522,4.257)--(5.528,4.262)--(5.534,4.267)--(5.539,4.273)--(5.545,4.278)%
  --(5.550,4.283)--(5.556,4.288)--(5.561,4.293)--(5.567,4.298)--(5.573,4.303)--(5.578,4.308)%
  --(5.584,4.313)--(5.589,4.318)--(5.595,4.323)--(5.600,4.328)--(5.606,4.334)--(5.612,4.339)%
  --(5.617,4.344)--(5.623,4.349)--(5.628,4.354)--(5.634,4.359)--(5.639,4.364)--(5.645,4.369)%
  --(5.651,4.374)--(5.656,4.380)--(5.662,4.385)--(5.667,4.390)--(5.673,4.395)--(5.678,4.400)%
  --(5.684,4.405)--(5.690,4.410)--(5.695,4.415)--(5.701,4.421)--(5.706,4.426)--(5.712,4.431)%
  --(5.717,4.436)--(5.723,4.441)--(5.729,4.446)--(5.734,4.451)--(5.740,4.457)--(5.745,4.462)%
  --(5.751,4.467)--(5.756,4.472)--(5.762,4.477)--(5.768,4.483)--(5.773,4.488)--(5.779,4.493)%
  --(5.784,4.498)--(5.790,4.503)--(5.795,4.508)--(5.801,4.514)--(5.807,4.519)--(5.812,4.524)%
  --(5.818,4.529)--(5.823,4.534)--(5.829,4.540)--(5.834,4.545)--(5.840,4.550)--(5.846,4.555)%
  --(5.851,4.561)--(5.857,4.566)--(5.862,4.571)--(5.868,4.576)--(5.873,4.581)--(5.879,4.587)%
  --(5.885,4.592)--(5.890,4.597)--(5.896,4.602)--(5.901,4.608)--(5.907,4.613)--(5.913,4.618)%
  --(5.918,4.623)--(5.924,4.629)--(5.929,4.634)--(5.935,4.639)--(5.940,4.644)--(5.946,4.650)%
  --(5.952,4.655)--(5.957,4.660)--(5.963,4.666)--(5.968,4.671)--(5.974,4.676)--(5.979,4.681)%
  --(5.985,4.687)--(5.991,4.692)--(5.996,4.697)--(6.002,4.703)--(6.007,4.708)--(6.013,4.713)%
  --(6.018,4.719)--(6.024,4.724)--(6.030,4.729)--(6.035,4.735)--(6.041,4.740)--(6.046,4.745)%
  --(6.052,4.751)--(6.057,4.756)--(6.063,4.761)--(6.069,4.767)--(6.074,4.772)--(6.080,4.777)%
  --(6.085,4.783)--(6.091,4.788)--(6.096,4.793)--(6.102,4.799)--(6.108,4.804)--(6.113,4.809)%
  --(6.119,4.815)--(6.124,4.820)--(6.130,4.826)--(6.135,4.831)--(6.141,4.836)--(6.147,4.842)%
  --(6.152,4.847)--(6.158,4.852)--(6.163,4.858)--(6.169,4.863)--(6.174,4.869)--(6.180,4.874)%
  --(6.186,4.879)--(6.191,4.885)--(6.197,4.890)--(6.202,4.896)--(6.208,4.901)--(6.213,4.907)%
  --(6.219,4.912)--(6.225,4.917)--(6.230,4.923)--(6.236,4.928)--(6.241,4.934)--(6.247,4.939)%
  --(6.252,4.945)--(6.258,4.950)--(6.264,4.956)--(6.269,4.961)--(6.275,4.966)--(6.280,4.972)%
  --(6.286,4.977)--(6.291,4.983)--(6.297,4.988)--(6.303,4.994)--(6.308,4.999)--(6.314,5.005)%
  --(6.319,5.010)--(6.325,5.016)--(6.330,5.021)--(6.336,5.027)--(6.342,5.032)--(6.347,5.038)%
  --(6.353,5.043)--(6.358,5.049)--(6.364,5.054)--(6.369,5.060)--(6.375,5.065)--(6.381,5.071)%
  --(6.386,5.076)--(6.392,5.082)--(6.397,5.087)--(6.403,5.093)--(6.408,5.098)--(6.414,5.104)%
  --(6.420,5.109)--(6.425,5.115)--(6.431,5.120)--(6.436,5.126)--(6.442,5.131)--(6.448,5.137)%
  --(6.453,5.142)--(6.459,5.148)--(6.464,5.153)--(6.470,5.159)--(6.475,5.164)--(6.481,5.170)%
  --(6.487,5.176)--(6.492,5.181)--(6.498,5.187)--(6.503,5.192)--(6.509,5.198)--(6.514,5.203)%
  --(6.520,5.209)--(6.526,5.214)--(6.531,5.220)--(6.537,5.225)--(6.542,5.231)--(6.548,5.236)%
  --(6.553,5.242)--(6.559,5.247)--(6.565,5.253)--(6.570,5.258)--(6.576,5.264)--(6.581,5.269)%
  --(6.587,5.275)--(6.592,5.280)--(6.598,5.286)--(6.604,5.292)--(6.609,5.297)--(6.615,5.302)%
  --(6.620,5.308)--(6.626,5.313)--(6.631,5.319)--(6.637,5.324)--(6.643,5.330)--(6.648,5.335)%
  --(6.654,5.341)--(6.659,5.346)--(6.665,5.352)--(6.670,5.357)--(6.676,5.363)--(6.682,5.368)%
  --(6.687,5.373)--(6.693,5.379)--(6.698,5.384)--(6.704,5.390)--(6.709,5.395)--(6.715,5.400)%
  --(6.721,5.406)--(6.726,5.411)--(6.732,5.416)--(6.737,5.422)--(6.743,5.427)--(6.748,5.432)%
  --(6.754,5.438)--(6.760,5.443)--(6.765,5.448)--(6.771,5.453)--(6.776,5.459)--(6.782,5.464)%
  --(6.787,5.469)--(6.793,5.474)--(6.799,5.479)--(6.804,5.484)--(6.810,5.489)--(6.815,5.494)%
  --(6.821,5.499)--(6.826,5.504)--(6.832,5.509)--(6.838,5.514)--(6.843,5.519)--(6.849,5.524)%
  --(6.854,5.529)--(6.860,5.533)--(6.865,5.538)--(6.871,5.543)--(6.877,5.548)--(6.882,5.552)%
  --(6.888,5.557)--(6.893,5.561)--(6.899,5.565)--(6.904,5.570)--(6.910,5.574)--(6.916,5.578)%
  --(6.921,5.582)--(6.927,5.586)--(6.932,5.590)--(6.938,5.594)--(6.943,5.598)--(6.949,5.602)%
  --(6.955,5.605)--(6.960,5.609)--(6.966,5.612)--(6.971,5.615)--(6.977,5.618)--(6.982,5.621)%
  --(6.988,5.623)--(6.994,5.626)--(6.999,5.628)--(7.005,5.629)--(7.010,5.630)--(7.016,5.630);
\gpcolor{\gprgb{0}{0}{1000}}
\draw[gp path] (1.858,0.623)--(1.858,0.630)--(1.858,0.637)--(1.858,0.644)--(1.858,0.651)%
  --(1.858,0.658)--(1.858,0.665)--(1.858,0.672)--(1.858,0.679)--(1.894,0.679)--(1.894,0.686)%
  --(1.894,0.693)--(1.894,0.700)--(1.894,0.707)--(1.894,0.714)--(1.905,0.714)--(1.905,0.720)%
  --(1.905,0.727)--(1.905,0.734)--(1.905,0.741)--(1.905,0.748)--(1.905,0.755)--(1.905,0.762)%
  --(1.905,0.769)--(1.905,0.776)--(1.905,0.783)--(2.005,0.783)--(2.005,0.790)--(2.005,0.797)%
  --(2.005,0.804)--(2.005,0.811)--(2.005,0.818)--(2.005,0.825)--(2.005,0.832)--(2.005,0.839)%
  --(2.005,0.846)--(2.005,0.853)--(2.005,0.860)--(2.005,0.867)--(2.005,0.874)--(2.005,0.881)%
  --(2.005,0.888)--(2.005,0.895)--(2.050,0.895)--(2.050,0.902)--(2.050,0.909)--(2.050,0.916)%
  --(2.050,0.922)--(2.050,0.929)--(2.050,0.936)--(2.050,0.943)--(2.050,0.950)--(2.050,0.957)%
  --(2.076,0.957)--(2.076,0.964)--(2.076,0.971)--(2.076,0.978)--(2.076,0.985)--(2.076,0.992)%
  --(2.116,0.992)--(2.116,0.999)--(2.116,1.006)--(2.116,1.013)--(2.116,1.020)--(2.116,1.027)%
  --(2.116,1.034)--(2.116,1.041)--(2.116,1.048)--(2.116,1.055)--(2.162,1.055)--(2.162,1.062)%
  --(2.162,1.069)--(2.162,1.076)--(2.162,1.083)--(2.162,1.090)--(2.162,1.097)--(2.162,1.104)%
  --(2.162,1.111)--(2.162,1.118)--(2.162,1.124)--(2.196,1.124)--(2.196,1.131)--(2.196,1.138)%
  --(2.196,1.145)--(2.196,1.152)--(2.196,1.159)--(2.196,1.166)--(2.196,1.173)--(2.196,1.180)%
  --(2.196,1.187)--(2.196,1.194)--(2.211,1.194)--(2.211,1.201)--(2.211,1.208)--(2.211,1.215)%
  --(2.211,1.222)--(2.211,1.229)--(2.211,1.236)--(2.211,1.243)--(2.211,1.250)--(2.211,1.257)%
  --(2.211,1.264)--(2.211,1.271)--(2.211,1.278)--(2.211,1.285)--(2.211,1.292)--(2.211,1.299)%
  --(2.211,1.306)--(2.535,1.306)--(2.535,1.313)--(2.535,1.319)--(2.535,1.326)--(2.535,1.333)%
  --(2.535,1.340)--(2.535,1.347)--(2.535,1.354)--(2.535,1.361)--(2.535,1.368)--(2.535,1.375)%
  --(2.621,1.375)--(2.621,1.382)--(2.621,1.389)--(2.621,1.396)--(2.621,1.403)--(2.621,1.410)%
  --(2.621,1.417)--(2.621,1.424)--(2.621,1.431)--(2.621,1.438)--(2.621,1.445)--(2.621,1.452)%
  --(2.621,1.459)--(2.621,1.466)--(2.621,1.473)--(2.621,1.480)--(2.621,1.487)--(2.621,1.494)%
  --(2.621,1.501)--(2.621,1.508)--(2.621,1.515)--(2.621,1.521)--(2.621,1.528)--(2.621,1.535)%
  --(2.621,1.542)--(2.621,1.549)--(2.621,1.556)--(2.621,1.563)--(2.621,1.570)--(2.621,1.577)%
  --(2.621,1.584)--(2.621,1.591)--(2.621,1.598)--(2.621,1.605)--(2.621,1.612)--(2.621,1.619)%
  --(2.621,1.626)--(2.621,1.633)--(2.621,1.640)--(2.621,1.647)--(2.621,1.654)--(2.621,1.661)%
  --(2.621,1.668)--(2.621,1.675)--(2.621,1.682)--(2.621,1.689)--(2.621,1.696)--(2.621,1.703)%
  --(2.621,1.710)--(2.621,1.717)--(2.621,1.723)--(2.621,1.730)--(2.724,1.730)--(2.724,1.737)%
  --(2.724,1.744)--(2.724,1.751)--(2.724,1.758)--(2.724,1.765)--(2.724,1.772)--(2.724,1.779)%
  --(2.724,1.786)--(2.724,1.793)--(2.724,1.800)--(2.727,1.800)--(2.727,1.807)--(2.727,1.814)%
  --(2.727,1.821)--(2.727,1.828)--(2.727,1.835)--(2.781,1.835)--(2.781,1.842)--(2.781,1.849)%
  --(2.781,1.856)--(2.781,1.863)--(2.781,1.870)--(2.808,1.870)--(2.808,1.877)--(2.808,1.884)%
  --(2.808,1.891)--(2.808,1.898)--(2.808,1.905)--(2.808,1.912)--(2.808,1.919)--(2.808,1.925)%
  --(2.808,1.932)--(2.808,1.939)--(2.808,1.946)--(2.808,1.953)--(2.808,1.960)--(2.808,1.967)%
  --(2.808,1.974)--(2.808,1.981)--(2.826,1.981)--(2.826,1.988)--(2.826,1.995)--(2.826,2.002)%
  --(2.826,2.009)--(2.826,2.016)--(2.826,2.023)--(2.826,2.030)--(2.826,2.037)--(2.826,2.044)%
  --(2.826,2.051)--(2.855,2.051)--(2.855,2.058)--(2.855,2.065)--(2.855,2.072)--(2.855,2.079)%
  --(2.855,2.086)--(2.855,2.093)--(2.855,2.100)--(2.855,2.107)--(2.855,2.114)--(2.855,2.121)%
  --(2.855,2.127)--(2.855,2.134)--(2.855,2.141)--(2.855,2.148)--(2.950,2.148)--(2.950,2.155)%
  --(2.950,2.162)--(2.950,2.169)--(2.950,2.176)--(2.950,2.183)--(2.950,2.190)--(2.950,2.197)%
  --(2.950,2.204)--(2.950,2.211)--(2.950,2.218)--(2.950,2.225)--(2.950,2.232)--(2.950,2.239)%
  --(2.950,2.246)--(2.950,2.253)--(2.950,2.260)--(2.973,2.260)--(2.973,2.267)--(2.973,2.274)%
  --(2.973,2.281)--(2.973,2.288)--(2.973,2.295)--(2.973,2.302)--(2.973,2.309)--(2.973,2.316)%
  --(2.973,2.322)--(3.253,2.322)--(3.253,2.329)--(3.253,2.336)--(3.253,2.343)--(3.253,2.350)%
  --(3.253,2.357)--(3.253,2.364)--(3.253,2.371)--(3.253,2.378)--(3.253,2.385)--(3.253,2.392)%
  --(3.253,2.399)--(3.253,2.406)--(3.253,2.413)--(3.253,2.420)--(3.253,2.427)--(3.253,2.434)%
  --(3.368,2.434)--(3.368,2.441)--(3.368,2.448)--(3.368,2.455)--(3.368,2.462)--(3.368,2.469)%
  --(3.368,2.476)--(3.368,2.483)--(3.368,2.490)--(3.368,2.497)--(3.425,2.497)--(3.425,2.504)%
  --(3.425,2.511)--(3.425,2.518)--(3.425,2.524)--(3.425,2.531)--(3.425,2.538)--(3.425,2.545)%
  --(3.425,2.552)--(3.425,2.559)--(3.425,2.566)--(3.425,2.573)--(3.425,2.580)--(3.425,2.587)%
  --(3.425,2.594)--(3.425,2.601)--(3.425,2.608)--(3.425,2.615)--(3.425,2.622)--(3.425,2.629)%
  --(3.581,2.629)--(3.581,2.636)--(3.581,2.643)--(3.581,2.650)--(3.581,2.657)--(3.581,2.664)%
  --(3.596,2.664)--(3.596,2.671)--(3.596,2.678)--(3.596,2.685)--(3.596,2.692)--(3.596,2.699)%
  --(3.596,2.706)--(3.596,2.713)--(3.596,2.720)--(3.596,2.726)--(3.596,2.733)--(3.609,2.733)%
  --(3.609,2.740)--(3.609,2.747)--(3.609,2.754)--(3.609,2.761)--(3.609,2.768)--(3.609,2.775)%
  --(3.609,2.782)--(3.609,2.789)--(3.609,2.796)--(3.609,2.803)--(3.609,2.810)--(3.609,2.817)%
  --(3.609,2.824)--(3.609,2.831)--(3.609,2.838)--(3.609,2.845)--(3.666,2.845)--(3.666,2.852)%
  --(3.666,2.859)--(3.666,2.866)--(3.666,2.873)--(3.666,2.880)--(3.666,2.887)--(3.666,2.894)%
  --(3.666,2.901)--(3.666,2.908)--(3.666,2.915)--(3.723,2.915)--(3.723,2.922)--(3.723,2.928)%
  --(3.723,2.935)--(3.723,2.942)--(3.723,2.949)--(4.074,2.949)--(4.074,2.956)--(4.074,2.963)%
  --(4.074,2.970)--(4.074,2.977)--(4.074,2.984)--(4.074,2.991)--(4.074,2.998)--(4.074,3.005)%
  --(4.074,3.012)--(4.083,3.012)--(4.083,3.019)--(4.083,3.026)--(4.083,3.033)--(4.083,3.040)%
  --(4.083,3.047)--(4.083,3.054)--(4.083,3.061)--(4.083,3.068)--(4.083,3.075)--(4.083,3.082)%
  --(4.229,3.082)--(4.229,3.089)--(4.229,3.096)--(4.229,3.103)--(4.229,3.110)--(4.229,3.117)%
  --(4.229,3.124)--(4.229,3.130)--(4.229,3.137)--(4.229,3.144)--(4.229,3.151)--(4.229,3.158)%
  --(4.229,3.165)--(4.229,3.172)--(4.229,3.179)--(4.229,3.186)--(4.229,3.193)--(4.229,3.200)%
  --(4.229,3.207)--(4.229,3.214)--(4.229,3.221)--(4.229,3.228)--(4.229,3.235)--(4.229,3.242)%
  --(4.230,3.242)--(4.230,3.249)--(4.230,3.256)--(4.230,3.263)--(4.230,3.270)--(4.230,3.277)%
  --(4.230,3.284)--(4.230,3.291)--(4.230,3.298)--(4.230,3.305)--(4.230,3.312)--(4.230,3.319)%
  --(4.230,3.325)--(4.230,3.332)--(4.230,3.339)--(4.230,3.346)--(4.230,3.353)--(4.230,3.360)%
  --(4.230,3.367)--(4.230,3.374)--(4.230,3.381)--(4.230,3.388)--(4.230,3.395)--(4.230,3.402)%
  --(4.230,3.409)--(4.230,3.416)--(4.230,3.423)--(4.230,3.430)--(4.230,3.437)--(4.230,3.444)%
  --(4.436,3.444)--(4.436,3.451)--(4.436,3.458)--(4.436,3.465)--(4.436,3.472)--(4.436,3.479)%
  --(4.436,3.486)--(4.436,3.493)--(4.436,3.500)--(4.436,3.507)--(4.436,3.514)--(4.436,3.521)%
  --(4.436,3.527)--(4.436,3.534)--(4.436,3.541)--(4.436,3.548)--(4.436,3.555)--(4.482,3.555)%
  --(4.482,3.562)--(4.482,3.569)--(4.482,3.576)--(4.482,3.583)--(4.482,3.590)--(4.482,3.597)%
  --(4.482,3.604)--(4.482,3.611)--(4.482,3.618)--(4.482,3.625)--(4.507,3.625)--(4.507,3.632)%
  --(4.507,3.639)--(4.507,3.646)--(4.507,3.653)--(4.507,3.660)--(4.507,3.667)--(4.507,3.674)%
  --(4.507,3.681)--(4.507,3.688)--(4.658,3.688)--(4.658,3.695)--(4.658,3.702)--(4.658,3.709)%
  --(4.658,3.716)--(4.658,3.723)--(4.658,3.729)--(4.658,3.736)--(4.658,3.743)--(4.658,3.750)%
  --(4.658,3.757)--(4.658,3.764)--(4.658,3.771)--(4.658,3.778)--(4.658,3.785)--(4.658,3.792)%
  --(4.658,3.799)--(4.673,3.799)--(4.673,3.806)--(4.673,3.813)--(4.673,3.820)--(4.673,3.827)%
  --(4.673,3.834)--(4.673,3.841)--(4.673,3.848)--(4.673,3.855)--(4.673,3.862)--(4.673,3.869)%
  --(4.878,3.869)--(4.878,3.876)--(4.878,3.883)--(4.878,3.890)--(4.878,3.897)--(4.878,3.904)%
  --(4.878,3.911)--(4.878,3.918)--(4.878,3.925)--(4.878,3.931)--(4.878,3.938)--(4.878,3.945)%
  --(4.878,3.952)--(4.878,3.959)--(4.878,3.966)--(5.034,3.966)--(5.034,3.973)--(5.034,3.980)%
  --(5.034,3.987)--(5.034,3.994)--(5.034,4.001)--(5.180,4.001)--(5.180,4.008)--(5.180,4.015)%
  --(5.180,4.022)--(5.180,4.029)--(5.180,4.036)--(5.180,4.043)--(5.180,4.050)--(5.180,4.057)%
  --(5.180,4.064)--(5.180,4.071)--(5.442,4.071)--(5.442,4.078)--(5.442,4.085)--(5.442,4.092)%
  --(5.442,4.099)--(5.442,4.106)--(5.442,4.113)--(5.442,4.120)--(5.442,4.127)--(5.442,4.133)%
  --(5.442,4.140)--(5.442,4.147)--(5.442,4.154)--(5.442,4.161)--(5.442,4.168)--(5.442,4.175)%
  --(5.442,4.182)--(5.457,4.182)--(5.457,4.189)--(5.457,4.196)--(5.457,4.203)--(5.457,4.210)%
  --(5.457,4.217)--(5.457,4.224)--(5.457,4.231)--(5.457,4.238)--(5.457,4.245)--(5.457,4.252)%
  --(5.604,4.252)--(5.604,4.259)--(5.604,4.266)--(5.604,4.273)--(5.604,4.280)--(5.604,4.287)%
  --(5.730,4.287)--(5.730,4.294)--(5.730,4.301)--(5.730,4.308)--(5.730,4.315)--(5.730,4.322)%
  --(5.730,4.328)--(5.730,4.335)--(5.730,4.342)--(5.730,4.349)--(5.730,4.356)--(5.760,4.356)%
  --(5.760,4.363)--(5.760,4.370)--(5.760,4.377)--(5.760,4.384)--(5.760,4.391)--(5.760,4.398)%
  --(5.760,4.405)--(5.760,4.412)--(5.760,4.419)--(5.838,4.419)--(5.838,4.426)--(5.838,4.433)%
  --(5.838,4.440)--(5.838,4.447)--(5.838,4.454)--(5.838,4.461)--(5.838,4.468)--(5.838,4.475)%
  --(5.838,4.482)--(5.899,4.482)--(5.899,4.489)--(5.899,4.496)--(5.899,4.503)--(5.899,4.510)%
  --(5.899,4.517)--(5.965,4.517)--(5.965,4.524)--(5.965,4.530)--(5.965,4.537)--(5.965,4.544)%
  --(5.965,4.551)--(5.992,4.551)--(5.992,4.558)--(5.992,4.565)--(5.992,4.572)--(5.992,4.579)%
  --(5.992,4.586)--(5.992,4.593)--(5.992,4.600)--(5.992,4.607)--(5.992,4.614)--(5.992,4.621)%
  --(5.992,4.628)--(5.992,4.635)--(5.992,4.642)--(5.992,4.649)--(5.992,4.656)--(5.992,4.663)%
  --(6.135,4.663)--(6.135,4.670)--(6.135,4.677)--(6.135,4.684)--(6.135,4.691)--(6.135,4.698)%
  --(6.135,4.705)--(6.135,4.712)--(6.135,4.719)--(6.135,4.726)--(6.135,4.732)--(6.157,4.732)%
  --(6.157,4.739)--(6.157,4.746)--(6.157,4.753)--(6.157,4.760)--(6.157,4.767)--(6.157,4.774)%
  --(6.157,4.781)--(6.157,4.788)--(6.157,4.795)--(6.157,4.802)--(6.191,4.802)--(6.191,4.809)%
  --(6.191,4.816)--(6.191,4.823)--(6.191,4.830)--(6.191,4.837)--(6.191,4.844)--(6.191,4.851)%
  --(6.191,4.858)--(6.191,4.865)--(6.290,4.865)--(6.290,4.872)--(6.290,4.879)--(6.290,4.886)%
  --(6.290,4.893)--(6.290,4.900)--(6.290,4.907)--(6.290,4.914)--(6.290,4.921)--(6.290,4.928)%
  --(6.508,4.928)--(6.508,4.934)--(6.508,4.941)--(6.508,4.948)--(6.508,4.955)--(6.508,4.962)%
  --(6.508,4.969)--(6.508,4.976)--(6.508,4.983)--(6.508,4.990)--(6.508,4.997)--(6.508,5.004)%
  --(6.508,5.011)--(6.508,5.018)--(6.508,5.025)--(6.508,5.032)--(6.508,5.039)--(6.532,5.039)%
  --(6.532,5.046)--(6.532,5.053)--(6.532,5.060)--(6.532,5.067)--(6.532,5.074)--(6.532,5.081)%
  --(6.532,5.088)--(6.532,5.095)--(6.532,5.102)--(6.565,5.102)--(6.565,5.109)--(6.565,5.116)%
  --(6.565,5.123)--(6.565,5.130)--(6.565,5.136)--(6.565,5.143)--(6.565,5.150)--(6.565,5.157)%
  --(6.565,5.164)--(6.565,5.171)--(6.565,5.178)--(6.565,5.185)--(6.565,5.192)--(6.565,5.199)%
  --(6.643,5.199)--(6.643,5.206)--(6.643,5.213)--(6.643,5.220)--(6.643,5.227)--(6.643,5.234)%
  --(6.862,5.234)--(6.862,5.241)--(6.862,5.248)--(6.862,5.255)--(6.862,5.262)--(6.862,5.269)%
  --(6.884,5.269)--(6.884,5.276)--(6.884,5.283)--(6.884,5.290)--(6.884,5.297)--(6.884,5.304)%
  --(6.884,5.311)--(6.884,5.318)--(6.884,5.325)--(6.884,5.331)--(6.884,5.338)--(6.884,5.345)%
  --(6.884,5.352)--(6.884,5.359)--(6.884,5.366)--(6.884,5.373)--(6.884,5.380)--(6.910,5.380)%
  --(6.910,5.387)--(6.910,5.394)--(6.910,5.401)--(6.910,5.408)--(6.910,5.415)--(6.910,5.422)%
  --(6.910,5.429)--(6.910,5.436)--(6.910,5.443)--(6.910,5.450)--(6.923,5.450)--(6.923,5.457)%
  --(6.923,5.464)--(6.923,5.471)--(6.923,5.478)--(6.923,5.485)--(6.923,5.492)--(6.923,5.499)%
  --(6.923,5.506)--(6.923,5.513)--(6.923,5.520)--(7.020,5.520)--(7.020,5.527)--(7.020,5.533)%
  --(7.020,5.540)--(7.020,5.547)--(7.020,5.554)--(7.043,5.554)--(7.043,5.561)--(7.043,5.568)%
  --(7.043,5.575)--(7.043,5.582)--(7.043,5.589)--(7.043,5.596)--(7.043,5.603)--(7.043,5.610)%
  --(7.043,5.617)--(7.043,5.624)--(7.447,5.624)--(7.447,5.631);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> perm1.tex <==
\begin{tikzpicture}
[scale=1
,inner sep=.5mm
,outer sep=0mm
,font=\footnotesize
,a/.style={->}
,A/.style={<-}
,b/.style={->>}
,B/.style={<<-}
,p/.style={gray,|->}
,n/.style={outer sep=.5mm}
]
\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
\draw (1.6,0.0) node[name={a},n] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},n] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},n] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},n] {$B$};
\draw [B] ({e}) -- ({B});
\draw [p] (e) to [bend right] (a);
\draw [p] (a) to [bend right] (A);
\draw [p] (A) to [bend right] (e);
\draw [p] (b) to [bend right] (B);
\draw [p] (B) to [bend right] (b);

\begin{scope} [xshift=5cm]
\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
\draw (1.6,0.0) node[name={a},n] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},n] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},n] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},n] {$B$};
\draw [B] ({e}) -- ({B});
\draw (2.56,0.0) node[name={a^2},n] {$a^2$};
\draw [a] ({a}) -- ({a^2});
\draw (2.21702,1.28) node[name={ba},n] {$ba$};
\draw [b] ({a}) -- ({ba});
\draw (2.21702,-1.28) node[name={Ba},n] {$Ba$};
\draw [B] ({a}) -- ({Ba});
\draw (-2.56,0.0) node[name={A^2},n] {$A^2$};
\draw [A] ({A}) -- ({A^2});
\draw (-2.21702,1.28) node[name={bA},n] {$bA$};
\draw [b] ({A}) -- ({bA});
\draw (-2.21702,-1.28) node[name={BA},n] {$BA$};
\draw [B] ({A}) -- ({BA});
\draw (1.28,2.21703) node[name={ab},n] {$ab$};
\draw [a] ({b}) -- ({ab});
\draw (-1.28,2.21702) node[name={Ab},n] {$Ab$};
\draw [A] ({b}) -- ({Ab});
\draw (0.0,2.56) node[name={b^2},n] {$b^2$};
\draw [b] ({b}) -- ({b^2});
\draw (1.28,-2.21703) node[name={aB},n] {$aB$};
\draw [a] ({B}) -- ({aB});
\draw (-1.28,-2.21703) node[name={AB},n] {$AB$};
\draw [A] ({B}) -- ({AB});
\draw (0.0,-2.56) node[name={B^2},n] {$B^2$};
\draw [B] ({B}) -- ({B^2});
\draw [p] (e) to [bend right] (a);
\draw [p] (a) to [bend right] (a^2);
\draw [p] (A) to [bend right] (e);
\draw [p] (b) to [bend right] (ab);
\draw [p] (B) to [bend right] (aB);
\draw [p] (a^2) to [bend right] (A^2);
\draw [p] (ba) to [bend right] (BA);
\draw [p] (Ba) to [bend right] (bA);
\draw [p] (A^2) to [bend right] (A);
\draw [p] (bA) to [bend right] (Ba);
\draw [p] (BA) to [bend right] (ba);
\draw [p] (ab) to [bend right] (AB);
\draw [p] (Ab) to [bend right] (b);
\draw [p] (b^2) to [bend right] (B^2);
\draw [p] (aB) to [bend right] (Ab);
\draw [p] (AB) to [bend right] (B);
\draw [p] (B^2) to [bend right] (b^2);
\end{scope}

\end{tikzpicture}


==> perm2.tex <==
\begin{tikzpicture}
[scale=1
,inner sep=.5mm
,outer sep=0mm
,font=\footnotesize
,a/.style={->}
,A/.style={<-}
,b/.style={->>}
,B/.style={<<-}
,p/.style={gray,|->}
,n/.style={outer sep=.5mm}
]
\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
\draw (1.6,0.0) node[name={a},n] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},n] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},n] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},n] {$B$};
\draw [B] ({e}) -- ({B});
\draw [p] (e) to [bend right] (a);
\draw [p] (a) to [bend right] (A);
\draw [p] (A) to [bend right] (e);

\begin{scope}[xshift=5cm]
\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
\draw (1.6,0.0) node[name={a},n] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},n] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},n] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},n] {$B$};
\draw [B] ({e}) -- ({B});
\draw (2.56,0.0) node[name={a^2},n] {$a^2$};
\draw [a] ({a}) -- ({a^2});
\draw (2.21702,1.28) node[name={ba},n] {$ba$};
\draw [b] ({a}) -- ({ba});
\draw (2.21702,-1.28) node[name={Ba},n] {$Ba$};
\draw [B] ({a}) -- ({Ba});
\draw (-2.56,0.0) node[name={A^2},n] {$A^2$};
\draw [A] ({A}) -- ({A^2});
\draw (-2.21702,1.28) node[name={bA},n] {$bA$};
\draw [b] ({A}) -- ({bA});
\draw (-2.21702,-1.28) node[name={BA},n] {$BA$};
\draw [B] ({A}) -- ({BA});
\draw (1.28,2.21703) node[name={ab},n] {$ab$};
\draw [a] ({b}) -- ({ab});
\draw (-1.28,2.21702) node[name={Ab},n] {$Ab$};
\draw [A] ({b}) -- ({Ab});
\draw (0.0,2.56) node[name={b^2},n] {$b^2$};
\draw [b] ({b}) -- ({b^2});
\draw (1.28,-2.21703) node[name={aB},n] {$aB$};
\draw [a] ({B}) -- ({aB});
\draw (-1.28,-2.21703) node[name={AB},n] {$AB$};
\draw [A] ({B}) -- ({AB});
\draw (0.0,-2.56) node[name={B^2},n] {$B^2$};
\draw [B] ({B}) -- ({B^2});
\draw [p] (e) to [bend right] (a);
\draw [p] (a) to [bend right] (a^2);
\draw [p] (A) to [bend right] (e);
\draw [p] (b) to [bend right] (ab);
\draw [p] (B) to [bend right] (aB);
\draw [p] (a^2) to [bend right] (A^2);
\draw [p] (A^2) to [bend right] (A);
\draw [p] (ab) to [bend right] (AB);
\draw [p] (Ab) to [bend right] (b);
\draw [p] (aB) to [bend right] (Ab);
\draw [p] (AB) to [bend right] (B);
\end{scope}
\end{tikzpicture}

%\begin{tikzpicture}
%[scale=1
%,inner sep=.5mm
%,outer sep=0mm
%,font=\footnotesize
%,a/.style={->}
%,A/.style={<-}
%,b/.style={->>}
%,B/.style={<<-}
%,p/.style={gray,|->}
%,n/.style={outer sep=.5mm}
%]
%\draw (0.0,0.0) node[name={e},n] {$\epsilon$};
%\draw (1.6,0.0) node[name={a},n] {$a$};
%\draw [a] ({e}) -- ({a});
%\draw (-1.6,0.0) node[name={A},n] {$A$};
%\draw [A] ({e}) -- ({A});
%\draw (0.0,1.6) node[name={b},n] {$b$};
%\draw [b] ({e}) -- ({b});
%\draw (0.0,-1.6) node[name={B},n] {$B$};
%\draw [B] ({e}) -- ({B});
%\draw (2.56,0.0) node[name={a^2},n] {$a^2$};
%\draw [a] ({a}) -- ({a^2});
%\draw (2.21702,1.28) node[name={ba},n] {$ba$};
%\draw [b] ({a}) -- ({ba});
%\draw (2.21702,-1.28) node[name={Ba},n] {$Ba$};
%\draw [B] ({a}) -- ({Ba});
%\draw (-2.56,0.0) node[name={A^2},n] {$A^2$};
%\draw [A] ({A}) -- ({A^2});
%\draw (-2.21702,1.28) node[name={bA},n] {$bA$};
%\draw [b] ({A}) -- ({bA});
%\draw (-2.21702,-1.28) node[name={BA},n] {$BA$};
%\draw [B] ({A}) -- ({BA});
%\draw (1.28,2.21703) node[name={ab},n] {$ab$};
%\draw [a] ({b}) -- ({ab});
%\draw (-1.28,2.21702) node[name={Ab},n] {$Ab$};
%\draw [A] ({b}) -- ({Ab});
%\draw (0.0,2.56) node[name={b^2},n] {$b^2$};
%\draw [b] ({b}) -- ({b^2});
%\draw (1.28,-2.21703) node[name={aB},n] {$aB$};
%\draw [a] ({B}) -- ({aB});
%\draw (-1.28,-2.21703) node[name={AB},n] {$AB$};
%\draw [A] ({B}) -- ({AB});
%\draw (0.0,-2.56) node[name={B^2},n] {$B^2$};
%\draw [B] ({B}) -- ({B^2});
%\draw [p] (e) to [bend right] (b);
%\draw [p] (a) to [bend right] (ba);
%\draw [p] (A) to [bend right] (bA);
%\draw [p] (b) to [bend right] (b^2);
%\draw [p] (B) to [bend right] (e);
%\draw [p] (ba) to [bend right] (BA);
%\draw [p] (Ba) to [bend right] (a);
%\draw [p] (bA) to [bend right] (Ba);
%\draw [p] (BA) to [bend right] (A);
%\draw [p] (b^2) to [bend right] (B^2);
%\draw [p] (B^2) to [bend right] (B);
%\end{tikzpicture}


==> perm3.tex <==
\begin{tikzpicture}
[scale=1
,inner sep=.5mm
,outer sep=0mm
,font=\footnotesize
,a/.style={->}
,A/.style={<-}
,b/.style={->>}
,B/.style={<<-}
,p/.style={gray,|->}
,n/.style={outer sep=.5mm}
]
\draw (0.0,0.0) node[name={e},outer sep=.5mm] {$\epsilon$};
\draw (1.6,0.0) node[name={a},outer sep=.5mm] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},outer sep=.5mm] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},outer sep=.5mm] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},outer sep=.5mm] {$B$};
\draw [B] ({e}) -- ({B});
\draw (1.28,2.21703) node[name={ab},outer sep=.5mm] {$ab$};
\draw [a] ({b}) -- ({ab});
\draw (2.21702,1.28) node[name={ba},outer sep=.5mm] {$ba$};
\draw [b] ({a}) -- ({ba});
\draw [p] (e) to [bend right] (a);
\draw [p] (a) to [bend right] (A);
\draw [p] (A) to [bend right] (e);
\draw [p] (b) to [bend right] (ab);
\draw [p] (ab) to [bend right] (b);

\begin{scope}[xshift=5cm]
\draw (0.0,0.0) node[name={e},outer sep=.5mm] {$\epsilon$};
\draw (1.6,0.0) node[name={a},outer sep=.5mm] {$a$};
\draw [a] ({e}) -- ({a});
\draw (-1.6,0.0) node[name={A},outer sep=.5mm] {$A$};
\draw [A] ({e}) -- ({A});
\draw (0.0,1.6) node[name={b},outer sep=.5mm] {$b$};
\draw [b] ({e}) -- ({b});
\draw (0.0,-1.6) node[name={B},outer sep=.5mm] {$B$};
\draw [B] ({e}) -- ({B});
\draw (1.28,2.21703) node[name={ab},outer sep=.5mm] {$ab$};
\draw [a] ({b}) -- ({ab});
\draw (2.21702,1.28) node[name={ba},outer sep=.5mm] {$ba$};
\draw [b] ({a}) -- ({ba});
\draw [p] (e) to [bend right] (b);
\draw [p] (a) to [bend right] (ba);
\draw [p] (b) to [bend right] (B);
\draw [p] (B) to [bend right] (e);
\draw [p] (ba) to [bend right] (a);
\end{scope}
\end{tikzpicture}

